The Kepler Follow-Up Observation Program. II. Stellar Parameters from Medium- and High-Resolution Spectroscopy

We present results from spectroscopic follow-up observations of stars identified in the Kepler field and carried out by teams of the Kepler Follow-Up Observation Program. Two samples of stars were observed over six years (2009-2015): 614 standard stars (divided into "platinum" and "gold" categories) selected based on their asteroseismic detections and 2667 host stars of Kepler Objects of Interest (KOIs), most of them planet candidates. Four data analysis pipelines were used to derive stellar parameters for the observed stars. We compare the $T_{\mathrm{eff}}$, $\log$(g), and [Fe/H] values derived for the same stars by different pipelines; from the average of the standard deviations of the differences in these parameter values, we derive error floors of $\sim$ 100 K, 0.2 dex, and 0.1 dex for $T_{\mathrm{eff}}$, $\log$(g), and [Fe/H], respectively. Noticeable disagreements are seen mostly at the largest and smallest parameter values (e.g., in the giant star regime). Most of the $\log$(g) values derived from spectra for the platinum stars agree on average within 0.025 dex (but with a spread of 0.1-0.2 dex) with the asteroseismic $\log$(g) values. Compared to the Kepler Input Catalog (KIC), the spectroscopically derived stellar parameters agree within the uncertainties of the KIC, but are more precise and are thus an important contribution towards deriving more reliable planetary radii.

==> Table2.txt <==
 KOI   KICID      CP   PC   FP     Rp_min   KOI_Rp  Teq_min KOI_Teq    Kepmag      V         Ks     Observatories
   1   11446443    1    0    0      12.9      1.01   1344      1.01     11.34     11.46      9.85   Keck,Til
   2   10666592    1    0    0      16.4      2.01   2025      2.01     10.46     10.52      9.33   Keck
   3   10748390    1    0    0       4.8      3.01    801      3.01      9.17      9.48      7.01   Keck
   4    3861595    0    1    0      13.1      4.01   2035      4.01     11.43     11.59     10.19   Keck,NOT,Til
   5    8554498    0    2    0       0.7      5.02   1124      5.02     11.66     11.78     10.21   Keck,McD,Til
   6    3248033    0    0    1      50.7      6.01   2166      6.01     12.16     12.33     10.99   Keck,McD,Til
   7   11853905    1    0    0       4.1      7.01   1507      7.01     12.21     12.39     10.81   Keck,McD,Til
   8    5903312    0    0    1       2.0      8.01   1752      8.01     12.45     12.62     11.04   Keck,Til
  10    6922244    1    0    0      14.8     10.01   1521     10.01     13.56     13.71     12.29   Keck,NOT
  11   11913073    0    0    1      10.5     11.01   1031     11.01     13.50     13.75     11.78   Keck,Til
  12    5812701    1    0    0      14.6     12.01    942     12.01     11.35     11.39     10.23   Keck,McD,Til
  13    9941662    1    0    0      25.8     13.01   3560     13.01      9.96      9.87      9.43   KP-4,Keck,Til
  14    7684873    0    0    1       5.9     14.01   2405     14.01     10.47     10.62      9.84   KP-4,McD,Til
  16    9110357    0    0    1      12.6     16.01   4255     16.01     13.57     13.61     12.64   Til
  17   10874614    1    0    0      13.4     17.01   1355     17.01     13.30     13.41     11.63   Keck,McD,NOT
  18    8191672    1    0    0      15.3     18.01   1640     18.01     13.37     13.47     11.77   Keck,NOT
  19    7255336    0    1    0      33.1     19.01   2124     19.01     11.37     11.84     10.26   Til
  20   11804465    1    0    0      18.2     20.01   1338     20.01     13.44     13.58     12.07   Keck,NOT
  22    9631995    1    0    0      12.2     22.01   1000     22.01     13.44     13.64     12.04   Keck,NOT
  23    9071386    0    0    1      18.0     23.01   1398     23.01     12.29     12.42     11.07   Til
  24    4743513    0    0    1       7.7     24.01   1502     24.01     12.96     13.19     11.60   Til
  25   10593759    0    1    0      22.4     25.01   1444     25.01     13.50     13.82     12.15   Til
  28    4247791    0    0    1      83.1     28.01   1412     28.01     11.26     11.79     10.29   Til
  31    6956014    0    0    1      45.3     31.01   6642     31.01     10.80     11.92      7.94   Til
  41    6521045    3    0    0       1.3     41.02    674     41.03     11.20     11.36      9.77   Keck,McD,Til
  42    8866102    1    0    0       2.5     42.01    859     42.01      9.36      9.60      8.14   Keck,McD,Til
  44    8845026    0    0    1      11.9     44.01    462     44.01     13.48     13.71     11.66   Keck,McD,Til
  46   10905239    2    0    0       0.9     46.02   1075     46.02     13.77     13.80     12.01   Keck,McD
  49    9527334    1    0    0       2.7     49.01    886     49.01     13.70     13.56     11.92   Keck,McD
  51    6056992    0    1    0      49.8     51.01    833     51.01     13.76     14.02     14.31   Til
  63   11554435    1    0    0       5.6     63.01    789     63.01     11.58     11.81     10.00   Keck,Til
  64    7051180    0    1    0      10.3     64.01   2007     64.01     13.14     13.45     11.23   Keck,Til
  69    3544595    1    0    0       1.6     69.01   1039     69.01      9.93     10.20      8.37   Keck,McD,NOT,Til
  70    6850504    5    0    0       0.8     70.04    397     70.03     12.50     12.70     10.87   KP-4,Keck,McD,NOT
  72   11904151    2    0    0       1.5     72.01    521     72.02     10.96     11.16      9.50   Keck,Til
  74    6889235    0    0    1       4.5     74.01   2118     74.01     10.96     10.93     10.70   KP-4,McD,NOT,Til
  75    7199397    0    1    0      10.5     75.01    596     75.01     10.77     10.94      9.39   Keck,McD,Til
  76    9955262    0    1    0       8.2     76.01    695     76.01     10.14     10.40      9.11   Keck,NOT,Til
  80    9552608    0    0    1     864.5     80.01   1966     80.01     11.31     11.35     10.59   McD,Til
  81    8823868    0    0    1      10.3     81.01   1480     81.01     11.41     11.39     11.11   KP-4,McD,NOT,Til
  82   10187017    5    0    0       0.5     82.05    460     82.03     11.49     11.90      9.35   Keck
  84    2571238    1    0    0       2.1     84.01    764     84.01     11.90     12.15     10.32   Keck,McD
  85    5866724    3    0    0       1.5     85.02   1109     85.03     11.02     11.14      9.81   Keck,NOT,Til
  87   10593626    1    0    0       2.2     87.01    267     87.01     11.66     11.98     10.15   Keck,McD,Til
  89    8056665    1    1    0       5.0     89.01    597     89.02     11.64     11.73     10.85   Keck,NOT,Til
  90    9210823    0    0    1       4.0     90.01   2476     90.01     11.74     11.91     10.22   Til
  92    7941200    0    1    0       2.6     92.01    454     92.01     11.67     11.91     10.30   Keck,McD
  94    6462863    4    0    0       1.5     94.04    570     94.03     12.20     12.38     10.93   Keck,NOT
  97    5780885    1    0    0      17.3     97.01   1499     97.01     12.89     13.05     11.53   Keck,McD
  98   10264660    1    0    0      12.2     98.01   1445     98.01     12.13     12.23     10.99   Keck,NOT,Til
  99    8505215    0    1    1       3.1     99.01    109     99.01     12.96     13.31     10.98   Keck
 100    4055765    0    1    0      17.2    100.01   1578    100.01     12.60     12.73     11.37   Keck,McD,Til
 102    8456679    0    1    1       3.8    102.01   1664    102.01     12.57     12.81     11.06   Keck,Til
 103    2444412    0    1    0       2.5    103.01    676    103.01     12.59     12.83     11.05   Keck,McD
 104   10318874    1    0    0       2.5    104.01    828    104.01     12.90     13.29     10.59   Keck,NOT
 105    8711794    1    0    0       4.9    105.01   1060    105.01     12.87     13.12     11.21   Keck,McD
 107   11250587    1    0    0       3.4    107.01   1167    107.01     12.70     12.91     11.34   Keck,NOT,Til
 108    4914423    2    0    0       3.1    108.01    385    108.02     12.29     12.47     10.87   Keck,McD,Til
 110    9450647    1    0    0       2.8    110.01   1032    110.01     12.66     12.74     11.46   Keck,NOT,Til
 111    6678383    3    0    1       3.1    111.02    588    111.03     12.60     12.74     11.21   Keck,McD
 112   10984090    2    0    0       1.2    112.02    516    112.01     12.77     12.98     11.37   Keck,McD
 113    2306756    0    0    1      41.5    113.01    297    113.01     12.39     12.64     10.72   Keck,McD,NOT,Til
 114    6721123    0    0    1      35.3    114.01   1342    114.01     12.66     12.82     11.40   McD
 115    9579641    2    1    0       0.6    115.03   1191    115.02     12.79     13.02     11.50   KP-4,Keck,McD,Til
 116    8395660    4    0    0       0.9    116.03    538    116.02     12.88     13.06     11.43   Keck,McD,NOT
 117   10875245    4    0    0       1.1    117.04    875    117.01     12.49     12.70     11.06   Keck,McD
 118    3531558    1    0    0       2.3    118.01    719    118.01     12.38     12.59     10.90   Keck,McD,Til
 119    9471974    2    0    0       8.1    119.02    449    119.02     12.65     12.80     10.98   Keck,Til
 121    3247396    0    0    1     191.9    121.01   1399    121.01     12.76     12.94     11.44   McD
 122    8349582    1    0    0       3.1    122.01    934    122.01     12.35     12.54     10.80   Keck,McD,Til
 123    5094751    2    0    0       2.3    123.01    774    123.02     12.36     12.52     11.00   Keck,McD
 124   11086270    2    0    0       3.0    124.01    786    124.02     12.94     13.07     11.62   Keck,McD
 125   11449844    1    0    0      13.4    125.01    484    125.01     13.78     13.97     12.03   McD
 126    5897826    0    2    0       1.2    126.02    745    126.01     13.11     13.32     11.64   McD,Til
 127    8359498    1    0    0      10.4    127.01   1144    127.01     13.94     14.20     12.36   Keck,McD
 128   11359879    1    0    0      10.8    128.01   1008    128.01     13.76     13.96     12.22   Keck,McD
 129   11974540    1    0    1      12.3    129.01    832    129.01     13.22     13.30     12.03   McD
 130    5297298    0    1    0      22.3    130.01    778    130.01     13.32     13.44     11.87   McD
 131    7778437    1    0    0      10.5    131.01   1284    131.01     13.80     14.03     12.56   Keck
 132    8892910    0    0    1      14.2    132.01    985    132.01     13.79     14.02     12.38   McD
 134    9032900    0    0    1      12.3    134.01    588    134.01     13.68     13.87     12.32   Keck,McD,Til
 135    9818381    1    0    0      12.1    135.01   1475    135.01     13.96     14.08     12.55   Keck,McD
 136    7601633    0    1    0      23.5    136.01   1060    136.01     13.44     13.63     12.09   KP-4,McD
 137    8644288    3    0    0       2.1    137.03    720    137.02     13.55     13.85     11.76   Keck
 138    8506766    0    1    0      26.2    138.01    771    138.01     13.96     14.09     12.72   Keck
 139    8559644    2    0    0       1.8    139.02    323    139.01     13.49     13.61     12.11   Keck,McD
 141   12105051    0    1    0       5.1    141.01   1153    141.01     13.69     14.08     11.99   Keck
 142    5446285    1    0    1       3.9    142.01    758    142.01     13.11     13.39     11.45   Keck
 143    4649305    0    0    1       8.9    143.01    919    143.01     13.68     13.81     12.58   McD
 144    4180280    1    0    0       3.2    144.01    878    144.01     13.70     14.16     11.46   Keck
 145    9904059    0    1    0      39.9    145.01    797    145.01     13.61     14.00     11.38   Keck,NOT
 148    5735762    3    0    0       1.9    148.01    443    148.03     13.04     13.38     11.22   Keck,McD
 149    3835670    1    0    0       5.0    149.01    932    149.01     13.40     13.64     11.73   KP-4,Keck,McD
 150    7626506    2    0    0       2.7    150.01    608    150.02     13.77     14.01     12.15   Keck,McD,NOT
 151    2307199    0    1    0       5.1    151.01    848    151.01     14.00     14.17     12.55   Keck,McD
 152    8394721    4    0    0       2.2    152.04    467    152.04     13.91     14.11     12.61   Keck,McD,NOT
 153   12252424    2    0    0       1.9    153.02    624    153.01     13.46     13.88     11.26   Keck,McD,NOT
 154    9970525    0    0    1       1.1    154.01    705    154.01     13.17     13.39     11.85   McD,NOT
 155    8030148    1    0    0       3.8    155.01   1190    155.01     13.49     13.72     11.91   Keck,McD,NOT
 156   10925104    3    0    0       1.0    156.02    447    156.03     13.74     14.22     11.37   Keck,McD,NOT,Til
 157    6541920    6    0    0       1.9    157.06    376    157.05     13.71     13.91     12.18   Keck,McD,NOT
 158   10555375    0    0    1       6.8    158.01   1491    158.01     13.75     14.00     12.14   NOT
 159    8972058    2    0    0       1.0    159.02    939    159.01     13.43     13.62     11.97   Keck,McD,NOT,Til
 160    6631721    0    1    0       4.0    160.01    912    160.01     13.81     14.09     12.39   NOT
 161    5084942    1    0    0       2.7    161.01   1016    161.01     13.34     13.77     11.24   KP-4,Keck,McD,NOT
 162    8107380    1    0    0       2.8    162.01    767    162.01     13.84     14.06     12.30   Keck,NOT
 163    6851425    1    0    0       1.8    163.01    636    163.01     13.54     13.95     11.73   Keck
 165    9527915    1    0    0       2.9    165.01    667    165.01     13.94     14.27     12.01   Keck,McD
 166    2441495    1    0    0       2.0    166.01    642    166.01     13.57     13.85     11.72   Keck,McD,NOT
 167   11666881    1    0    0       2.4    167.01   1264    167.01     13.27     13.49     12.06   Keck
 168   11512246    3    0    0       1.9    168.03    910    168.02     13.44     13.64     12.00   Keck,McD,NOT,Til
 169    6185711    0    0    1       2.2    169.01    722    169.01     13.58     13.80     12.04   NOT
 170   11044770    0    0    1       5.8    170.01   1419    170.01     13.38     13.39     12.53   McD,NOT
 171    7831264    2    0    0       1.9    171.02    912    171.02     13.72     13.97     12.38   Keck,McD,NOT
 172    8692861    2    0    0       1.7    172.02    286    172.02     13.75     14.03     12.23   Keck,Til
 173   11402995    1    0    0       2.9    173.01    946    173.01     13.84     14.04     12.38   Keck,McD
 174   10810838    1    0    0       2.2    174.01    333    174.01     13.78     14.17     11.54   Keck,Til
 175    8323753    0    0    1       3.5    175.01   1141    175.01     13.49     13.68     11.96   McD,NOT
 176    6442377    1    0    0       2.3    176.01    679    176.01     13.43     13.73     12.22   Keck,McD,NOT
 177    6803202    0    1    0       1.9    177.01    685    177.01     13.18     13.40     11.64   Keck,McD,NOT
 179    9663113    2    0    0       3.3    179.01    232    179.02     13.95     14.14     12.50   Keck
 180    9573539    1    0    0       2.3    180.01    782    180.01     13.02     13.26     11.48   Keck,McD,NOT
 181   12504988    0    0    1      17.6    181.01   1137    181.01     14.57     14.78     13.13   KP-4
 182    5376836    0    1    0      13.2    182.01   1170    182.01     14.04     14.27     12.49   McD
 183    9651668    1    0    0      12.4    183.01   1291    183.01     14.29     14.50     12.78   KP-4,McD
 184    7972785    0    0    1      13.8    184.01   1095    184.01     14.93     15.11     13.47   KP-4
 186   12019440    1    0    0      13.6    186.01   1299    186.01     14.95     15.10     13.43   Keck
 187    7023960    0    0    1      15.8    187.01    592    187.01     14.86     15.08     13.36   KP-4,McD
 188    5357901    1    0    0       9.9    188.01    972    188.01     14.74     15.08     12.81   McD
 189   11391018    1    0    0      11.3    189.01    459    189.01     14.39     14.74     12.29   McD
 190    5771719    0    0    1      15.8    190.01    875    190.01     14.14     14.38     12.40   McD,Til
 191    5972334    2    2    0       1.2    191.03    504    191.04     14.99     15.32     13.25   KP-4,Keck,McD
 192    7950644    1    0    0       9.8    192.01    884    192.01     14.22     14.41     12.78   McD
 193   10799735    0    0    1      14.8    193.01    573    193.01     14.90     15.16     13.48   Keck
 194   10904857    1    0    0      14.5    194.01   1303    194.01     14.80     14.96     13.41   McD
 195   11502867    1    0    0      11.7    195.01   1200    195.01     14.84     15.02     13.21   Keck
 196    9410930    1    0    0      10.2    196.01   1436    196.01     14.47     14.69     12.89   KP-4
 197    2987027    1    0    0       8.3    197.01    587    197.01     14.02     14.40     11.96   KP-4,Keck,McD
 198   10666242    0    1    0      16.7    198.01    390    198.01     14.29     14.59     12.66   McD
 199   10019708    1    0    1      12.1    199.01   1422    199.01     14.88     15.07     13.47   KP-4,McD
 200    6046540    1    0    0      14.4    200.01   1155    200.01     14.41     14.62     12.96   McD
 201    6849046    1    0    0       9.2    201.01   1118    201.01     14.01     14.21     12.35   KP-4,Keck,McD
 202    7877496    1    0    0      12.5    202.01   1681    202.01     14.31     14.47     12.84   Til
 203   10619192    1    0    0      14.8    203.01   1561    203.01     14.14     14.41     12.59   Keck,Til
 204    9305831    1    0    0      12.7    204.01   1460    204.01     14.68     15.06     12.88   Til
 205    7046804    1    0    0       8.1    205.01    660    205.01     14.52     14.85     12.66   McD
 206    5728139    1    0    0       7.9    206.01   1149    206.01     14.46     14.68     12.83   KP-4,McD
 209   10723750    2    0    0       6.0    209.02    580    209.01     14.27     14.58     13.01   KP-4,Keck,McD
 210   10602291    0    1    0      18.1    210.01    735    210.01     14.88     15.06     13.30   McD
 211   10656508    0    1    0      10.4    211.01    414    211.01     14.99     15.18     13.59   KP-4,Keck,McD
 213    9164836    0    0    1      45.5    213.01    490    213.01     14.47     14.73     12.91   McD
 214   11046458    1    0    0       9.1    214.01   1158    214.01     14.26     14.50     12.47   Keck,McD
 215   12508335    0    1    0      56.7    215.01    520    215.01     14.71     14.94     13.04   McD
 216    6152974    2    0    0       1.7    216.02    619    216.01     14.71     15.05     12.71   KP-4,McD
 219    6305192    1    0    0       4.0    219.01    760    219.01     14.15     14.39     12.47   Keck
 220    7132798    2    0    0       0.9    220.02   1017    220.02     14.24     14.47     12.58   McD
 221    3937519    1    1    0       0.8    221.02    822    221.02     14.62     14.90     12.81   KP-4
 222    4249725    2    0    0       1.6    222.02    455    222.02     14.73     15.22     12.31   KP-4,McD
 223    4545187    2    0    0       2.5    223.01    430    223.02     14.71     15.02     12.80   KP-4
 224    5547480    0    0    1      49.6    224.01   1173    224.01     14.78     15.06     13.24   KP-4,McD
 225    5801571    0    1    0      31.7    225.01   2013    225.01     14.78     14.94     13.41   KP-4,McD
 226    5959753    1    0    0       2.0    226.01    700    226.01     14.82     15.15     12.91   KP-4
 227    6185476    0    1    0       2.5    227.01    350    227.01     14.27     14.94     11.49   Keck,McD,Til
 232    4833421    5    0    0       1.5    232.03    487    232.05     14.25     14.44     12.83   KP-4,Keck,McD
 234    8491277    1    0    0       3.5    234.01    931    234.01     14.28     14.50     12.76   McD
 237    8041216    1    0    0       2.6    237.01    906    237.01     14.18     14.44     12.59   Keck
 238    7219825    2    0    1       1.3    238.02    669    238.02     14.06     14.23     12.65   KP-4,Keck
 239    6383785    1    1    0       1.5    239.02   1085    239.01     14.76     14.96     13.34   KP-4
 241   11288051    3    0    0       0.8    241.03    446    241.02     14.14     14.44     12.23   Keck
 244    4349452    2    0    0       2.6    244.02    941    244.01     10.73     10.93      9.49   Keck,McD,Til
 245    8478994    4    0    0       0.3    245.03    401    245.04      9.70      9.81      7.94   KP-4,Keck,McD,Til
 246   11295426    2    0    0       0.9    246.02    946    246.02     10.00     10.38      8.59   Keck,McD,Til
 247   11852982    0    1    0       2.0    247.01    385    247.01     14.22     15.02     11.12   Keck,McD
 248    5364071    4    0    0       1.3    248.04    359    248.04     15.26     15.96     12.38   Keck,McD
 249    9390653    1    0    0       1.8    249.01    372    249.01     14.49     15.50     11.15   Keck,McD
 250    9757613    4    0    0       1.2    250.03    273    250.04     15.47     16.08     12.63   KP-4,Keck
 251   10489206    2    0    0       0.9    251.02    535    251.02     14.75     15.55     11.68   KP-4,McD
 252   11187837    0    0    1       2.6    252.01    355    252.01     15.61     16.49     12.55   KP-4,Keck,McD
 253   11752906    0    2    0       1.4    253.02    354    253.02     15.25     16.03     12.29   KP-4
 254    5794240    1    0    0      11.0    254.01    730    254.01     15.98     16.83     12.89   KP-4,Keck
 255    7021681    1    1    0       0.7    255.02    313    255.01     15.11     15.90     12.08   KP-4,McD
 256   11548140    0    1    0    1687.9    256.01    729    256.01     15.37     16.48     11.78   KP-4,Keck
 257    5514383    1    0    0       2.7    257.01   1086    257.01     10.87     10.99      9.62   Keck,McD,Til
 258   11231334    0    0    1      41.5    258.01   1533    258.01      9.89     10.10      8.68   Keck,McD,Til
 259    5790807    0    0    1      27.8    259.01    602    259.01      9.95      9.95      8.94   Til
 260    8292840    3    0    0       1.5    260.01    479    260.02     10.50     10.70      9.34   KP-4,Keck,McD,Til
 261    5383248    1    0    0       2.3    261.01    682    261.01     10.30     10.67      8.87   Keck,McD,Til
 262   11807274    2    0    0       1.5    262.01   1127    262.02     10.42     10.79      9.20   KP-4,Keck,McD,Til
 263   10514430    0    0    1       2.3    263.01    827    263.01     10.82     10.90      9.01   Keck,Til
 264    3097346    0    0    1       1.9    264.01   1479    264.01     11.55     11.58     10.02   Til
 265   12024120    1    0    0       1.2    265.01   1345    265.01     11.99     12.08     10.66   KP-4,Keck,McD,Til
 266    7375348    1    1    0       1.8    266.02    698    266.02     11.47     11.89     10.38   Keck
 268    3425851    0    1    0       3.0    268.01    470    268.01     10.56     10.77      9.60   Keck,McD,Til
 269    7670943    0    1    0       1.8    269.01    893    269.01     10.93     11.08      9.75   KP-4,Keck,Til
 270    6528464    2    0    0       1.6    270.01    665    270.02     11.41     11.47      9.70   KP-4,Keck,Til
 271    9451706    3    0    0       1.5    271.03    593    271.01     11.48     11.73     10.23   KP-4,Keck,Til
 273    3102384    1    0    0       1.9    273.01    848    273.01     11.46     11.69      9.97   KP-4,Keck,McD,Til
 274    8077137    2    0    0       1.4    274.02    846    274.02     11.39     11.45     10.11   KP-4,Keck,McD,Til
 275   10586004    2    0    0       2.3    275.01    521    275.02     11.70     11.88     10.25   Keck,Til
 276   11133306    1    0    0       2.4    276.01    585    276.01     11.85     11.99     10.48   Keck,Til
 277   11401755    2    0    0       1.5    277.02    928    277.01     11.87     12.43     10.79   Keck,McD,Til
 279   12314973    3    0    0       0.9    279.03    767    279.01     11.68     11.77     10.43   Keck,McD,Til
 280    4141376    0    1    0       1.9    280.01    861    280.01     11.07     11.24      9.78   Keck,Til
 281    4143755    1    0    0       2.5    281.01    794    281.01     11.95     12.15     10.45   Keck,Til
 282    5088536    3    0    0       1.0    282.02    448    282.03     11.53     12.05     10.49   Keck,Til
 283    5695396    2    1    0       0.7    283.03    600    283.02     11.52     11.73     10.08   Keck,Til
 284    6021275    4    0    0       1.0    284.03    404    284.04     11.82     11.85     10.42   KP-4,Keck,McD,Til
 285    6196457    3    0    0       2.0    285.03    639    285.03     11.56     11.98     10.40   Keck,Til
 286    8258171    0    0    1       3.7    286.01   1358    286.01     11.64     11.69     11.00   KP-4,McD,Til
 287    8703887    0    0    1      20.5    287.01   1287    287.01     11.05     10.10      9.58   Til
 288    9592705    0    0    1       3.2    288.01   1219    288.01     11.02     11.15      9.70   Keck,McD,Til
 289   10386922    1    1    0       2.9    289.01    322    289.02     12.75     12.78     11.19   Keck,Til
 291   10933561    2    0    0       1.9    291.02    683    291.01     12.85     13.10     11.32   Keck,McD
 292   11075737    1    0    0       1.6    292.01   1331    292.01     12.87     13.03     11.35   Keck,McD
 293   11200415    0    0    1       1.5    293.01   1478    293.01     12.06     12.15     10.84   McD,Til
 294   11259686    1    0    0       2.0    294.01    585    294.01     12.67     12.83     11.31   Keck,McD,Til
 295   11547513    2    0    0       1.6    295.02   1054    295.02     12.32     12.45     10.95   Keck,Til
 296   11802615    1    0    0       2.2    296.01    639    296.01     12.94     13.10     11.47   Keck,McD,Til
 297   11905011    1    0    0       1.5    297.01   1233    297.01     12.18     12.33     10.88   Keck,Til
 298   12785320    1    1    0       1.7    298.02    472    298.02     12.71     13.19     10.89   Til
 299    2692377    1    0    0       1.8    299.01   1437    299.01     12.90     13.16     11.25   Keck,McD,Til
 300    3438975    0    0    1       1.6    300.01   1548    300.01     12.30     12.49     10.82   Til
 301    3642289    2    0    0       1.1    301.02    954    301.02     12.73     12.87     11.46   Keck,McD,Til
 302    3662838    1    0    1       5.0    302.01    933    302.01     12.06     12.11     10.99   Keck,Til
 303    5966322    1    0    0       2.9    303.01    474    303.01     12.19     12.36     10.63   Keck,Til
 304    6029239    1    1    0       1.0    304.02   1252    304.01     12.55     12.69     11.11   Keck,McD,Til
 305    6063220    1    0    0       1.9    305.01    822    305.01     12.97     13.37     10.76   Keck,McD,Til
 306    6071903    1    0    0       2.1    306.01    535    306.01     12.63     12.88     10.76   Keck,McD,Til
 307    6289257    2    0    0       1.0    307.02    709    307.01     12.80     12.97     11.49   Keck,McD,Til
 308    6291837    0    1    0       3.0    308.01    613    308.01     12.35     12.54     11.04   Keck,Til
 309    7024222    0    0    1       0.5    309.01   1083    309.01     12.84     13.34     10.48   Keck,McD,Til
 312    7050989    2    0    0       1.8    312.02    812    312.02     12.46     11.97     10.52   Keck,Til
 313    7419318    2    0    0       1.7    313.02    580    313.01     12.99     13.24     11.16   Keck,McD,Til
 314    7603200    3    0    0       0.6    314.03    335    314.02     12.93     13.31      9.51   Keck,Til
 315    7700622    0    1    0       2.3    315.01    403    315.01     12.97     13.37     10.81   Keck,McD,Til
 316    8008067    2    1    0       2.0    316.03    357    316.02     12.70     12.94     11.17   Keck,Til
 317    8121310    1    0    0       3.7    317.01    940    317.01     12.89     13.11     11.67   Keck,McD,Til
 318    8156120    1    0    0       4.8    318.01    652    318.01     12.21     12.37     11.07   Keck,Til
 319    8684730    0    1    0      10.6    319.01    710    319.01     12.71     12.25     10.75   Keck,Til
 321    8753657    2    0    0       0.8    321.02   1053    321.02     12.52     12.84     10.97   Keck,Til
 323    9139084    1    0    0       1.9    323.01    892    323.01     12.47     12.72     10.83   Keck,Til
 326    9880467    0    2    0      33.8    326.02    985    326.02     12.96     13.22     13.09   KP-4,Keck,Til
 327    9881662    2    0    0       1.4    327.01    435    327.02     13.00     13.12     11.71   Keck,McD,Til
 328    9895004    0    0    1      48.8    328.01   1489    328.01     12.82     13.09     11.22   Keck,McD,Til
 329   10031885    0    0    1      61.1    329.01    882    329.01     13.48     13.67     11.98   Til
 330   11361646    2    0    0       1.0    330.02   1062    330.01     13.93     14.16     12.38   Keck,Til
 331   10285631    1    0    0       3.6    331.01    829    331.01     13.50     13.73     11.80   Keck,McD,Til
 332   10290666    1    1    0       0.8    332.02   1043    332.02     13.05     13.29     11.48   Keck,Til
 333   10337258    1    0    0       2.2    333.01    893    333.01     13.39     13.52     12.12   Keck,Til
 337   10545066    1    1    0       1.6    337.02    340    337.02     13.94     14.12     12.41   Keck,McD
 338   10552611    2    0    0      16.2    338.02   3021    338.01     13.45     13.81     11.39   Keck,Til
 339   10587105    2    1    0       1.5    339.01    564    339.03     13.76     13.91     12.42   Keck
 340   10616571    0    0    1      18.4    340.01    678    340.01     13.06     13.39     11.44   Keck
 341   10878263    2    0    0       2.2    341.02    895    341.01     13.34     13.60     11.70   Keck,McD
 343   10982872    3    0    0       1.4    343.03    587    343.03     13.20     13.41     11.76   Keck,McD
 344   11015108    1    0    0       3.6    344.01    576    344.01     13.40     13.62     11.90   Keck,Til
 345   11074541    1    0    0       2.8    345.01    453    345.01     13.34     13.77     11.18   Keck,McD,Til
 346   11100383    1    0    0       2.6    346.01    642    346.01     13.52     13.80     11.55   Keck,McD,Til
 348   11194032    1    0    0       8.2    348.01    669    348.01     13.93     14.47     11.68   Keck,McD
 349   11394027    0    1    0       2.8    349.01    810    349.01     13.59     13.76     12.05   Keck,Til
 350   11395587    0    1    0       2.2    350.01    839    350.01     13.39     13.54     11.92   KP-4,Keck,Til
 351   11442793    6    1    0       1.1    351.06    293    351.01     13.80     13.97     12.48   Keck,Til
 352   11521793    2    0    0       1.8    352.02    644    352.01     13.77     13.98     12.22   Keck
 353   11566064    0    3    0       1.4    353.03    452    353.01     13.37     13.46     12.23   KP-4,Keck,McD
 354   11568987    1    1    0       1.1    354.02    721    354.01     13.23     13.48     11.71   Keck,Til
 355   11621223    1    0    0       2.0    355.01   1169    355.01     13.17     13.49     11.85   KP-4,Keck,Til
 356   11624249    1    0    0       6.2    356.01   1876    356.01     13.81     14.08     11.89   Keck
 359   12106929    0    0    1       2.0    359.01    899    359.01     13.80     14.07     12.28   McD
 360   12107021    0    0    1       1.9    360.01   1059    360.01     13.02     13.22     11.58   KP-4,Keck,Til
 361   12404954    1    0    0       1.3    361.01   1176    361.01     13.10     13.29     11.62   KP-4,Keck,McD,Til
 364    7296438    0    1    0       0.9    364.01    371    364.01     10.09     10.31      8.65   Keck
 365   11623629    1    0    1       2.1    365.01    381    365.01     11.19     11.40      9.65   Keck,McD,Til
 366    3545478    0    1    0      23.3    366.01    777    366.01     11.71     11.72     10.63   Keck,McD,Til
 367    4815520    0    1    0       4.5    367.01    563    367.01     11.10     11.27      9.64   Keck,Til
 368    6603043    0    0    1      18.8    368.01    766    368.01     11.38     11.34     11.08   KP-4,Keck,Til
 369    7175184    2    0    0       1.1    369.01    923    369.02     11.99     12.12     10.79   KP-4,Keck,Til
 370    8494142    2    0    0       2.2    370.02    719    370.01     11.93     12.10     10.63   Keck,Til
 371    5652983    0    1    1      19.4    371.01    344    371.01     12.19     12.55     10.17   Keck,Til
 372    6471021    1    0    0       8.0    372.01    348    372.01     12.39     12.60     10.91   KP-4,Keck,McD,Til
 373    7364176    0    1    0       2.5    373.01    363    373.01     12.77     12.97     11.32   Keck,Til
 374    8686097    1    0    0       3.1    374.01    376    374.01     12.21     12.48     10.81   Keck,McD,Til
 375   12356617    0    1    0      10.8    375.01    223    375.01     13.29     13.48     11.79   Keck,McD,Til
 376   12643589    0    0    2       2.9    376.02    616    376.01     13.75     13.86     12.63   McD
 377    3323887    3    0    0       1.5    377.03    523    377.02     13.80     14.02     12.34   KP-4,Keck,McD
 379    2446113    0    1    1       2.0    379.02    883    379.02     13.32     13.68     11.52   Keck,Til
 381    3230578    0    0    1     116.2    381.01   1351    381.01     13.41     13.51     12.11   McD,Til
 384    3353050    1    0    0       1.9    384.01   1212    384.01     13.28     13.50     11.73   KP-4,Keck,Til
 385    3446746    1    0    0       1.8    385.01    767    385.01     13.44     13.66     11.78   Keck,McD,Til
 386    3656121    2    0    0       2.9    386.02    474    386.02     13.84     14.03     12.48   Keck,McD,Til
 387    3733628    1    0    0       2.4    387.01    521    387.01     13.58     13.84     11.09   KP-4,Keck,Til
 388    3831053    0    1    0       3.5    388.01   1287    388.01     13.64     13.58     11.78   Keck,McD
 389    3847708    0    0    1       2.2    389.01    947    389.01     13.94     14.33     12.16   KP-4
 391    3858804    0    0    1      15.9    391.01    865    391.01     13.78     14.14     11.81   KP-4,Til
 392    3942670    2    0    0       1.3    392.02    650    392.01     13.95     14.15     12.42   Keck
 393    3964109    1    0    0       2.0    393.01    743    393.01     13.54     13.72     12.29   Keck,Til
 394    4159347    0    0    1      65.0    394.01    914    394.01     13.17     13.40     11.79   Til
 395    4165960    0    0    1       3.4    395.01   1023    395.01     13.89     14.02     12.63   KP-4,McD
 397    4376644    0    1    0      21.4    397.01    618    397.01     13.77     13.92     12.32   KP-4,McD
 398    9946525    3    0    0       1.9    398.03    416    398.01     15.34     15.66     13.36   KP-4
 399    7289157    0    0    1      50.5    399.01   1163    399.01     12.95     13.27     11.52   Keck,Til
 401    3217264    3    0    0       1.7    401.03    301    401.02     14.00     14.35     12.18   Keck
 403    4247092    0    0    1       3.4    403.01    654    403.01     14.17     14.50     12.60   Keck
 406    5035972    0    0    1    1032.8    406.01    540    406.01     14.39     14.66     12.81   KP-4
 408    5351250    4    0    0       1.3    408.04    572    408.03     14.98     15.25     13.37   Keck,McD
 409    5444548    1    0    0       2.5    409.01    767    409.01     14.15     14.32     12.71   Keck
 414    5872150    0    1    1       2.7    414.02   1087    414.02     14.56     14.86     13.07   McD
 415    6289650    0    1    0       7.8    415.01    364    415.01     14.11     14.34     12.66   Keck
 416    6508221    2    2    0       0.7    416.04    335    416.02     14.29     14.63     12.30   Keck
 421    9115800    1    0    0      12.2    421.01   1016    421.01     14.99     15.23     13.07   Keck
 427   10189546    2    1    0       2.7    427.02    336    427.03     14.62     14.91     12.83   KP-4,Keck
 430   10717241    1    1    0       0.7    430.02    401    430.01     14.90     15.48     12.19   KP-4
 431   10843590    2    0    0       2.5    431.02    458    431.02     14.26     14.52     12.42   Keck
 433   10937029    2    0    0       4.9    433.01    242    433.02     14.92     15.28     13.06   KP-4,Keck
 435   11709124    5    1    0       1.3    435.06    177    435.02     14.53     14.69     12.99   Keck
 438   12302530    2    0    0       1.8    438.02    271    438.02     14.26     14.85     11.81   Keck
 439   12470954    1    0    1       3.9    439.01   1271    439.01     14.31     14.50     12.61   Keck
 440    2438264    2    0    0       2.5    440.01    579    440.01     14.17     14.51     12.15   Keck
 442    3745690    3    0    0       1.3    442.02    762    442.01     14.00     14.29     12.57   Keck,McD
 444    3847138    1    0    0       2.1    444.01    797    444.01     14.11     14.37     12.67   Keck
 446    4633570    2    0    0       1.9    446.02    418    446.02     14.43     14.95     12.06   Keck,McD
 448    5640085    2    0    0       1.9    448.01    275    448.02     14.90     15.40     12.36   KP-4,Keck,McD
 449    5779852    0    1    0      42.2    449.01    318    449.01     14.18     14.42     12.77   Til
 456    7269974    2    0    0       1.8    456.02    733    456.01     14.62     14.85     13.05   KP-4,Keck
 457    7440748    2    0    0       2.0    457.02    743    457.02     14.20     14.65     12.25   Keck
 458    7504328    0    1    0       8.2    458.01    531    458.01     14.71     15.01     13.11   Keck
 459    7977197    2    0    0       1.3    459.02    681    459.01     14.25     14.48     12.66   Keck
 460    8043638    1    1    0       1.2    460.02    566    460.02     14.74     15.02     12.98   KP-4
 463    8845205    1    0    0       1.6    463.01    270    463.01     14.71     15.91     11.45   KP-4,Keck,McD
 464    8890783    2    0    0       2.7    464.02    446    464.01     14.36     14.58     12.59   Keck,McD
 465    8891318    0    0    1       5.3    465.01    283    465.01     14.19     14.35     12.81   Keck
 466    9008220    0    1    0       7.9    466.01    902    466.01     14.66     14.87     13.21   Keck
 471   10019643    2    0    0       1.0    471.02    623    471.01     14.41     14.67     12.78   KP-4
 474   10460984    3    1    0       1.5    474.04    462    474.03     14.28     14.45     12.94   KP-4,Keck
 475   10577994    2    0    0       2.2    475.02    605    475.02     14.80     15.22     12.84   Keck,McD
 476   10599206    1    0    0       2.1    476.01    568    476.01     14.96     15.30     12.93   KP-4
 479   11015323    1    0    0       3.1    479.01    544    479.01     14.11     14.32     12.51   Keck
 481   11192998    3    0    0       1.6    481.02    473    481.03     14.70     14.96     12.88   Keck,McD
 486   12404305    1    0    0       2.1    486.01    583    486.01     14.12     14.36     12.64   Keck
 490    3239945    4    0    0       1.4    490.04    144    490.02     14.02     14.41     11.83   Keck
 492    3559935    1    1    0       3.0    492.02    302    492.02     14.42     14.71     12.65   McD
 494    3966801    1    0    0       1.7    494.01    315    494.01     14.89     15.31     12.86   KP-4
 495    4049108    0    0    1       4.4    495.01    953    495.01     14.87     15.27     13.06   KP-4,McD
 497    4757437    2    0    0       1.5    497.02    870    497.01     14.61     14.82     13.21   KP-4
 498    4833135    0    0    1       1.3    498.01    945    498.01     14.66     14.81     13.18   KP-4
 500    4852528    5    0    0       1.0    500.05    495    500.02     14.80     15.27     12.25   Keck,McD
 501    4951877    0    1    0       2.3    501.01    598    501.01     14.61     14.90     12.95   KP-4
 504    5461440    1    0    0       2.2    504.01    475    504.01     14.56     14.84     12.93   KP-4,McD
 505    5689351    5    0    0       1.3    505.03    366    505.05     14.19     14.49     12.19   Keck
 508    6266741    2    0    0       2.7    508.02    685    508.02     14.39     14.70     12.68   KP-4,Keck,McD
 509    6381846    3    0    0       1.8    509.03    483    509.03     14.88     15.19     13.21   KP-4,Keck,McD
 510    6422155    4    0    0       2.2    510.03    549    510.04     14.53     14.81     12.79   Keck,McD
 511    6451936    2    0    0       1.3    511.02    956    511.01     14.21     14.54     12.67   Keck
 517    8015907    1    0    0       3.6    517.01   1400    517.01     14.03     14.29     12.40   Keck,McD
 518    8017703    3    0    0       1.5    518.02    194    518.03     14.29     14.62     12.18   KP-4,Keck,McD
 519    8022244    2    0    0       2.7    519.01    583    519.02     14.94     15.20     13.50   Keck
 520    8037145    4    0    0       1.4    520.02    429    520.04     14.55     14.89     12.57   KP-4,Keck
 523    8806123    2    0    0       3.6    523.02    545    523.01     15.00     15.16     13.42   KP-4,Keck
 528    9941859    3    0    0       2.8    528.01    408    528.02     14.60     14.87     12.90   KP-4,Keck
 530   10266615    1    0    0       2.2    530.01    767    530.01     14.91     15.13     13.25   KP-4,McD
 531   10395543    0    1    0       5.7    531.01    689    531.01     14.42     15.06     11.61   Keck,McD
 534   10554999    2    0    0       1.6    534.02    807    534.01     14.61     14.90     12.75   Keck,McD
 536   10965008    1    0    0       3.4    536.01    412    536.01     14.50     14.69     12.97   KP-4,McD
 537   11073351    1    0    0       2.2    537.01   1326    537.01     14.66     14.83     13.22   KP-4
 543   11823054    2    0    0       1.3    543.02    927    543.01     14.71     15.04     12.88   KP-4,Keck
 546   12058931    2    0    0       2.7    546.02    742    546.01     14.90     15.06     13.52   Keck
 547   12116489    1    1    0       1.0    547.02    519    547.01     14.77     15.09     12.86   KP-4
 548   12600735    1    0    0       2.9    548.01    752    548.01     14.02     14.22     12.72   KP-4,Keck
 550    4165473    1    0    0       2.2    550.01    737    550.01     14.07     14.26     12.54   Keck,McD
 551    4270253    2    0    0       2.2    551.02    791    551.01     14.94     15.13     13.31   KP-4,Keck
 555    5709725    1    1    0       1.5    555.01    367    555.02     14.76     15.00     12.93   KP-4,Keck,McD
 561    6665695    1    0    0       1.8    561.01    836    561.01     14.01     14.31     12.13   KP-4,Keck,McD
 563    6707833    1    0    0       1.8    563.01    773    563.01     14.52     14.74     12.94   KP-4
 564    6786037    3    0    0       1.2    564.03    356    564.02     14.85     15.08     13.21   KP-4,Keck
 566    7119481    1    1    0       1.1    566.02    637    566.01     14.72     14.92     13.19   McD
 567    7445445    3    0    0       2.0    567.02    563    567.03     14.34     14.75     12.69   Keck,McD
 568    7595157    2    0    0       0.8    568.02   1049    568.01     14.14     14.39     12.42   KP-4,Keck
 569    8008206    2    0    0       1.2    569.02    550    569.01     14.46     14.79     12.52   KP-4,Keck
 570    8106610    0    0    1       4.5    570.01    910    570.01     14.76     14.91     13.29   McD
 571    8120608    5    0    0       1.0    571.03    179    571.05     14.62     15.43     11.60   KP-4,Keck,Til
 572    8193178    2    0    0       1.3    572.02    910    572.01     14.17     14.48     12.57   KP-4,Keck
 573    8344004    2    0    0       1.7    573.02   1094    573.01     14.67     14.88     13.14   KP-4,Keck
 574    8355239    2    0    0       1.3    574.02    543    574.01     14.86     15.14     12.92   KP-4,Keck
 577    8558011    1    1    0       1.0    577.02    473    577.01     14.40     14.73     12.43   Keck
 579    8616637    2    0    0       1.4    579.01    964    579.02     14.14     14.35     12.23   KP-4,Keck
 581    8822216    2    0    0       2.6    581.02    318    581.02     14.81     15.03     13.27   McD
 582    9020160    3    0    0       1.3    582.03    578    582.02     14.81     15.11     12.88   KP-4,Keck
 583    9076513    1    0    0       1.6    583.01   1371    583.01     14.57     14.82     13.03   KP-4
 584    9146018    3    0    0       0.9    584.03    580    584.02     14.13     14.38     12.43   Keck,McD
 588    9631762    1    0    0       1.4    588.01    534    588.01     14.34     14.79     11.97   McD
 590    9782691    2    0    0       2.4    590.01    558    590.02     14.61     14.81     13.22   KP-4,Keck
 591    9886221    0    0    1       0.9    591.01   1166    591.01     14.40     14.61     12.76   KP-4
 596   10388286    1    0    0       1.3    596.01    753    596.01     14.82     15.75     11.57   KP-4
 597   10600261    3    0    0       1.5    597.02    516    597.03     14.91     15.21     13.51   KP-4,Keck
 598   10656823    2    0    0       1.8    598.02    470    598.02     14.81     15.08     12.96   Keck,McD
 600   10718726    1    1    0       2.4    600.01    288    600.02     14.83     15.04     13.34   Keck
 601   10973664    2    1    0       1.5    601.03    830    601.02     14.70     14.92     13.29   Keck
 607    5441980    0    1    0    4286.1    607.01    896    607.01     14.38     14.60     12.69   Til
 610    5686174    1    0    0       1.6    610.01    369    610.01     14.67     15.25     11.91   McD
 611    6309763    0    1    0      10.3    611.01   1408    611.01     14.02     14.16     12.71   Keck
 612    6587002    2    1    0       3.7    612.01    419    612.03     14.16     14.42     12.23   Keck,McD
 620   11773022    3    0    0       6.1    620.03    367    620.02     14.67     14.92     13.20   Keck,McD
 622   12417486    0    1    0       6.3    622.01    285    622.01     14.93     15.28     12.99   KP-4
 623   12068975    4    0    0       0.9    623.04    693    623.04     11.81     11.99     10.53   Keck,Til
 624    3541946    3    0    0       1.4    624.03    459    624.02     13.60     13.81     12.03   Keck,McD,Til
 625    4449034    0    1    0     224.5    625.01    873    625.01     13.59     13.79     12.26   Keck,McD,Til
 626    4478168    1    1    0       0.9    626.02    793    626.01     13.49     13.66     12.20   Keck,Til
 627    4563268    2    0    0       1.2    627.02    977    627.01     13.31     13.50     11.90   Keck,Til
 628    4644604    1    0    0       2.2    628.01    772    628.01     13.95     14.19     12.39   Keck
 629    4656049    1    0    0       3.4    629.01    685    629.01     13.95     14.19     12.61   Keck
 631    4742414    1    0    0       9.2    631.01    872    631.01     13.40     13.30     11.60   Til
 632    4827723    1    0    0       1.4    632.01    846    632.01     13.36     13.68     11.65   Keck
 633    4841374    1    0    0       4.8    633.01    440    633.01     13.87     14.09     12.29   Keck,McD
 635    5020319    0    1    0       2.4    635.01    749    635.01     13.03     13.39     11.75   Keck,Til
 636    5090690    0    1    0      52.3    636.01   1317    636.01     13.25     13.48     12.10   KP-4,Til
 638    5113822    2    0    0       3.9    638.01    496    638.02     13.60     13.96     12.08   Keck,McD,Til
 639    5120087    1    0    0       2.2    639.01    769    639.01     13.50     13.83     12.21   Keck,McD,Til
 640    5121511    1    0    0       2.4    640.01    524    640.01     13.33     13.64     11.48   Keck,Til
 641    5131180    0    1    0       2.3    641.01    447    641.01     13.58     14.26     10.70   Til
 643    5309353    0    0    1       1.4    643.01   1346    643.01     13.99     14.73     12.48   Til
 644    5356593    0    0    1      35.8    644.01    735    644.01     13.73     14.02     11.86   KP-4,Keck
 645    5374854    1    1    0       2.2    645.01    853    645.02     13.72     13.99     11.98   Keck,McD,Til
 646    5384802    0    1    0      61.2    646.01   1544    646.01     13.70     13.89     12.34   Keck,McD
 647    5531694    1    1    0       0.7    647.02   1052    647.02     13.55     13.72     12.16   Keck,McD
 649    5613330    1    1    0       0.9    649.02    779    649.01     13.31     13.48     11.90   KP-4,Keck,McD,Til
 650    5786676    0    1    0       2.3    650.01    655    650.01     13.59     13.93     11.57   KP-4,Keck,Til
 652    5796675    1    0    0       2.8    652.01    461    652.01     13.65     14.04     11.58   Keck,Til
 653    5893123    0    0    1       1.6    653.01   2235    653.01     13.86     13.99     12.48   Til
 654    5941160    2    0    0       2.0    654.02    987    654.02     13.98     14.24     12.45   Keck
 655    5966154    2    0    0       2.3    655.02    397    655.02     13.00     13.12     11.74   Keck,Til
 657    6020753    2    0    0       1.9    657.01    531    657.02     13.87     14.31     11.64   Keck,McD
 658    6062088    3    0    0       1.3    658.03    806    658.03     13.99     14.21     12.44   Keck,McD
 659    6125481    1    0    0       2.8    659.01    862    659.01     13.41     13.53     12.18   Keck,Til
 660    6267535    1    0    0       3.2    660.01   1221    660.01     13.53     13.81     11.68   Keck,McD,Til
 661    6347299    2    0    0       1.4    661.02    665    661.02     13.91     14.11     12.48   Keck,McD
 662    6365156    1    0    0       2.2    662.01    929    662.01     13.34     13.52     11.89   Keck,Til
 663    6425957    2    0    0       1.2    663.01    343    663.02     13.51     14.08     10.83   Keck,McD,Til
 664    6442340    3    0    0       0.9    664.03    655    664.03     13.48     13.68     12.00   Keck,Til
 665    6685609    3    0    0       1.1    665.03   1112    665.01     13.18     13.35     11.81   Keck,Til
 666    6707835    1    0    0       2.7    666.01    631    666.01     13.72     13.98     12.11   Keck,McD,Til
 670    7033671    1    0    0       2.0    670.01    926    670.01     13.77     14.01     12.19   Keck
 671    7040629    4    0    0       1.3    671.04    875    671.03     13.75     13.76     12.21   KP-4,Keck,Til
 672    7115785    2    0    1       2.6    672.01    523    672.02     14.00     14.25     12.36   Keck,McD
 673    7124613    1    0    0       2.0    673.01   1311    673.01     13.34     13.54     12.10   KP-4,Keck,Til
 674    7277317    1    0    0      11.0    674.01    972    674.01     13.78     14.18     11.58   Keck
 676    7447200    2    0    0       2.2    676.02    497    676.01     13.82     14.38     11.31   Keck,McD
 677    7466863    0    0    1       5.6    677.01   1044    677.01     13.77     14.05     12.34   McD
 678    7509886    2    0    0       2.5    678.02   1147    678.01     13.28     13.65     11.45   Keck,Til
 679    7515212    2    0    0       0.9    679.02    615    679.01     13.18     13.18     11.62   Keck,Til
 680    7529266    1    0    0       7.5    680.01   1016    680.01     13.64     13.79     12.29   KP-4,Keck,Til
 681    7598128    0    0    1      21.1    681.01    652    681.01     13.20     13.30     11.96   KP-4,McD,Til
 682    7619236    0    1    0      10.9    682.01    241    682.01     13.92     14.09     12.26   Keck,Til
 683    7630229    0    1    0       6.2    683.01    295    683.01     13.71     13.93     12.24   Keck,Til
 684    7730747    0    1    0       7.6    684.01   1452    684.01     13.83     14.09     12.00   Keck
 685    7764367    1    0    0       3.0    685.01   1686    685.01     13.95     14.19     12.57   Keck
 686    7906882    0    1    0      11.4    686.01    453    686.01     13.58     13.83     11.85   KP-4,Keck,Til
 687    7976520    0    1    0       1.7    687.01   1121    687.01     13.81     14.00     12.12   Keck,McD
 688    8161561    1    0    0       2.2    688.01   1527    688.01     13.99     14.32     12.59   Keck,McD
 689    8361905    1    0    0       1.6    689.01    632    689.01     13.77     14.12     12.09   Keck
 691    8480285    1    1    0       1.1    691.02    630    691.01     13.97     14.10     12.61   Keck
 692    8557374    2    0    0       1.2    692.01   1030    692.02     13.65     13.85     12.12   KP-4,Keck,McD,Til
 693    8738735    2    0    0       1.8    693.01    641    693.01     13.95     14.08     12.61   KP-4,Keck,Til
 694    8802165    1    0    0       2.8    694.01    661    694.01     13.94     14.31     12.44   KP-4,Keck
 695    8805348    1    0    0       2.5    695.01    606    695.01     13.44     13.61     12.04   Keck,Til
 696    8869680    0    1    0       1.6    696.01   1110    696.01     13.36     13.55     11.96   Til
 697    8878187    1    0    0       3.5    697.01   1641    697.01     13.68     13.85     12.14   Keck,Til
 698    8891278    0    1    0      88.1    698.01   1043    698.01     13.82     14.47     12.87   Keck
 699    8908102    0    0    1     120.9    699.01   1737    699.01     13.63     13.94     12.00   McD
 700    8962094    4    0    0       1.5    700.03    460    700.04     13.58     13.80     12.00   Keck,Til
 701    9002278    5    0    0       0.6    701.05    205    701.04     13.73     14.10     11.66   Keck,McD
 703    9162741    0    0    1       1.9    703.01   2255    703.01     13.36     13.33     11.90   Keck,Til
 704    9266431    0    1    0       2.4    704.01    630    704.01     13.70     13.94     11.97   Keck,Til
 707    9458613    5    0    0       1.5    707.05    691    707.02     13.99     14.19     12.59   Keck,McD,Til
 708    9530945    2    0    0       1.9    708.02    764    708.01     14.00     14.26     12.62   Keck,McD,Til
 709    9578686    1    0    0       2.3    709.01    602    709.01     13.94     14.23     12.27   KP-4,Keck
 710    9590976    3    0    0       1.1    710.03   1178    710.02     13.29     13.29     12.10   KP-4,Keck,Til
 711    9597345    3    0    0       1.7    711.02    357    711.03     13.97     14.18     12.31   KP-4,Keck,McD
 712    9640976    0    0    1       1.2    712.01   1282    712.01     13.72     13.99     12.18   KP-4,Keck
 714    9702072    1    0    0       2.6    714.01   1022    714.01     13.39     13.69     11.74   Keck,Til
 716    9846348    0    1    0       6.1    716.01    614    716.01     13.75     13.97     12.21   Keck
 717    9873254    2    0    0       0.7    717.02    753    717.01     13.39     13.61     11.79   KP-4,Keck,McD,Til
 718    9884104    3    0    0       2.6    718.03    565    718.03     13.76     13.90     12.39   Keck,McD
 719    9950612    4    0    0       0.8    719.04    362    719.03     13.18     13.30     10.55   Keck,Til
 720    9963524    4    0    0       1.5    720.04    577    720.03     13.75     14.03     11.90   Keck
 721    9964801    1    0    0       3.0    721.01    996    721.01     13.65     13.89     12.16   Keck,McD
 722    9965439    1    0    0       2.5    722.01    574    722.01     13.49     13.69     12.21   KP-4,Keck,Til
 723   10002866    3    0    0       3.2    723.01    522    723.02     15.06     15.47     13.23   Keck
 730   10227020    4    0    0       1.8    730.04    692    730.03     15.34     15.64     13.63   KP-4,Keck
 732   10265898    1    2    0       1.2    732.02    977    732.03     15.34     15.64     13.50   KP-4,Keck
 733   10271806    4    0    0       1.5    733.03    540    733.04     15.64     15.97     13.70   KP-4,Keck
 734   10272442    1    1    0       2.6    734.02    434    734.02     15.34     15.56     13.76   Keck
 736   10340423    2    0    1       1.4    736.02    330    736.01     15.96     16.61     13.25   KP-4,Keck
 738   10358759    2    0    0    1226.4    738.02    714    738.02     15.28     15.56     13.66   KP-4,Keck
 739   10386984    1    0    0       1.4    739.01    860    739.01     15.49     16.15     12.63   KP-4
 749   10601284    3    0    0       1.2    749.03    799    749.03     15.42     15.72     13.63   KP-4,Keck
 750   10662202    1    2    1       0.7    750.02    430    750.01     15.38     15.79     13.20   KP-4
 752   10797460    2    0    0       3.1    752.01    492    752.02     15.35     15.60     13.65   KP-4,Keck
 756   10872983    3    0    0       1.6    756.03    835    756.01     15.71     15.97     14.13   Keck,McD
 757   10910878    3    0    0       2.4    757.03    417    757.02     15.84     16.16     13.78   KP-4,Keck,McD
 759   11018648    2    0    0       2.1    759.02    358    759.02     15.08     15.51     13.30   Keck
 760   11138155    0    1    0      11.9    760.01   1128    760.01     15.26     15.62     13.81   Keck
 767   11414511    1    0    0      12.8    767.01   1253    767.01     15.05     15.33     13.31   KP-4,McD
 771   11465813    0    1    0      14.4    771.01    196    771.01     15.21     15.50     13.25   Keck
 773   11507101    1    0    0       2.7    773.01    541    773.01     15.17     15.34     13.50   KP-4
 775   11754553    3    0    0       1.8    775.03    300    775.03     15.10     15.70     12.36   KP-4,Keck,McD
 780   11918099    1    1    0       2.4    780.01    723    780.02     15.33     15.70     13.19   KP-4
 781   11923270    1    0    0       3.1    781.01    400    781.01     15.94     16.85     12.63   KP-4
 784   12066335    2    0    0       1.6    784.02    343    784.01     15.39     16.06     12.59   KP-4
 787   12366084    2    0    0       3.1    787.01    784    787.02     15.37     15.51     13.77   KP-4
 794    2713049    1    0    0       2.0    794.01   1348    794.01     15.03     15.30     13.36   KP-4,McD
 800    3342970    2    0    0       3.5    800.02   1015    800.02     15.54     15.73     14.06   Keck
 801    3351888    1    0    0       9.7    801.01   1572    801.01     15.00     15.28     13.31   KP-4,McD
 806    3832474    3    0    2       1.9    806.03    308    806.01     15.40     15.66     13.58   KP-4,Keck,McD
 812    4139816    4    0    0       1.2    812.04    265    812.03     15.95     16.68     13.12   KP-4,Keck
 817    4725681    2    0    0       1.5    817.02    325    817.01     15.41     16.25     12.31   KP-4,Keck
 818    4913852    1    0    0       2.1    818.01    466    818.01     15.88     16.78     12.49   KP-4
 824    5164255    1    0    0      10.4    824.01    576    824.01     16.42     16.81     14.18   KP-4
 825    5252423    2    0    0       1.5    825.02    688    825.01     15.29     15.70     13.17   KP-4,Keck
 829    5358241    3    0    0       2.4    829.02    550    829.03     15.39     15.65     13.81   KP-4,Keck,McD
 830    5358624    1    0    0      11.9    830.01    955    830.01     15.22     15.62     13.23   McD
 834    5436502    5    0    0       1.0    834.04    486    834.05     15.08     15.28     13.51   KP-4,Keck
 835    5456651    2    0    0       2.2    835.02    365    835.02     15.21     15.63     13.13   Keck
 837    5531576    2    0    0       1.5    837.02    712    837.01     15.66     16.06     13.46   KP-4,Keck
 838    5534814    0    1    0      33.0    838.01   1110    838.01     15.31     15.54     13.63   McD
 840    5651104    1    0    0       9.2    840.01   1021    840.01     15.03     15.53     12.92   KP-4
 841    5792202    2    2    1       2.8    841.03    242    841.04     15.85     16.15     14.12   KP-4,Keck,McD
 842    5794379    2    0    0       2.3    842.01    397    842.02     15.39     15.90     12.88   KP-4
 844    6022556    1    0    0       4.0    844.01   1056    844.01     15.58     15.82     13.78   KP-4
 847    6191521    1    0    0       4.7    847.01    376    847.01     15.20     15.45     13.57   KP-4
 853    6428700    2    0    0       2.8    853.02    613    853.02     15.38     15.72     13.24   Keck
 854    6435936    1    0    0       2.0    854.01    229    854.01     15.85     16.82     12.54   KP-4,Keck
 857    6587280    2    0    0       1.7    857.02    554    857.02     15.09     15.40     13.06   Keck
 861    6685526    1    0    0       1.4    861.01   1129    861.01     15.00     15.31     13.00   KP-4,McD
 864    6849310    3    0    0       2.0    864.03    591    864.02     15.60     15.77     13.73   KP-4,Keck
 865    6862328    0    1    0       7.6    865.01    348    865.01     15.09     15.32     13.40   KP-4
 868    6867155    0    1    0       8.9    868.01    157    868.01     15.17     15.79     12.52   Keck
 869    6948054    4    0    0       1.9    869.04    485    869.02     15.60     15.96     13.64   KP-4,Keck,McD
 870    6949607    2    0    0       1.9    870.01    509    870.02     15.04     15.50     12.72   KP-4,Keck
 872    7109675    2    0    0       2.2    872.02    495    872.01     15.26     15.59     13.35   Keck
 873    7118364    1    0    0       1.6    873.01    985    873.01     15.02     15.29     13.38   KP-4
 874    7134976    2    0    0       1.6    874.02    674    874.02     15.02     15.40     13.04   KP-4,Keck
 877    7287995    3    0    0       1.0    877.03    357    877.03     15.02     15.56     12.39   KP-4,Keck,McD
 880    7366258    4    0    0       1.8    880.04    471    880.02     15.16     15.44     13.52   Keck,McD
 881    7373451    2    0    0       3.1    881.01    244    881.02     15.86     16.20     13.84   KP-4,Keck,McD
 884    7434875    3    0    0       1.6    884.03    533    884.02     15.07     15.39     13.05   Keck,McD
 886    7455287    3    0    0       1.3    886.02    329    886.03     15.85     16.73     12.65   KP-4,Keck
 889     757450    1    0    0      11.0    889.01    770    889.01     15.26     15.55     13.12   Keck
 892    7678434    1    1    0       1.4    892.02    669    892.01     15.19     15.54     13.14   KP-4,Keck
 896    7825899    2    1    0       1.5    896.03    488    896.03     15.26     15.57     13.36   KP-4,Keck,McD
 897    7849854    1    0    0      13.4    897.01   1495    897.01     15.26     15.49     13.60   KP-4
 898    7870390    3    0    0       1.8    898.02    361    898.03     15.78     16.51     12.95   Keck,McD
 899    7907423    3    0    0       1.1    899.02    336    899.03     15.23     16.23     11.97   KP-4,Keck
 902    8018547    0    1    0       5.1    902.01    226    902.01     15.75     16.31     13.22   Keck
 904    8150320    5    0    0       1.5    904.04    356    904.03     15.79     16.36     13.29   KP-4,Keck,McD
 905    8180063    0    0    1       4.6    905.01    957    905.01     15.29     15.52     13.76   KP-4
 906    8226994    3    0    0       1.2    906.03    573    906.02     15.46     15.80     13.48   KP-4,Keck
 907    8247638    4    0    0       1.8    907.03    419    907.04     15.22     15.48     13.63   Keck
 912    8505670    2    0    0       1.2    912.02    500    912.01     15.06     15.62     12.47   KP-4
 918    8672910    1    0    1      10.5    918.01    476    918.01     15.01     15.32     13.22   KP-4,Keck
 921    8689373    3    0    0       1.7    921.03    569    921.02     15.53     15.92     13.53   Keck
 928    9140402    0    1    0       3.3    928.01   1200    928.01     15.25     15.53     13.59   KP-4,McD
 934    9334289    3    0    0       2.3    934.02    666    934.03     15.84     16.13     14.25   KP-4,Keck
 935    9347899    3    1    0       1.8    935.04    484    935.03     15.24     15.42     13.87   KP-4,Keck
 936    9388479    2    0    0       1.2    936.02    403    936.01     15.07     16.16     11.72   KP-4,Keck
 938    9415172    3    0    0       1.4    938.02    768    938.01     15.60     15.88     13.69   KP-4
 939    9466668    4    0    0       1.4    939.03    825    939.04     15.06     15.23     13.42   KP-4,Keck,McD
 941    9480189    3    0    0       2.7    941.02    568    941.03     15.47     15.86     13.37   Keck,McD
 943    9513865    1    0    0       2.9    943.01   1003    943.01     15.73     16.06     13.82   KP-4
 945    9605514    0    3    0       2.3    945.03    490    945.03     15.08     15.24     13.63   KP-4
 947    9710326    1    0    0       1.9    947.01    295    947.01     15.19     16.01     12.10   KP-4,Keck
 952    9787239    5    0    0       1.3    952.04    327    952.03     15.80     16.65     12.76   KP-4,Keck,McD
 954    9823457    2    0    0       2.7    954.01    530    954.02     15.22     15.37     13.56   Keck
 958    1026957    0    1    0       2.5    958.01    498    958.01     12.56     12.97     10.41   Keck,McD
 959   10002261    0    1    0       2.3    959.01    182    959.01     13.10     12.69      8.69   Til
 961    8561063    3    0    0       0.7    961.03    456    961.03     15.92     14.43     11.47   KP-4,Keck
 962    8846163    0    0    1       0.3    962.01    342    962.01     14.01     13.42      9.58   Keck
 964   10657664    0    0    1      21.8    964.01   3060    964.01     13.23     13.17     13.06   Til
 968    3560301    0    0    1       2.6    968.01   1726    968.01     10.96     11.14      9.94   Til
 969    4044005    0    1    0      13.1    969.01    804    969.01     12.34     12.53     11.03   Keck,Til
 970   11502218    0    0    1      34.9    970.01   3145    970.01      6.97      7.51      4.72   Til
 971   11180361    0    0    1     116.7    971.01   5855    971.01      7.75      7.76      7.36   Til
 972   11013201    0    1    1       8.3    972.01   1768    972.01      9.27      9.39      8.74   Keck,McD,Til
 974    9414417    0    1    0       2.5    974.01    685    974.01      9.58      9.78      8.41   KP-4,Keck,Til
 975    3632418    1    0    0       1.6    975.01   1785    975.01      8.22      8.42      6.95   KP-4,Keck,Til
 976    3441784    0    1    0      90.7    976.01    722    976.01      9.73      9.97      9.10   Keck,Til
 977   11192141    0    1    0     388.0    977.01   4903    977.01     10.52     10.81      7.47   Keck,Til
 978   11494130    0    1    0      12.6    978.01   1115    978.01     10.99     11.07      9.81   Til
 979    5648449    0    0    1    2191.2    979.01   6365    979.01     10.68     11.62      6.28   Til
 981    8607720    0    0    1       3.0    981.01   2203    981.01     10.73     10.94      8.72   Keck,Til
 984    1161345    0    1    0       2.8    984.01    998    984.01     11.63     12.81     10.02   Keck,Til
 986    2854698    2    0    0       1.6    986.02    379    986.02     14.14     14.37     12.49   Keck,McD
 987    7295235    1    0    0       1.2    987.01   1097    987.01     12.55     12.76     10.78   Keck,Til
 988    2302548    2    0    0       2.1    988.02    509    988.02     13.56     13.88     11.59   Keck,McD,Til
 991   10154388    1    0    0       2.8    991.01   1024    991.01     13.58     13.85     11.93   Keck,McD,Til
 992    1432789    1    1    0       1.1    992.02    824    992.01     15.21     15.45     13.62   KP-4
 993    1718189    2    1    0       1.5    993.03    391    993.03     14.25     14.54     12.73   Keck,McD
 994    1431122    0    1    0       1.4    994.01   1040    994.01     14.61     14.91     12.84   KP-4
 998    1432214    0    0    1      31.2    998.01    348    998.01     15.66     15.87     14.20   KP-4
1001    1871056    2    0    0       4.2   1001.02    559   1001.02     13.04     13.30     11.59   Keck,McD,Til
1002    1865042    1    0    0       1.3   1002.01   1190   1002.01     13.61     14.00     11.81   Keck,McD,Til
1010    1027438    0    0    1       0.9   1010.01    512   1010.01     13.62     13.80     12.19   Keck,Til
1015    8158127    2    1    0       1.6   1015.02    836   1015.03     14.50     14.73     13.10   KP-4,Keck,McD
1017    8174625    1    0    0       2.8   1017.01    679   1017.01     15.01     15.31     13.12   McD
1019    8179973    0    0    1       2.1   1019.01   1879   1019.01     10.27     10.64      8.21   Keck,McD,Til
1020    2309719    0    1    0      33.1   1020.01    598   1020.01     12.90     13.13     11.45   Keck,Til
1024    2715135    1    0    0       1.5   1024.01    556   1024.01     14.50     15.09     11.88   McD
1026    1996399    0    0    1       0.8   1026.01    217   1026.01     14.75     15.53     11.64   Keck
1032    2162635    0    1    0      18.4   1032.01    206   1032.01     13.86     14.26     11.58   KP-4,Keck,Til
1050    5809890    2    0    0       1.3   1050.02   1047   1050.02     14.00     14.44     11.88   Keck,McD,Til
1052    5956342    4    0    0       1.7   1052.02    479   1052.03     15.38     15.60     13.90   KP-4,Keck
1053    5956656    1    1    0       1.2   1053.01    453   1053.02     15.38     15.82     13.53   KP-4
1054    6032981    0    0    1      15.3   1054.01   3859   1054.01     11.90     12.12     10.07   Keck,McD
1059    6060203    1    0    0       0.9   1059.01   1593   1059.01     14.80     15.05     13.04   KP-4
1060    5880320    4    0    0       1.5   1060.04    863   1060.03     14.35     14.61     13.11   Keck,McD
1061    6037187    1    0    0       2.2   1061.01    533   1061.01     14.50     14.68     12.97   McD
1067    8246781    0    1    0     101.7   1067.01    344   1067.01     14.69     14.92     13.23   KP-4
1069    8222813    2    0    0       2.0   1069.02    892   1069.01     15.07     15.38     13.24   KP-4,Keck,McD
1070    8240904    2    1    0       1.9   1070.03    390   1070.02     15.59     15.85     13.81   KP-4
1078   10166274    3    0    0       2.0   1078.03    303   1078.03     15.44     16.23     12.48   Keck
1082   10141900    1    3    0       1.2   1082.03    708   1082.04     15.69     16.07     13.75   KP-4
1085   10118816    0    1    0       0.9   1085.01    502   1085.01     15.23     15.99     12.25   KP-4
1086   10122255    1    0    0       2.3   1086.01    641   1086.01     14.61     14.82     13.18   McD
1089    3247268    1    1    0       4.8   1089.02    446   1089.01     14.70     14.98     13.10   KP-4,Keck,McD
1096    3230491    0    1    0       9.8   1096.01    139   1096.01     14.71     14.95     12.97   KP-4
1099    2853093    1    0    0       6.2   1099.01    318   1099.01     15.44     15.66     13.81   KP-4
1102    3231341    4    0    0       1.6   1102.04    748   1102.03     14.93     15.25     13.37   KP-4,Keck
1106    3240158    2    1    0       1.4   1106.03    773   1106.02     14.82     14.99     13.39   KP-4
1108    3218908    3    0    0       0.9   1108.02    585   1108.01     14.60     14.88     12.92   McD
1110    2837111    1    1    0       0.8   1110.02    890   1110.01     14.79     14.98     13.20   McD
1112    3109930    0    1    0       2.4   1112.01    566   1112.01     14.63     14.86     13.07   McD
1113    2854914    2    0    0       2.3   1113.01    479   1113.02     13.70     13.85     12.38   Keck,McD,Til
1115    3116412    1    0    0       2.0   1115.01    855   1115.01     13.97     14.26     12.30   Keck,McD
1116    2849805    1    0    0       1.5   1116.01   1238   1116.01     13.33     13.50     11.89   Keck,Til
1117    3114811    1    0    0       2.5   1117.01   1204   1117.01     12.81     12.97     11.64   Keck,Til
1118    2853446    0    1    0       1.6   1118.01   1004   1118.01     13.84     14.03     12.43   Keck,Til
1120    6307537    0    0    1      20.5   1120.01    455   1120.01     11.75     12.49      9.95   Keck
1121    6359798    0    0    1      42.0   1121.01    691   1121.01     12.93     13.15     11.32   Keck
1126    6307521    0    1    1       1.8   1126.02    173   1126.02     15.26     15.61     13.35   KP-4,Keck
1127    6359320    2    1    0       1.2   1127.03    875   1127.02     15.81     16.00     13.96   KP-4,Keck
1128    6362874    1    0    0       1.2   1128.01   1614   1128.01     13.51     13.81     11.77   Keck,McD
1137    8332986    0    1    0      35.0   1137.01    228   1137.01     14.04     14.36     12.22   Keck
1145    8313667    0    1    0       2.3   1145.01    594   1145.01     14.14     14.38     12.69   Keck,McD,Til
1148    8410727    2    0    0       1.5   1148.02    769   1148.02     13.91     14.05     12.63   Keck,Til
1149    8349405    0    0    1       1.0   1149.01    817   1149.01     15.60     15.91     13.69   KP-4
1150    8278371    1    0    0       1.0   1150.01   2173   1150.01     13.33     13.53     11.82   Keck,McD,Til
1151    8280511    3    2    0       0.7   1151.03    609   1151.05     13.40     13.67     11.74   Keck,McD,Til
1152   10287248    0    0    1      14.8   1152.01    558   1152.01     13.99     14.64     11.47   KP-4,Keck,McD,Til
1161   10426656    3    0    0       1.3   1161.03    723   1161.02     14.68     14.99     12.71   KP-4,Keck
1162   10528068    1    0    0       3.7   1162.01    390   1162.01     12.78     12.96     11.32   Keck,Til
1163   10468940    2    0    0       1.5   1163.01    835   1163.02     14.97     15.23     13.22   KP-4,Keck
1164   10341831    0    0    1      21.3   1164.01    922   1164.01     14.96     15.84     11.80   KP-4
1165   10337517    1    1    0       0.9   1165.02   1032   1165.01     13.92     14.18     12.29   Keck,Til
1168   10460629    0    1    0       3.9   1168.01    242   1168.01     14.00     14.13     12.60   Keck,McD
1169   10319385    0    1    0       1.3   1169.01   1927   1169.01     13.25     13.49     11.72   Keck,Til
1170   10482160    0    1    0       1.9   1170.01    838   1170.01     14.66     14.94     13.02   McD
1174   10287723    0    1    0       3.0   1174.01     25   1174.01     13.45     14.02     10.84   KP-4,Keck,Til
1175   10350571    1    1    0       2.0   1175.02    741   1175.01     13.29     13.55     11.62   Keck,McD,Til
1187    3848972    0    0    1      33.6   1187.01   2183   1187.01     14.49     14.71     12.73   McD
1196    3348082    2    0    1       1.8   1196.02    594   1196.03     15.03     15.31     13.46   KP-4,Keck
1198    3447722    3    1    0       1.5   1198.04    675   1198.03     15.32     15.45     13.96   KP-4,Keck
1199    3859079    1    0    0       2.4   1199.01    353   1199.01     14.89     15.37     12.71   Keck
1203    3962243    3    0    0       2.6   1203.03    525   1203.03     15.37     15.66     13.84   KP-4,Keck
1205    3869014    1    0    0       2.1   1205.01    937   1205.01     14.51     14.76     13.01   McD
1206    3756801    0    1    0       5.9   1206.01    292   1206.01     13.64     13.98     12.05   Keck,McD,Til
1208    3962440    0    1    0       6.4   1208.01    238   1208.01     13.59     13.78     12.36   KP-4,Keck,Til
1209    3534076    0    1    0       5.9   1209.01    251   1209.01     15.17     15.43     13.35   Keck
1210    3962357    1    0    0       2.4   1210.01    850   1210.01     14.38     14.56     13.16   KP-4,McD
1212    3749134    1    0    0       1.8   1212.01    831   1212.01     14.98     15.25     13.48   KP-4
1214    3660924    1    0    0       1.5   1214.01   1177   1214.01     14.62     14.89     12.87   McD
1215    3939150    2    0    0       2.8   1215.02    745   1215.02     13.42     13.62     11.97   Keck,McD,Til
1216    3839488    1    0    0       1.6   1216.01    884   1216.01     13.46     13.68     12.01   Keck,McD,Til
1218    3442055    1    0    0       1.8   1218.01    579   1218.01     13.33     13.53     11.71   Keck,McD
1219    3440861    0    0    1       0.6   1219.01    974   1219.01     14.46     14.83     12.47   KP-4,McD
1220    4043190    1    0    0       2.2   1220.01   1226   1220.01     12.99     13.34     11.07   Keck,Til
1221    3640905    2    0    0       3.4   1221.02    696   1221.02     11.58     11.92      9.47   Keck,Til
1222    4060815    0    0    1       2.1   1222.01   1790   1222.01     12.20     12.53     10.21   Keck,Til
1226    6621116    0    1    0      30.7   1226.01    308   1226.01     15.32     15.73     13.22   KP-4
1227    6629332    0    1    0      16.9   1227.01   1269   1227.01     14.00     14.23     12.35   Keck,Til
1230    6470149    0    1    0      56.2   1230.01    695   1230.01     12.26     12.66      9.99   Keck,Til
1236    6677841    3    0    0       2.5   1236.02    574   1236.03     13.66     13.74     12.51   Keck,Til
1238    6383821    1    0    0       1.9   1238.01    554   1238.01     14.56     14.84     12.84   McD
1239    6607286    0    2    0       1.7   1239.01   1302   1239.02     15.01     15.21     13.52   KP-4,Keck,McD
1240    6690082    2    0    0       1.4   1240.01   1004   1240.02     14.47     14.72     12.84   KP-4,Keck,McD
1241    6448890    2    0    0       5.0   1241.02   1079   1241.01     12.44     12.83     10.23   Keck,Til
1242    6607447    0    1    0       9.4   1242.01    464   1242.01     13.75     13.90     12.47   Keck,Til
1244    6692833    0    0    1       1.9   1244.01    858   1244.01     14.50     14.86     13.13   McD
1245    6693640    1    0    0       2.1   1245.01    887   1245.01     14.20     14.41     12.84   McD
1254    8454250    0    1    0       5.1   1254.01   1059   1254.01     12.78     13.41     10.55   Til
1257    8751933    1    0    0       7.6   1257.01    366   1257.01     14.65     14.95     12.73   Keck,McD
1261    8678594    1    1    0       1.9   1261.02    369   1261.01     15.12     15.50     13.52   KP-4
1268    8813698    0    1    0      10.6   1268.01    298   1268.01     14.81     14.94     13.28   KP-4
1270    8564587    2    0    0       2.9   1270.01    674   1270.02     14.81     15.08     12.90   Keck,McD
1271    8631160    0    1    0      10.5   1271.01    438   1271.01     13.63     13.80     12.35   Keck,McD,Til
1274    8800954    1    0    0       4.5   1274.01    178   1274.01     13.35     13.58     11.53   Keck,McD
1275    8583696    1    0    0       3.2   1275.01    479   1275.01     13.67     13.91     11.99   Keck,McD
1276    8804283    0    2    0       1.3   1276.02    584   1276.01     14.77     14.98     13.07   KP-4,Keck
1278    8609450    4    0    0       1.0   1278.03    515   1278.02     15.20     15.57     13.65   KP-4,Keck
1279    8628758    2    0    0       1.2   1279.02    767   1279.01     13.75     13.97     12.25   Keck,Til
1281    8742590    0    1    0       2.0   1281.01    462   1281.01     14.43     14.63     12.83   McD
1282    8822366    1    0    0       2.8   1282.01    752   1282.01     12.55     12.72     11.20   Keck,Til
1283    8700771    1    0    0       1.9   1283.01   1235   1283.01     11.73     11.91     10.13   Keck,Til
1285   10599397    0    0    1       7.1   1285.01   1659   1285.01     14.55     14.84     12.80   McD
1288   10790387    1    0    0      10.9   1288.01    428   1288.01     15.13     15.30     13.69   KP-4,Keck
1298   10604335    2    0    0       3.2   1298.01    321   1298.02     15.85     16.58     13.14   Keck
1299   10864656    1    0    0      12.4   1299.01    816   1299.01     12.18     12.46     10.12   Keck,Til
1300   10975146    1    0    0       1.1   1300.01   1324   1300.01     14.28     14.77     11.88   Keck,Til
1301   10538176    2    0    0       2.4   1301.01    489   1301.02     15.82     16.15     14.08   KP-4,Keck
1303   10867062    0    1    0       1.7   1303.01    493   1303.01     14.97     15.30     13.07   KP-4
1305   10730034    2    0    0       1.1   1305.02    847   1305.02     15.17     15.46     13.32   KP-4,Keck
1306   10858691    4    0    0       1.4   1306.01    582   1306.04     15.59     15.80     14.12   KP-4,Keck
1307   10973814    2    0    0       2.4   1307.02    522   1307.01     14.77     15.00     13.14   KP-4,Keck
1308   10586208    1    0    0       2.1   1308.01    635   1308.01     13.97     14.19     12.46   Keck,McD
1309   10854768    1    0    0       3.2   1309.01   1228   1309.01     13.83     13.93     12.83   Keck,McD
1310   10964440    1    1    0       2.3   1310.01    355   1310.02     14.57     14.78     13.12   McD
1311   10713616    0    1    0       3.8   1311.01    520   1311.01     13.50     13.65     12.12   Keck,McD
1312   10963242    1    0    1       1.8   1312.01   1093   1312.01     14.71     14.86     13.42   KP-4
1314   10585852    1    0    0       4.4   1314.01   1394   1314.01     13.24     13.61     11.19   Keck,McD,Til
1315   10928043    0    1    0       1.3   1315.01   1001   1315.01     13.14     13.32     11.84   Keck,Til
1316   10794087    0    2    0       1.5   1316.02   1019   1316.02     11.93     12.19     10.56   Keck,McD,Til
1325    4282872    1    0    0       4.7   1325.01    793   1325.01     15.06     15.31     13.45   McD
1326    4639868    0    1    0      16.0   1326.01    407   1326.01     12.91     13.17     11.05   Keck,Til
1329    4072526    1    0    0       2.6   1329.01    468   1329.01     15.03     15.42     13.16   KP-4
1332    4455231    3    0    0       1.6   1332.02    508   1332.03     15.15     15.43     13.59   KP-4,Keck
1335    4155328    1    0    0       7.6   1335.01    498   1335.01     13.97     14.17     12.53   Keck,McD
1336    4077526    3    1    0       1.6   1336.04    583   1336.03     14.82     15.12     13.28   Keck,McD
1337    4243911    1    0    0       1.2   1337.01   1194   1337.01     14.83     15.24     12.87   KP-4
1338    4466677    1    0    2       1.5   1338.01   1240   1338.01     14.61     14.88     13.05   Keck,McD
1339    4135665    1    0    0       2.0   1339.01   1204   1339.01     14.80     15.11     13.19   KP-4
1342    4275721    2    0    0       1.4   1342.01    981   1342.02     14.21     14.35     12.67   McD
1344    4136466    1    0    0       0.9   1344.01   1043   1344.01     13.45     13.64     12.00   Keck,McD
1347    7037540    0    0    2       0.9   1347.02    888   1347.01     14.81     14.75     12.93   McD
1353    7303287    2    0    0       3.4   1353.02    487   1353.01     13.96     14.26     12.51   Keck,McD
1355    7211141    1    0    0       5.1   1355.01    449   1355.01     15.90     16.11     14.21   KP-4
1356    7363829    0    1    0       9.1   1356.01    257   1356.01     15.21     15.44     13.61   Keck
1358    7376983    0    4    0       1.3   1358.04    647   1358.02     15.51     16.03     13.15   KP-4
1359    6946199    0    2    0       3.4   1359.01    376   1359.02     15.23     15.51     13.53   Keck
1360    7102227    2    1    0       0.9   1360.03    438   1360.01     15.60     15.95     13.45   KP-4,Keck
1361    6960913    1    0    0       2.2   1361.01    272   1361.01     14.99     15.66     12.27   Keck,Til
1363    6936909    2    0    0       1.9   1363.02   1034   1363.02     15.93     16.18     14.15   Keck
1364    6962977    5    0    0       1.6   1364.05    613   1364.01     15.96     16.33     13.97   KP-4,Keck
1366    6932987    2    0    0       3.0   1366.01    466   1366.02     15.37     15.60     13.66   Keck
1367    6934291    1    0    0       1.4   1367.01   1714   1367.01     15.06     15.39     12.99   KP-4,Keck,McD
1369    7287415    0    1    0       1.7   1369.01   1305   1369.01     14.88     15.07     13.32   KP-4
1375    6766634    0    1    0       5.1   1375.01    268   1375.01     13.71     13.64     12.23   Keck,Til
1376    6774826    0    0    1      44.4   1376.01   1622   1376.01     14.00     14.06     13.09   KP-4,Keck,McD
1377    7211469    1    0    0       1.6   1377.01    884   1377.01     14.79     15.01     13.27   KP-4
1378    7375795    0    1    1       3.6   1378.01   1006   1378.01     13.60     13.57     11.70   Keck,McD
1379    7211221    1    0    0       1.2   1379.01    980   1379.01     13.69     13.89     12.16   Keck,McD
1391    8958035    0    1    0    1755.0   1391.01    966   1391.01     14.36     14.56     12.88   McD
1396    9455556    2    0    0       1.8   1396.02    957   1396.01     15.84     16.07     14.17   KP-4,Keck
1401    9030447    0    0    1       1.5   1401.01   2955   1401.01     13.44     13.53     12.27   Keck,McD
1406    9271752    1    0    0       2.7   1406.01    871   1406.01     14.63     14.80     13.15   McD
1407    9007866    0    0    1       0.7   1407.01   1503   1407.01     15.76     15.99     14.01   KP-4
1408    9150827    0    1    1       1.4   1408.01    428   1408.01     14.69     15.34     11.81   KP-4,Keck
1411    9425139    0    1    0       7.6   1411.01    279   1411.01     13.38     13.76     11.69   Keck
1412    8950853    1    0    0       2.3   1412.01    614   1412.01     13.60     13.75     12.25   Keck,Til
1413    9006449    3    0    0       1.2   1413.02    541   1413.03     14.45     14.71     12.72   Keck,McD
1421   11342550    0    1    0      10.2   1421.01    157   1421.01     15.31     15.52     13.69   Keck
1422   11497958    5    0    0       1.1   1422.05    199   1422.04     15.92     16.83     12.60   Keck
1423   11177707    1    0    0       4.7   1423.01    304   1423.01     15.74     16.04     13.93   KP-4
1424   11611600    1    0    0       1.6   1424.01   1264   1424.01     15.13     15.63     12.91   McD
1425   11254382    1    0    0       2.3   1425.01   1379   1425.01     15.27     15.50     13.71   KP-4
1426   11122894    2    1    0       3.3   1426.01    369   1426.03     14.23     14.44     12.78   Keck,McD
1428   11401182    1    0    0       2.1   1428.01   1470   1428.01     14.63     15.03     12.52   Keck,McD
1429   11030711    0    1    0       4.8   1429.01    297   1429.01     15.53     15.76     13.90   KP-4
1430   11176127    3    0    0       2.2   1430.01    291   1430.03     15.41     15.89     13.07   Keck
1431   11075279    0    1    0       7.9   1431.01    245   1431.01     13.46     13.65     11.81   Keck,Til
1432   11014932    4    0    0       1.2   1432.03    527   1432.04     15.02     15.26     13.44   KP-4,Keck
1434   11493431    1    0    0       1.3   1434.01   1107   1434.01     14.78     15.22     12.71   KP-4
1435   11037335    2    0    0       1.9   1435.02    516   1435.01     14.20     14.44     12.74   McD
1436   11389771    3    0    0       1.3   1436.01    725   1436.02     14.27     14.65     12.71   Keck,McD
1438   11193263    1    0    0       1.4   1438.01    978   1438.01     14.06     14.26     12.43   Keck,Til
1439   11027624    1    0    0       8.3   1439.01    337   1439.01     12.85     13.01     11.53   KP-4,Keck,Til
1442   11600889    1    0    0       1.2   1442.01   2079   1442.01     12.52     12.76     10.91   Keck,McD,Til
1444   11043167    1    0    0       2.8   1444.01    628   1444.01     13.95     14.12     12.59   Keck,Til
1445   11336883    1    2    0       0.8   1445.02    545   1445.02     12.32     12.43     11.15   Keck,Til
1447    7622486    0    2    0      18.9   1447.02    768   1447.01     13.09     13.22     11.81   Til
1452    7449844    0    1    0      22.2   1452.01   2694   1452.01     13.63     13.91     12.45   Keck,McD,Til
1463    7672940    0    1    0      33.8   1463.01    281   1463.01     12.33     12.30     10.97   Keck,Til
1465   11702948    0    1    0      10.5   1465.01    797   1465.01     14.24     14.45     12.78   McD
1466    9512981    0    1    0       9.9   1466.01    199   1466.01     15.96     16.00     13.94   Keck
1472    7761545    1    0    0       5.6   1472.01    370   1472.01     15.06     15.36     13.40   KP-4
1474   12365184    1    0    0      30.6   1474.01    551   1474.01     13.01     13.10     11.86   Keck,Til
1475    4770365    0    3    0       1.4   1475.03    496   1475.02     15.94     16.55     13.20   KP-4,Keck
1477    7811397    0    1    0       9.9   1477.01    267   1477.01     15.92     16.19     14.00   Keck
1478   12403119    1    0    0       5.4   1478.01    425   1478.01     12.45     12.66     10.86   Keck,Til
1480    7512982    1    1    0       1.2   1480.02    519   1480.01     15.89     16.33     13.86   KP-4,Keck
1483   11909686    0    1    0      36.3   1483.01    300   1483.01     14.31     14.51     12.81   Keck
1486    7898352    2    0    0       2.9   1486.02    352   1486.01     15.51     15.78     13.90   Keck
1498    9636135    1    1    0       1.4   1498.02   1139   1498.01     15.78     16.01     14.22   KP-4
1499    7841925    1    2    0       0.6   1499.02    694   1499.01     14.48     14.84     12.68   McD
1503   12400538    1    0    0       3.8   1503.01    291   1503.01     14.83     15.10     13.15   KP-4,McD
1511    7901948    1    0    0       1.6   1511.01   1232   1511.01     15.11     15.38     13.39   McD
1515    7871954    2    0    0       0.9   1515.01    516   1515.02     14.39     15.08     11.60   KP-4,Keck,McD
1519    7663405    1    1    0       1.5   1519.01    387   1519.02     15.37     15.68     13.35   KP-4
1520    9765975    1    0    0       2.3   1520.01    615   1520.01     14.52     14.80     12.65   McD
1521    9818462    1    0    0       1.9   1521.01    502   1521.01     14.82     15.12     12.79   KP-4
1522   12266636    1    0    1       2.5   1522.01    580   1522.01     14.26     14.45     12.68   McD
1525    7869917    1    1    0       1.5   1525.02   1090   1525.02     12.08     12.14     11.04   Keck,Til
1527    7768451    0    1    0       2.8   1527.01    295   1527.01     14.88     15.16     13.12   KP-4,McD
1528    7691260    1    0    0       1.0   1528.01    901   1528.01     14.08     14.40     12.27   Keck,McD
1529    9821454    2    0    0       1.0   1529.02    754   1529.01     14.31     14.42     12.93   Keck
1530   11954842    1    0    0       1.5   1530.01    834   1530.01     13.03     13.19     11.75   Keck,McD,Til
1531   11764462    1    0    0       1.3   1531.01   1089   1531.01     13.07     13.22     11.55   Keck,McD,Til
1532   11656246    1    0    0       2.4   1532.01    864   1532.01     12.84     12.94     11.53   Keck,Til
1533    7808587    1    0    0       1.4   1533.01   1098   1533.01     13.94     14.13     12.56   Keck,McD,Til
1534    4741126    2    0    0       1.0   1534.02    781   1534.01     13.47     13.67     12.24   Keck,Til
1535   11669125    1    0    0       2.3   1535.01    505   1535.01     13.05     13.23     11.59   Keck,McD
1536   12159249    1    0    0       1.1   1536.01   1295   1536.01     12.71     12.90     11.33   Keck,Til
1537    9872292    0    1    0       1.5   1537.01   1169   1537.01     11.74     11.82     10.51   KP-4,Keck,McD
1541    4840513    0    1    1      26.4   1541.01   1572   1541.01     15.19     15.37     13.74   McD
1544    5024450    0    1    0      50.6   1544.01   1720   1544.01     15.06     15.28     13.56   McD
1546    5475431    0    1    0      12.2   1546.01   1746   1546.01     14.46     14.69     12.85   Keck,McD
1557    5371776    4    0    0       1.4   1557.04    709   1557.02     14.84     15.33     12.63   KP-4,Keck
1563    5219234    3    1    0       1.8   1563.03    590   1563.04     15.81     16.13     13.70   KP-4,Keck
1564    5184584    1    0    0       6.0   1564.01    486   1564.01     15.29     15.50     13.85   KP-4
1567    5438099    4    0    0       1.8   1567.02    437   1567.04     15.56     15.91     13.50   KP-4,Keck
1573    5031857    0    2    0       1.3   1573.02    631   1573.01     14.37     14.71     12.91   McD
1574   10028792    2    2    0       1.2   1574.03    259   1574.02     14.60     14.86     12.98   KP-4,McD
1576    5299459    2    1    0       1.2   1576.03    653   1576.03     14.07     14.49     12.32   Keck,McD
1581    7939330    1    1    0       2.6   1581.02    304   1581.02     15.48     15.71     13.66   Keck
1582    4918309    0    1    0       6.6   1582.01    278   1582.01     15.40     15.57     13.64   KP-4
1583   12602568    1    0    0       2.0   1583.01    854   1583.01     15.07     15.36     13.47   McD
1588    5617854    1    0    0       1.2   1588.01    645   1588.01     14.70     15.33     11.91   KP-4
1589    5301750    5    0    0       1.3   1589.04    541   1589.05     14.76     15.03     13.19   KP-4,Keck
1590    5542466    0    3    0       1.3   1590.02    615   1590.01     15.67     16.09     13.45   KP-4,Keck
1595   10006581    1    0    0       2.5   1595.01    524   1595.01     14.90     15.10     13.26   KP-4
1596   10027323    2    0    0       1.0   1596.01    203   1596.02     15.16     15.60     12.85   KP-4,Keck
1597    5039228    0    1    0       2.5   1597.01   1121   1597.01     12.68     12.70     11.32   Keck,Til
1598   10004738    3    0    0       1.2   1598.03    380   1598.02     14.28     14.51     12.63   Keck,McD
1601    5438757    2    0    0       1.8   1601.01    424   1601.02     14.66     14.89     12.99   KP-4,Keck,McD
1602    4860678    0    2    0       0.9   1602.02    793   1602.01     14.94     15.22     13.30   KP-4
1603    5177104    1    0    0       1.4   1603.01   1332   1603.01     14.43     14.59     13.05   McD
1606    9886661    1    0    0       1.5   1606.01    960   1606.01     13.98     14.21     12.26   Keck,Til
1608   10055126    2    1    0       1.5   1608.02    316   1608.03     13.80     14.05     12.42   Keck,Til
1609    5009743    1    0    0       2.2   1609.01    563   1609.01     13.96     14.12     12.59   Keck,Til
1611   12644769    0    0    1      23.5   1611.01    347   1611.01     11.76     12.42      9.00   Keck
1612   10963065    1    0    0       0.7   1612.01   1558   1612.01      8.77      9.01      7.49   KP-4,Keck,Til
1613    6268648    1    1    0       1.0   1613.02    483   1613.02     11.05     11.83     10.28   KP-4,Keck,Til
1615    4278221    1    0    0       1.1   1615.01   1692   1615.01     11.52     11.69      9.99   Keck,Til
1616    9015738    1    1    0       0.7   1616.02    582   1616.02     11.54     11.69     10.27   Keck,Til
1618    7215603    1    0    0       0.8   1618.01   1723   1618.01     11.60     11.72     10.33   Keck,Til
1619    4276716    0    1    0       0.7   1619.01    488   1619.01     11.76     12.15      9.59   Keck,Til
1621    5561278    1    0    0       2.5   1621.01    942   1621.01     11.85     12.04     10.51   Keck,Til
1622    7287683    0    1    0       3.5   1622.01    765   1622.01     12.02     12.05     11.24   Keck,Til
1623   11392618    0    0    1       2.1   1623.01    354   1623.01     12.04     12.23     10.48   Keck
1627    6543893    1    2    0       1.3   1627.03    707   1627.01     15.77     16.04     13.48   KP-4
1628    6975129    2    0    1       1.0   1628.02    735   1628.01     12.95     13.17     11.60   Keck,Til
1629    8685497    1    0    0       1.3   1629.01   1186   1629.01     13.57     13.74     12.13   Keck,Til
1632    9277896    1    0    0       1.2   1632.01   1321   1632.01     13.30     13.42     12.04   Keck,Til
1633    9401997    1    0    0       1.8   1633.01    496   1633.01     15.20     15.52     13.31   KP-4
1639   10749128    0    1    1       1.2   1639.02    966   1639.02     13.54     13.75     12.24   Keck,McD
1641   10879038    1    0    0       1.4   1641.01   1102   1641.01     14.97     15.20     13.56   KP-4
1645   11045383    0    1    0      10.3   1645.01    446   1645.01     13.42     13.72     11.48   Keck
1646   11046025    0    1    0       1.0   1646.01    954   1646.01     14.29     14.63     12.16   KP-4
1647   11153121    2    1    0       1.0   1647.03    608   1647.02     14.17     14.41     12.52   KP-4,Keck
1648   11177543    0    1    0       1.8   1648.01    473   1648.01     14.31     14.57     12.54   McD
1649   11337141    0    1    0       0.9   1649.01    582   1649.01     14.96     15.77     11.79   KP-4
1650   11337372    2    0    0       2.6   1650.01    363   1650.02     15.28     15.56     13.51   KP-4
1655   11547505    1    0    0       1.5   1655.01   1898   1655.01     13.76     13.98     12.19   Keck,McD
1656    4471747    0    1    0       2.7   1656.01    522   1656.01     15.03     15.30     13.56   KP-4
1658    4570949    1    0    0      13.7   1658.01   2013   1658.01     13.31     13.50     12.09   Til
1665    4932442    1    1    0       1.1   1665.02   1054   1665.01     14.04     14.23     12.66   Keck,McD
1666    5008501    0    0    1       1.8   1666.01   2169   1666.01     14.48     14.62     13.26   Keck
1669    5183357    1    0    0       2.5   1669.01    509   1669.01     14.17     14.40     12.74   Keck,McD
1677    5526717    1    1    0       0.8   1677.02    440   1677.01     14.28     14.51     12.69   McD
1681    5531953    0    4    0       0.7   1681.02    288   1681.04     15.85     16.74     12.58   Keck
1684    6048024    0    1    0      50.4   1684.01    535   1684.01     12.85     12.91     11.56   Keck,McD
1686    6149553    0    0    1       1.3   1686.01    246   1686.01     15.89     16.96     12.49   Keck
1688    6310636    1    0    0       0.9   1688.01   1762   1688.01     14.54     14.77     12.85   KP-4,Keck
1692    6616218    2    0    0       0.8   1692.02    907   1692.01     12.56     12.82     10.78   Keck,Til
1695    6803855    1    0    0       2.3   1695.01    561   1695.01     13.78     14.05     12.26   Keck
1700    7220429    1    0    0       1.4   1700.01    744   1700.01     14.47     14.85     12.38   McD
1701    7222086    0    1    0       1.8   1701.01   2150   1701.01     11.04     11.17     10.22   Keck,McD,Til
1706    7626370    1    0    0       1.4   1706.01   1276   1706.01     14.13     14.44     12.21   Keck,Til
1707    7703955    2    0    0       3.6   1707.02    269   1707.02     15.32     15.56     13.58   KP-4,Keck
1708    7750419    0    1    0      25.6   1708.01    556   1708.01     14.76     15.00     13.23   McD
1711    7955580    1    0    0       2.5   1711.01    420   1711.01     15.06     15.42     12.97   McD
1713    8230616    2    0    0       1.2   1713.02    562   1713.01     15.22     15.83     12.54   Keck
1715    9836959    0    1    0       1.9   1715.01    410   1715.01     12.90     13.08     11.48   Keck,McD
1720   10015937    0    1    0       2.9   1720.01    378   1720.01     15.74     16.05     13.79   KP-4
1721   10019065    1    0    0       2.1   1721.01    436   1721.01     15.00     15.31     13.26   KP-4
1725   10905746    0    1    0       1.8   1725.01    353   1725.01     13.50     14.01      9.80   Keck,McD
1726    8242434    1    0    0       2.0   1726.01    367   1726.01     13.05     13.48     10.84   Keck,McD,Til
1728   11820830    0    1    0      83.1   1728.01   1152   1728.01     12.09     12.12     11.14   Til
1738    4365645    0    1    0       1.0   1738.01    984   1738.01     13.29     13.60     11.51   Keck,Til
1739    7199906    0    1    0       2.1   1739.01    298   1739.01     15.13     15.37     13.48   KP-4,Keck,McD
1746    8197343    1    0    0       1.8   1746.01    770   1746.01     14.94     15.22     13.30   KP-4
1747    7032421    0    1    1      43.9   1747.01    609   1747.01     14.79     15.09     13.13   KP-4
1750    6209677    1    1    0       0.9   1750.02    900   1750.01     14.80     15.07     13.19   KP-4
1751    9729691    1    1    0       3.0   1751.01    582   1751.02     14.55     14.89     12.52   Keck
1754    8651389    0    1    0       2.5   1754.01    933   1754.01     13.96     13.71     11.93   Keck,Til
1760    3967760    2    0    0       1.9   1760.02    816   1760.02     15.38     15.75     13.67   KP-4
1772    3345675    0    1    0      23.5   1772.01    240   1772.01     15.64     16.29     12.81   Keck
1779    9909735    2    0    0       4.6   1779.02    973   1779.02     13.30     13.51     11.77   Keck,Til
1781   11551692    2    1    0       1.9   1781.02    367   1781.03     12.23     12.62     10.06   Keck,Til
1783   10005758    0    2    0       4.4   1783.02    290   1783.02     13.93     14.18     12.62   Keck,Til
1784   10158418    0    1    0       7.6   1784.01   1062   1784.01     13.59     13.81     12.10   Keck,McD,Til
1788    2975770    1    0    1       6.2   1788.01    346   1788.01     14.52     14.89     12.25   McD
1792    8552719    2    0    1       1.2   1792.03    397   1792.01     12.16     12.13     10.30   Keck,Til
1796   10019399    0    1    0      42.8   1796.01   1153   1796.01     12.83     12.81     11.08   Keck
1797   10676014    1    0    0       2.3   1797.01    558   1797.01     12.97     13.34     10.84   Keck,Til
1800   11017901    1    0    0       6.1   1800.01    862   1800.01     12.39     12.61     10.81   KP-4,Keck,McD
1802   11298298    1    0    0       2.7   1802.01   1106   1802.01     13.35     13.50     11.96   Keck,Til
1803    4349442    0    1    2       4.6   1803.01   1231   1803.01     13.26     13.60     11.14   Keck,Til
1805    4644952    3    0    0       3.2   1805.03    746   1805.02     13.83     14.08     12.21   Keck,Til
1806    9529744    2    0    1       1.0   1806.03    777   1806.02     13.47     13.62     12.31   Keck
1808    7761918    0    1    0       3.3   1808.01    468   1808.01     12.49     12.63     11.26   Keck,McD
1809    8240797    2    0    0       1.8   1809.02    805   1809.01     12.71     12.97     11.25   Keck,Til
1812    6279974    0    1    0      52.1   1812.01   2164   1812.01     13.74     13.93     12.32   Keck,McD
1813    9455325    1    0    0       2.5   1813.01    848   1813.01     13.77     13.99     12.04   Keck,Til
1814    5621125    1    0    0       3.2   1814.01   1035   1814.01     12.54     12.62     11.54   Keck,McD,Til
1815    9872283    1    0    0       5.5   1815.01   1392   1815.01     13.88     14.31     11.62   Keck,Til
1818    7870032    1    0    0       3.2   1818.01    752   1818.01     14.10     14.33     12.48   Keck,Til
1819    9597058    1    0    0       1.6   1819.01    652   1819.01     13.58     13.89     11.90   Keck,McD
1820    8277797    2    0    0       1.0   1820.02   1016   1820.01     13.53     13.79     11.84   KP-4,Keck,Til
1822    5124667    0    1    0       3.2   1822.01    411   1822.01     12.44     12.64     11.10   Keck,McD,Til
1824    2989404    2    0    0       1.7   1824.02   1493   1824.01     12.72     12.88     11.35   Keck,McD
1825    5375194    1    0    0       4.2   1825.01    943   1825.01     13.90     14.25     12.14   Keck,Til
1826    6468138    1    0    0       2.4   1826.01    340   1826.01     13.35     13.70     11.91   Keck,McD
1830    3326377    2    0    0       1.9   1830.01    236   1830.02     14.44     14.79     12.40   McD
1831   11601584    2    2    0       1.1   1831.02    413   1831.01     14.12     14.45     12.29   Keck,McD
1832   11709244    3    0    0       2.9   1832.01    541   1832.03     15.01     15.21     13.35   KP-4,Keck
1833   11853878    2    1    0       1.4   1833.03    586   1833.02     14.27     14.78     11.83   KP-4
1835    9471268    3    0    0       2.4   1835.03   1104   1835.03     13.69     14.02     11.67   Keck,Til
1837   10657406    2    0    0       1.2   1837.02    522   1837.01     13.73     14.04     11.90   Keck,Til
1838    5526527    1    0    0       2.9   1838.01    510   1838.01     14.79     15.39     12.22   KP-4
1839    5856571    1    1    0       4.3   1839.01    535   1839.02     13.24     13.54     11.42   Keck,Til
1840    7765528    1    1    0       1.7   1840.02    965   1840.02     14.91     15.19     13.37   KP-4
1841   11760231    1    0    0       1.8   1841.01    406   1841.01     13.22     13.51     11.30   Keck,McD,Til
1843    5080636    1    1    0       0.6   1843.02    465   1843.02     14.40     15.41     11.06   Keck,McD
1845    3338885    1    1    0       3.3   1845.01   1168   1845.02     14.44     14.91     12.19   Keck
1848    7430034    1    0    0       2.8   1848.01    539   1848.01     13.43     13.70     12.01   Keck,McD
1849    9735426    1    0    0       2.5   1849.01    733   1849.01     14.62     14.96     12.73   KP-4
1850    8826168    1    0    0       2.0   1850.01    761   1850.01     14.14     14.40     12.66   Keck
1852    9763348    1    0    0       2.9   1852.01    978   1852.01     13.20     13.14     11.90   Keck,McD,Til
1853    8804397    1    0    0       2.2   1853.01    492   1853.01     13.43     13.58     12.17   Til
1854    9662811    1    0    0       3.0   1854.01    594   1854.01     13.53     13.77     11.83   Keck,Til
1856   11570749    0    1    0       4.5   1856.01    592   1856.01     14.08     14.44     12.28   Keck,McD,Til
1857   11297236    0    1    0       2.5   1857.01    389   1857.01     13.75     13.96     12.15   Keck,Til
1858    8160953    1    1    0       2.1   1858.02    371   1858.01     14.77     15.12     13.02   KP-4,Keck,McD
1860    4157325    2    2    0       1.5   1860.04    670   1860.04     14.03     14.27     12.51   KP-4,Keck
1861    3648437    0    1    0       3.0   1861.01    744   1861.01     13.93     14.09     12.51   Keck
1862    7286173    1    0    0       2.1   1862.01    444   1862.01     13.67     13.89     12.11   Keck,McD,Til
1863   11126381    0    1    0       2.6   1863.01    604   1863.01     13.63     13.78     12.31   Keck,Til
1864    4149450    0    1    0       2.7   1864.01   1779   1864.01     13.40     13.78     11.75   Keck,Til
1866    9520838    1    0    0       3.5   1866.01    394   1866.01     14.99     15.21     13.38   KP-4
1867    8167996    3    0    0       1.2   1867.03    392   1867.02     15.02     15.78     11.96   KP-4,Keck,McD
1871    9758089    0    2    0       1.7   1871.02    267   1871.01     14.90     15.35     12.53   Keck
1874    8978528    2    0    0       1.4   1874.02    384   1874.01     15.43     16.02     12.69   KP-4,Keck
1875    9967771    2    0    0       1.3   1875.02    847   1875.01     14.50     14.78     12.93   KP-4,Keck
1876   11622600    1    0    0       2.3   1876.01    252   1876.01     15.19     15.72     12.61   Keck
1877   10454632    1    0    0       3.8   1877.01    767   1877.01     13.39     13.76     11.27   Keck,Til
1878    3098810    0    1    0       2.6   1878.01    602   1878.01     12.99     13.14     11.69   Keck,Til
1880   10332883    1    0    0       1.6   1880.01    936   1880.01     14.44     15.20     11.45   McD
1881    4035640    1    0    0       2.7   1881.01    507   1881.01     14.91     15.25     13.02   KP-4
1882    6205228    1    0    0       1.5   1882.01   1132   1882.01     14.67     14.91     13.17   KP-4
1883   11758544    1    0    0       1.0   1883.01   1508   1883.01     11.89     12.20     10.61   Keck,McD,Til
1886    9549648    1    0    0       1.5   1886.01   1114   1886.01     12.24     12.42     10.92   Keck,McD,Til
1888   10063802    1    0    0       4.7   1888.01    501   1888.01     13.26     13.38     12.09   Keck,Til
1889   11074178    1    1    0       1.5   1889.02    695   1889.01     15.34     15.61     13.66   Keck
1890    7449136    1    0    0       1.6   1890.01   1428   1890.01     11.70     11.90     10.37   Keck,McD,Til
1891    8680979    2    0    0       1.3   1891.02    570   1891.01     15.26     15.56     13.26   KP-4,Keck
1893    8689793    1    0    0       1.3   1893.01   1155   1893.01     14.05     14.32     12.62   Keck,McD
1894   11673802    1    0    0       7.1   1894.01   1662   1894.01     13.43     13.81     11.06   Keck,Til
1895    4263293    3    0    0       1.9   1895.03    345   1895.03     15.86     16.49     13.34   KP-4,Keck
1897    5695524    0    1    0       2.9   1897.01    522   1897.01     13.95     14.10     12.51   Keck
1898    7668663    1    0    0       1.5   1898.01   1027   1898.01     13.25     13.38     11.72   Keck,Til
1900    9353314    1    0    0       1.2   1900.01    652   1900.01     14.74     15.31     12.22   KP-4
1901    3629967    0    1    0       2.2   1901.01    430   1901.01     13.34     13.53     12.01   Keck,McD
1902    5809954    0    1    0      30.1   1902.01    176   1902.01     14.65     15.63     11.45   KP-4
1904    8766650    1    0    0       2.8   1904.01    927   1904.01     13.40     13.76     11.38   Keck,McD,Til
1905   10328393    3    0    0       1.3   1905.02    481   1905.03     14.02     14.36     11.97   Keck,McD
1908    5706966    2    0    0       1.2   1908.02    378   1908.02     14.73     15.29     12.12   KP-4,Keck,McD
1909   10130039    3    0    0       1.0   1909.02    631   1909.03     12.78     12.91     11.41   Keck,Til
1910    8226050    1    0    0       2.5   1910.01    498   1910.01     14.69     15.04     12.77   KP-4
1913    9704384    1    0    0       1.3   1913.01    931   1913.01     13.32     13.56     11.66   Keck,McD
1915    9101496    2    0    0       1.5   1915.02    447   1915.02     14.00     14.15     12.50   Keck,McD
1916    6037581    3    0    0       0.7   1916.03    651   1916.01     13.60     13.79     12.14   Keck,Til
1917   10074466    0    1    0       2.2   1917.01    608   1917.01     13.62     13.72     12.26   Keck,McD
1920    8218379    1    1    0       0.8   1920.02    619   1920.01     14.64     14.93     12.90   McD
1921    7755636    1    0    0       2.6   1921.01    938   1921.01     12.82     12.97     11.68   Keck,McD,Til
1922    9411166    2    1    0       1.1   1922.02    392   1922.03     15.36     15.61     13.73   KP-4,Keck
1923    4989057    1    0    0       3.1   1923.01   1047   1923.01     14.14     14.40     12.40   Keck,Til
1924    5108214    0    0    1       1.4   1924.01   2129   1924.01      7.84      8.06      6.49   Keck,McD,Til
1925    9955598    1    0    0       1.0   1925.01    402   1925.01      9.44      9.69      7.77   KP-4,Keck,Til
1928    5770074    0    1    0       2.7   1928.01    493   1928.01     13.60     13.77     12.16   Keck,McD
1929   10136549    2    0    0       1.3   1929.02   1004   1929.01     12.73     12.94     11.18   Keck,Til
1930    5511081    4    0    0       1.8   1930.04    680   1930.03     12.12     12.27     10.76   Keck,McD
1931   10978763    3    0    0       1.2   1931.02    742   1931.02     14.53     14.81     12.87   KP-4,Keck
1932    5202905    2    0    0       4.6   1932.02   1448   1932.01     12.35     12.42     11.58   Keck,Til
1933    9072190    1    0    0       2.7   1933.01    477   1933.01     15.04     15.26     13.37   KP-4
1934    4242147    0    1    0       2.2   1934.01    381   1934.01     14.65     15.10     12.27   KP-4,McD
1937   10190777    1    0    0       1.4   1937.01   1049   1937.01     13.59     14.19     11.00   Keck,McD
1938    9651234    1    0    0       2.0   1938.01    313   1938.01     14.03     14.35     12.15   Keck,McD
1940   10005788    1    1    0       0.7   1940.02    512   1940.01     15.39     16.02     12.82   KP-4,Keck
1944    2438513    0    1    1       4.3   1944.01   1139   1944.01     13.98     14.25     12.53   Keck
1945   11656918    1    1    0       1.2   1945.02    426   1945.01     14.52     14.82     12.76   KP-4,Keck,McD
1947   12253474    0    1    0       1.6   1947.01   1034   1947.01     12.34     12.46     10.94   Keck
1951    8081187    1    0    0       1.6   1951.01    568   1951.01     13.57     13.75     12.22   Keck
1952    7747425    4    0    0       1.1   1952.03    544   1952.04     14.60     14.82     12.99   KP-4,Keck
1955    9892816    4    0    0       0.8   1955.03    631   1955.02     13.15     13.30     11.96   Keck,Til
1957   10028352    0    2    0       1.9   1957.01   1806   1957.02     12.65     12.86     11.36   Til
1958    9836149    1    0    0       2.8   1958.01    699   1958.01     15.20     15.38     13.62   Keck
1959    4813563    1    0    0       2.3   1959.01    431   1959.01     14.25     14.54     12.08   McD
1960    6949061    2    0    0       1.5   1960.02    689   1960.02     14.13     14.37     12.68   Keck,McD
1961    7269493    1    0    1       1.9   1961.01   1859   1961.01     12.85     13.08     11.12   Keck,Til
1962    5513648    0    1    0       2.3   1962.01    697   1962.01     10.77     10.89      9.45   Keck,McD,Til
1963   10917681    0    1    0       2.5   1963.01    783   1963.01     14.11     14.30     12.64   Keck
1964    7887791    0    1    0       0.7   1964.01   1362   1964.01     10.69     10.92      8.95   Keck,McD,Til
1965   11657891    1    0    0       1.3   1965.01   1223   1965.01     14.32     14.58     12.63   McD
1969    9244756    0    1    0       2.5   1969.01    646   1969.01     15.02     15.29     13.25   KP-4
1970    9650808    2    0    0       2.6   1970.01    360   1970.02     15.38     15.55     13.66   Keck
1974    7289577    0    1    0       3.2   1974.01    328   1974.01     14.94     15.21     13.20   KP-4,McD
1976    2693736    1    0    0       2.3   1976.01    663   1976.01     15.09     15.42     13.16   KP-4
1977    9412760    2    0    0       0.8   1977.02    564   1977.01     14.03     14.59     11.55   Keck,McD
1978    9518318    2    0    0       2.7   1978.01    654   1978.02     15.21     15.42     13.58   Keck
1979    7273277    1    0    0       1.0   1979.01   1228   1979.01     12.99     13.20     11.42   Keck,McD
1980   11769890    1    0    0       2.9   1980.01    336   1980.01     13.80     14.08     12.12   Keck,McD,Til
1981   10153855    1    0    0       1.6   1981.01   1652   1981.01     14.23     14.62     12.25   McD
1984   10094670    0    1    0       2.3   1984.01    726   1984.01     13.70     13.82     12.29   Keck,Til
1985    8142942    0    1    0       2.7   1985.01    834   1985.01     13.71     14.05     11.58   Keck,McD
1986    8257205    1    1    0       1.2   1986.02    293   1986.01     14.84     15.17     12.78   KP-4
1988    9044228    1    0    0       3.5   1988.01   2081   1988.01     14.15     14.59     11.75   Keck
1989   10779233    1    0    0       1.8   1989.01    297   1989.01     13.33     13.56     11.77   Keck,McD
1992   11450414    2    0    1       1.6   1992.02    629   1992.02     14.51     14.74     13.05   KP-4,Keck,McD
2001    6061773    0    1    0       2.4   2001.01   1088   2001.01     13.11     13.49     11.12   Keck,Til
2002   10024701    1    0    0       1.6   2002.01    776   2002.01     13.29     13.46     11.73   Keck,McD
2004   12154526    2    1    0       0.6   2004.03    468   2004.01     13.35     13.52     11.80   Keck,McD,Til
2005    6665512    1    0    0       1.4   2005.01    620   2005.01     14.83     15.34     12.45   KP-4
2006   10525027    1    0    0       0.9   2006.01    620   2006.01     14.22     14.95     11.18   KP-4
2007   11069176    2    0    0       1.4   2007.02    707   2007.02     13.13     13.32     11.72   Keck,McD
2009    2449431    0    1    0       2.1   2009.01    406   2009.01     13.82     14.05     12.25   Keck,McD
2010    5631630    1    0    0       2.5   2010.01    795   2010.01     13.20     13.27     12.01   Keck,McD
2011    5384079    2    0    0       1.1   2011.02    824   2011.02     12.56     12.79     11.38   Keck,McD,Til
2012    9839821    1    1    0       2.2   2012.02    303   2012.02     14.88     15.07     13.31   Keck
2013    4056616    1    0    0       0.8   2013.01    803   2013.01     13.16     13.80     10.59   Keck,McD
2016    8492026    1    0    0       2.0   2016.01   1177   2016.01     14.14     14.40     12.69   Keck,Til
2017    8750043    1    0    0       1.1   2017.01   1290   2017.01     13.09     13.34     11.57   Keck,McD
2020    9349482    1    0    0       2.1   2020.01    239   2020.01     15.50     16.08     13.01   Keck
2022    8564674    2    0    0       1.9   2022.01    775   2022.02     14.75     14.93     13.18   KP-4,Keck
2024    4544907    1    0    0       2.4   2024.01    517   2024.01     14.63     14.89     12.96   McD
2025    4636578    3    0    0       1.5   2025.03    738   2025.02     13.78     14.02     12.39   KP-4,Keck,McD
2026   11923284    1    0    0       2.2   2026.01   1553   2026.01     13.26     13.45     11.93   Keck,McD,Til
2028    7102316    3    0    0       2.7   2028.02    317   2028.03     15.99     16.26     14.10   Keck
2029    9489524    2    2    0       0.6   2029.04    583   2029.01     12.96     13.25     11.13   Keck,McD
2031    5940165    1    0    0       1.6   2031.01    583   2031.01     14.80     15.33     12.33   KP-4
2032    2985767    1    0    0       1.1   2032.01    694   2032.01     12.26     12.51     10.79   KP-4,McD,Til
2033    2304320    1    0    0       1.3   2033.01    537   2033.01     13.76     14.10     11.82   Keck,McD
2035    9790806    1    0    0       2.5   2035.01   1513   2035.01     13.01     13.29     11.36   Keck,McD
2036    6382217    2    0    0       1.1   2036.02    485   2036.01     15.77     16.51     12.81   Keck
2037    9634821    0    3    0       2.2   2037.02    375   2037.01     15.21     15.63     13.02   Keck
2038    8950568    4    0    0       1.2   2038.04    574   2038.04     14.78     15.02     13.08   KP-4,Keck
2039    8804845    1    1    0       0.7   2039.02    931   2039.01     14.31     14.61     12.66   KP-4,Keck
2040   10480915    0    1    0       3.7   2040.01    668   2040.01     14.18     14.37     12.66   Keck
2042    9111849    0    1    0       6.7   2042.01    766   2042.01     13.09     13.24     11.76   Keck,McD,Til
2043    3448130    0    1    0       2.6   2043.01    434   2043.01     14.09     14.27     12.63   KP-4,Keck,McD
2044    9656252    1    0    0       3.6   2044.01    735   2044.01     15.82     16.10     14.16   KP-4,Keck
2045    6026438    3    0    0       1.3   2045.03    451   2045.02     15.55     16.05     13.16   Keck
2046   10663396    1    0    0       2.0   2046.01    693   2046.01     13.15     13.32     11.54   Keck,McD
2047   11457726    1    0    0       1.8   2047.01   1276   2047.01     13.98     14.11     12.68   Keck,Til
2048    8956206    1    0    1       1.5   2048.01    661   2048.01     15.80     16.14     13.77   Keck
2049    9649706    1    0    0       1.4   2049.01   1777   2049.01     13.93     14.05     12.57   Keck,McD
2050    6307083    0    1    1       1.6   2050.02   1032   2050.02     12.22     12.58     10.28   Til
2051    7265298    2    0    0       1.5   2051.02    662   2051.01     15.09     15.28     13.67   KP-4,Keck
2053    2307415    2    0    0       1.3   2053.02    852   2053.01     12.99     13.17     11.70   Keck,McD
2055    3128552    2    2    0       1.2   2055.03    816   2055.01     14.52     14.89     12.92   KP-4
2057    9573685    1    0    0       1.2   2057.01    548   2057.01     15.03     15.78     12.07   KP-4
2059   12301181    1    1    0       0.5   2059.02    770   2059.01     12.91     13.34     10.66   Keck,McD
2065    6342333    0    1    0       3.4   2065.01    397   2065.01     14.32     14.58     12.73   McD
2066    3239671    0    1    0       3.4   2066.01    337   2066.01     14.90     15.12     13.37   KP-4
2067    9304101    1    0    0       3.1   2067.01   1152   2067.01     12.58     13.31     11.06   McD,Til
2069   11360571    1    0    0       4.0   2069.01    562   2069.01     13.75     13.61     12.18   Keck
2071    6035124    1    0    0       1.9   2071.01   1385   2071.01     13.75     14.07     11.91   Keck,Til
2072   12058147    1    0    0       0.8   2072.01   1535   2072.01     13.38     13.61     11.97   Keck,Til
2073    8164257    3    0    0       1.9   2073.02    408   2073.01     15.56     15.91     13.41   KP-4,Keck
2075   10857519    1    0    0       1.1   2075.01   1859   2075.01     12.22     12.40     10.84   Keck,Til
2076    9517393    1    1    0       3.1   2076.01    313   2076.02     15.27     15.45     13.89   Keck
2078    9351316    2    0    0       2.3   2078.01    203   2078.02     15.56     16.16     12.94   KP-4
2079    9473078    1    0    0       0.8   2079.01   2135   2079.01     12.95     13.23     11.21   Keck,McD
2081    2853780    0    1    1       4.2   2081.01   1506   2081.01     13.44     13.81     11.34   Keck,Til
2082    9472000    0    1    0       2.0   2082.01    606   2082.01     14.14     14.32     12.69   Keck
2083    7097965    0    1    0       2.0   2083.01   1077   2083.01     13.52     13.62     12.01   KP-4,Keck,Til
2086    6768394    3    0    1       1.8   2086.03   1013   2086.03     13.96     14.12     12.52   Keck,McD
2087    6922710    1    0    0       1.4   2087.01    672   2087.01     11.86     11.99     10.48   KP-4,Keck,Til
2092    6696580    3    0    0       3.8   2092.02    460   2092.03     15.89     16.20     14.49   Keck
2093    6525946    0    3    0       1.3   2093.03   1118   2093.01     15.36     15.56     14.00   Keck
2094    8505920    1    1    0       2.5   2094.02    288   2094.02     15.00     15.34     13.07   KP-4
2095    7918992    1    0    0       1.1   2095.01   1426   2095.01     14.69     15.02     13.06   KP-4
2097   10158729    1    0    0       2.2   2097.01    508   2097.01     14.65     14.92     13.08   McD
2098    6105462    2    0    0       2.0   2098.01    508   2098.02     13.84     13.98     12.48   Keck
2099    3120355    1    0    0       2.7   2099.01    447   2099.01     15.00     15.18     13.54   KP-4
2102    7008211    1    0    0       3.1   2102.01    267   2102.01     15.21     15.50     13.25   McD
2103    7620413    1    0    1       1.1   2103.01   1280   2103.01     14.74     14.99     13.07   KP-4
2105    8165946    1    0    0       1.3   2105.01   1036   2105.01     13.86     14.14     12.46   Keck,Til
2107    9225395    1    0    0       2.2   2107.01    370   2107.01     15.11     15.37     13.31   McD
2109   11499228    1    0    0       2.0   2109.01    732   2109.01     14.09     14.25     12.73   Keck
2110   11460462    1    0    0       1.1   2110.01   1256   2110.01     12.19     12.28     10.97   Keck,Til
2111    8612275    2    0    0       1.6   2111.01    998   2111.02     14.87     15.05     13.23   KP-4,Keck
2114    6921944    1    0    0       1.9   2114.01    697   2114.01     15.18     15.82     12.37   KP-4
2115    9532052    1    0    0       2.8   2115.01    599   2115.01     16.14     16.49     14.15   KP-4,Keck
2116    8164012    1    0    0       1.4   2116.01   1775   2116.01     14.69     14.87     13.23   KP-4
2119    4055304    1    0    0       1.4   2119.01   1879   2119.01     14.10     14.45     12.15   Keck,McD
2120    4857213    0    1    0       1.4   2120.01    771   2120.01     13.71     14.08     11.67   Keck,Til
2121    9415108    1    0    0       1.4   2121.01    972   2121.01     14.98     15.25     13.17   KP-4
2122    4262581    1    0    0       1.8   2122.01    508   2122.01     14.29     14.55     12.71   McD
2124   11462341    0    1    0       1.0   2124.01    297   2124.01     14.27     14.92     11.58   KP-4,Keck,McD
2132    9661979    0    1    0       1.8   2132.01    387   2132.01     14.55     14.84     12.66   KP-4,McD
2133    8219268    1    0    0      15.4   2133.01   1917   2133.01     12.49     12.88     10.14   Keck,Til
2134    4254466    1    0    0       2.3   2134.01    520   2134.01     14.77     15.14     13.19   KP-4
2135    9904006    2    1    0       1.2   2135.02    561   2135.01     13.57     13.78     12.20   Keck,Til
2137    9364609    1    0    0       1.5   2137.01    696   2137.01     13.75     14.06     11.94   Keck,Til
2138    5022828    1    0    0       2.2   2138.01   1381   2138.01     11.98     11.97     11.51   Keck,Til
2143   11403339    1    0    0       1.0   2143.01    964   2143.01     14.10     14.31     12.46   Keck,McD
2147   10404582    2    0    0       0.8   2147.02    479   2147.01     14.50     14.72     12.78   KP-4,Keck
2148    6021193    3    0    0       1.7   2148.03   1112   2148.01     13.35     13.59     11.70   Keck,Til
2149   10617017    1    0    0       1.7   2149.01    987   2149.01     12.07     12.28     10.80   Keck,Til
2152    9641481    1    0    0       2.0   2152.01    479   2152.01     15.06     15.37     13.37   KP-4
2153   10253547    2    0    0       1.5   2153.02    549   2153.01     13.66     13.81     12.39   Keck,Til
2155   12116380    1    0    0       1.7   2155.01   1028   2155.01     14.82     15.08     13.10   KP-4
2158    5211199    0    2    0       1.0   2158.02   1122   2158.02     13.05     13.33     11.28   Keck,McD
2159    8804455    0    1    1       1.2   2159.01    944   2159.01     13.48     13.76     11.98   Keck,McD
2160    5546761    1    1    0       1.4   2160.02    646   2160.01     14.87     15.16     13.24   KP-4
2162    9205938    1    1    0       1.5   2162.02    306   2162.02     14.03     14.22     12.53   Keck,McD,Til
2164    7204981    1    0    0       1.6   2164.01    907   2164.01     15.16     15.45     13.46   KP-4
2167    6041734    2    1    0       1.4   2167.02    471   2167.03     15.28     15.49     13.78   KP-4,Keck
2168   11308499    2    0    0       1.5   2168.01    844   2168.02     14.84     15.03     13.35   KP-4,Keck
2169    9006186    1    3    0       0.4   2169.04    916   2169.01     12.40     12.67     10.66   Keck,Til
2171   11410904    1    0    0       1.4   2171.01   1189   2171.01     14.97     15.19     13.42   KP-4
2173   11774991    2    0    0       1.1   2173.01    350   2173.02     12.88     13.26     10.67   Keck,McD,Til
2175    9022166    2    0    0       1.2   2175.01    376   2175.02     12.85     13.09     11.18   Keck,McD
2177   10965588    1    0    0       2.1   2177.01    371   2177.01     15.48     15.78     13.63   KP-4
2180    7286911    1    0    0       1.7   2180.01    720   2180.01     14.82     15.10     13.17   KP-4
2183    5706595    2    1    0       1.3   2183.02    326   2183.03     15.20     15.40     13.55   KP-4,Keck
2184   12885212    0    1    1       1.9   2184.02    288   2184.02     15.50     15.89     13.26   Keck
2185    8611781    1    0    0       2.0   2185.01    451   2185.01     14.35     14.52     12.75   McD
2188   10518424    0    1    1       0.9   2188.02    983   2188.02     15.32     15.63     13.74   Keck
2194    3548044    2    1    0       1.4   2194.03    239   2194.03     13.86     14.05     12.34   Keck,McD
2195   11401767    3    0    0       1.4   2195.03    692   2195.02     14.88     15.02     13.56   KP-4,Keck
2198   11075429    1    0    0       2.2   2198.01    980   2198.01     12.77     12.84     11.70   Keck
2200   10909127    1    0    0       1.7   2200.01   1200   2200.01     15.35     15.59     13.75   KP-4
2201    2141783    0    1    0      86.4   2201.01    421   2201.01     13.81     13.99     12.40   Keck,McD
2202    4144576    1    0    0       1.0   2202.01   1613   2202.01     14.11     14.49     12.34   Keck
2204    8494542    0    1    0       2.1   2204.01   1108   2204.01     13.96     14.21     12.58   Keck
2208   10531955    1    0    0       0.9   2208.01   1490   2208.01     12.59     12.58     10.97   Keck,Til
2209    8168187    1    1    0       0.9   2209.02    504   2209.02     14.31     14.53     12.65   KP-4
2210    4142847    2    0    0       1.5   2210.01    230   2210.02     15.19     15.56     13.07   KP-4
2212   10203349    1    0    0       1.8   2212.01    686   2212.01     14.94     15.18     13.43   KP-4
2215    7050060    0    1    0       1.0   2215.01    760   2215.01     13.00     14.22     12.29   KP-4,Keck,McD
2217    9580992    0    1    0      18.2   2217.01    460   2217.01     15.19     15.54     13.28   McD
2218   12058204    2    0    0       1.1   2218.02    665   2218.02     14.51     14.78     12.86   KP-4,Keck
2219    5357545    0    1    0       1.2   2219.01    907   2219.01     14.10     14.51     12.16   Keck
2220    6871071    3    2    0       1.0   2220.04    797   2220.05     14.69     14.90     13.14   KP-4,Keck
2222    9289704    0    1    0      13.6   2222.01   1526   2222.01     12.96     12.77     11.91   Keck,Til
2224    8892157    1    1    0       1.3   2224.01    391   2224.02     14.97     15.15     13.30   KP-4,McD
2227   10600955    1    0    0       2.5   2227.01    456   2227.01     14.87     15.17     13.13   McD
2228   10801100    0    0    1       2.1   2228.01    491   2228.01     12.68     12.93     11.75   Keck,McD,Til
2232    2854181    0    2    0       1.5   2232.02    380   2232.01     15.33     15.61     13.57   KP-4
2236   10723367    2    0    0       1.6   2236.02    629   2236.01     15.70     15.92     14.08   KP-4,Keck
2237    5005121    0    1    0       2.9   2237.01    442   2237.01     15.16     15.36     13.61   KP-4
2238    8229458    1    0    0       0.9   2238.01    840   2238.01     14.63     15.54     11.68   KP-4
2243    4770617    2    0    0       1.7   2243.01    950   2243.02     14.81     15.02     13.35   KP-4
2246    9458343    1    0    0       1.2   2246.01    812   2246.01     14.15     14.32     12.66   Keck,McD
2247    7802719    1    0    0       1.0   2247.01    732   2247.01     14.37     14.85     12.02   KP-4
2248   11030475    0    3    1       1.0   2248.04    704   2248.02     15.50     15.86     13.64   KP-4,Keck
2250    5942808    0    2    0       1.7   2250.02   1023   2250.01     15.62     16.00     13.39   Keck
2252    6206214    1    0    0       1.5   2252.01    952   2252.01     13.63     13.78     12.27   Keck,Til
2257    9071593    1    1    0       1.8   2257.02    418   2257.02     15.48     15.66     13.75   KP-4
2260   11811193    1    0    0       0.9   2260.01   1150   2260.01     12.17     12.28     10.97   Keck,McD
2261    3734418    1    1    0       0.9   2261.02    828   2261.02     14.11     14.45     12.20   KP-4,Keck,McD
2263    8613535    1    1    0       1.4   2263.02    647   2263.01     14.46     14.56     13.07   McD
2264   12256520    1    0    0       1.9   2264.01    563   2264.01     14.48     14.74     12.74   McD
2272    9654875    0    0    1       1.8   2272.01   3016   2272.01     12.78     12.88     11.84   Keck,Til
2273    9717943    1    0    0       1.0   2273.01   1123   2273.01     12.72     12.88     11.41   Keck,Til
2276    3458028    1    0    0       2.7   2276.01   2700   2276.01     11.56     11.57     10.55   Keck,Til
2278    3342794    2    0    0       0.9   2278.02    804   2278.01     13.78     13.99     12.32   Keck,Til
2279    3661886    2    0    0       1.2   2279.02    626   2279.01     13.86     14.08     12.47   Keck,McD
2281    9221517    1    0    1       0.9   2281.01   1643   2281.01     13.83     14.13     11.88   Keck,Til
2282    6751874    1    0    0       1.4   2282.01    962   2282.01     14.21     14.35     12.76   KP-4
2286    8973129    1    0    0       1.9   2286.01    552   2286.01     15.06     15.32     13.31   KP-4
2287    9718066    2    0    0       1.8   2287.02    668   2287.02     12.48     12.91     10.20   Keck,Til
2289    3867615    2    0    0       1.4   2289.02    523   2289.01     13.36     13.58     12.01   Keck,Til
2290   12121570    0    1    0       1.9   2290.01    315   2290.01     14.45     14.92     12.53   Keck,McD
2291    8410415    0    1    0       2.3   2291.01    433   2291.01     15.11     15.49     13.33   KP-4
2293    8321314    0    1    0       1.9   2293.01    723   2293.01     14.84     15.15     13.04   KP-4
2294    6934986    0    1    0       2.5   2294.01    364   2294.01     14.90     15.07     13.33   KP-4,McD
2295    4049901    0    1    0       0.6   2295.01    662   2295.01     11.67     12.01      9.68   Keck,Til
2296   11498128    1    0    0       2.0   2296.01    397   2296.01     14.55     14.74     12.97   KP-4,McD
2298    9334893    1    0    1       0.7   2298.02    378   2298.02     13.83     14.24     11.73   Til
2300   10583761    1    0    0       1.3   2300.01   1137   2300.01     14.08     14.35     12.19   Keck,McD
2303    4458082    1    1    0       1.6   2303.01   1111   2303.02     13.83     13.62     12.36   Keck,Til
2306    6666233    0    1    0       0.9   2306.01   1227   2306.01     14.78     15.53     11.83   Keck
2307    7661065    0    1    0      48.7   2307.01   1002   2307.01     14.85     15.18     13.04   KP-4
2309   10010440    1    0    0       2.6   2309.01    529   2309.01     14.95     15.11     13.49   KP-4
2310   11718144    0    1    0       2.0   2310.01    678   2310.01     14.64     14.86     13.06   KP-4
2311    4247991    1    2    0       0.8   2311.02    310   2311.01     12.57     12.79     10.98   KP-4,Keck,NOT,Til
2312   10026544    0    1    0       2.4   2312.01    505   2312.01     12.98     12.79     11.32   Keck,NOT,Til
2317   10684670    1    0    0       1.8   2317.01   1276   2317.01     14.28     14.49     12.68   KP-4
2318   11495458    1    0    0       1.3   2318.01    601   2318.01     14.47     14.89     12.21   KP-4,McD
2319    9003401    0    1    0       1.7   2319.01    804   2319.01     13.35     13.51     12.08   KP-4,Keck,Til
2321    5978559    0    2    0       1.5   2321.02    449   2321.01     14.71     14.90     13.41   McD
2323    8872048    0    1    0       0.5   2323.01    422   2323.01     15.48     15.79     13.43   KP-4
2325    7120108    0    1    0       1.4   2325.01   1468   2325.01     14.41     14.78     12.35   McD
2327   10730703    1    1    0       1.4   2327.02    441   2327.02     15.38     15.57     13.53   KP-4
2331   12401863    1    0    0       1.1   2331.01   1375   2331.01     13.47     13.65     12.06   Keck,McD
2332    5534941    0    1    0       1.5   2332.01   1461   2332.01     13.02     13.31     11.17   Keck,Til
2333   11121752    2    0    0       1.1   2333.01   1015   2333.02     13.65     13.82     12.29   Keck,McD
2335    2990873    1    0    0       1.8   2335.01    783   2335.01     14.13     14.39     12.44   Keck
2338    8099138    1    0    0       2.0   2338.01    431   2338.01     14.86     15.12     13.26   KP-4
2339    7033233    1    1    0       1.1   2339.01    312   2339.02     15.13     15.52     12.81   Keck,McD
2340    8681734    1    0    0       1.8   2340.01    941   2340.01     14.78     15.05     13.01   KP-4
2342   10212441    1    0    0       1.1   2342.01    791   2342.01     13.04     13.24     11.58   Keck,McD
2347    8235924    1    0    0       1.0   2347.01   1233   2347.01     14.93     15.61     12.06   KP-4,McD
2352    8013439    2    1    0       1.3   2352.03   1198   2352.01     10.42     10.71      9.50   Keck,Til
2357    7449554    0    2    0       1.7   2357.01    707   2357.02     15.61     15.98     13.93   KP-4,Keck
2358    5716932    0    1    0       2.1   2358.01    530   2358.01     13.52     13.66     12.26   Keck,McD
2363    7987866    0    1    0       1.0   2363.01   1021   2363.01     14.36     14.74     12.35   McD
2365   11560897    2    0    0       1.5   2365.02    423   2365.02     13.85     14.04     12.39   KP-4,Keck,McD
2366   11342416    1    0    0       1.5   2366.01    775   2366.01     12.48     12.60     11.24   Keck,McD,Til
2367    9086251    0    1    0       1.3   2367.01   1146   2367.01     12.62     12.76     11.29   Keck,Til
2369    5602588    1    2    0       1.3   2369.03    840   2369.01     15.83     16.06     14.32   Keck
2370    5385304    0    1    0       4.3   2370.01    578   2370.01     13.00     13.17     11.81   Keck,Til
2372   12254909    1    0    0       0.9   2372.01   1109   2372.01     13.39     13.54     11.99   Keck,McD,Til
2373   10798331    0    1    0       1.8   2373.01    311   2373.01     14.69     14.88     13.05   KP-4,McD
2374    9364290    2    0    0       1.5   2374.01    771   2374.02     14.62     14.97     12.89   KP-4,Keck
2378   10813132    1    0    0       1.2   2378.01   1046   2378.01     14.43     14.71     12.71   McD
2383    9395024    1    0    0       1.5   2383.01   1155   2383.01     15.13     15.35     13.61   KP-4
2386    4172013    0    1    0      39.6   2386.01    651   2386.01     14.94     15.13     13.35   KP-4
2389    8494617    1    0    0       1.4   2389.01    684   2389.01     13.58     13.81     12.18   Keck,McD
2390   10289119    1    0    0       1.3   2390.01    825   2390.01     12.25     12.47     10.81   Keck,McD,Til
2392    7382313    1    0    0       1.4   2392.01    923   2392.01     14.98     15.33     13.21   KP-4,McD
2393    4665571    0    2    0       1.1   2393.02    821   2393.01     14.90     15.33     12.72   KP-4,Keck
2396   12115188    0    0    1       1.9   2396.01   2154   2396.01     14.67     14.99     12.85   Keck
2398    6199056    0    1    0     115.1   2398.01   2289   2398.01     13.58     13.77     12.28   Keck,McD,Til
2399   11461433    1    0    0       0.7   2399.01   1134   2399.01     14.10     14.44     12.19   KP-4,Keck
2401   10336951    0    1    0       1.5   2401.01    359   2401.01     14.85     15.30     12.48   KP-4,McD
2402    8481129    1    0    0       1.3   2402.01    557   2402.01     14.61     15.01     12.43   KP-4
2403    2142522    1    0    0       1.1   2403.01    852   2403.01     12.87     13.00     11.59   Keck,Til
2407   12120484    1    0    0       1.4   2407.01    734   2407.01     14.15     14.40     12.65   KP-4,Keck
2408    6429812    1    0    0       2.2   2408.01    393   2408.01     14.18     14.38     12.51   Keck,McD
2409   10024051    1    0    0       1.5   2409.01   1768   2409.01     14.86     15.23     12.80   Keck
2410    8676038    0    2    0       2.6   2410.01    322   2410.01     15.14     15.33     13.55   KP-4,Keck
2413    3234598    2    0    0       1.4   2413.02    420   2413.02     15.07     15.51     12.67   KP-4,Keck,McD
2414    8611832    2    0    0       1.1   2414.01    491   2414.02     13.58     13.80     12.04   Keck,McD,Til
2417    9654468    0    1    0       3.6   2417.01    341   2417.01     16.22     16.27     13.43   KP-4
2418   10027247    1    0    0       1.1   2418.01    196   2418.01     15.47     16.37     12.37   Keck
2420    7107802    1    1    0       0.9   2420.02    808   2420.01     14.75     14.97     13.18   KP-4,McD
2421    8838950    0    2    0       0.5   2421.02    747   2421.02     14.36     14.83     12.26   KP-4
2422   11360805    1    1    0       2.0   2422.02    452   2422.02     14.80     15.10     12.97   KP-4,Keck
2426    8081899    1    0    0       0.7   2426.01    986   2426.01     13.89     14.12     12.20   Keck,McD
2430    3533469    0    0    1       1.7   2430.01    804   2430.01     14.34     14.66     12.65   KP-4
2433   11968463    2    4    1       1.6   2433.06    476   2433.07     15.21     15.41     13.82   KP-4,Keck
2437    5036705    1    0    0       1.6   2437.01   1309   2437.01     14.73     15.07     13.26   KP-4
2440    5339567    1    0    0       1.1   2440.01   1052   2440.01     13.99     14.23     12.36   Keck,McD
2442   11080405    2    0    0       1.3   2442.02    502   2442.01     15.63     15.94     13.60   KP-4,Keck
2443    9209624    2    0    0       1.1   2443.02    891   2443.02     13.99     14.11     12.54   Keck,McD
2449   12208631    0    2    0       1.0   2449.02    476   2449.01     15.11     15.35     13.52   KP-4
2450    7289317    1    1    0       1.0   2450.02    685   2450.01     14.83     15.10     13.17   KP-4
2451    6500206    0    0    1       2.1   2451.01    722   2451.01     14.74     15.01     12.88   KP-4
2457    9753154    1    0    0       1.1   2457.01   1633   2457.01     12.40     12.45     11.27   Keck,Til
2460   11236244    1    0    0       1.2   2460.01    554   2460.01     15.01     15.48     12.59   KP-4
2462    5042210    0    1    0       1.1   2462.01    911   2462.01     11.82     12.03     10.37   Keck,McD,Til
2463   12454461    1    0    0       1.2   2463.01   1060   2463.01     12.77     12.90     11.45   Keck,Til
2466    8544992    2    0    0       0.9   2466.01    515   2466.02     14.99     15.52     12.54   KP-4,Keck
2467   11818607    0    1    0       1.2   2467.01   1049   2467.01     14.63     14.89     13.03   McD
2469    6149910    0    1    0       2.5   2469.01    249   2469.01     15.05     15.47     12.73   KP-4,Keck,McD
2470    9108085    0    0    1       0.9   2470.01   1311   2470.01     13.65     13.87     12.08   Keck,McD
2471    5436013    0    1    0       1.6   2471.01    577   2471.01     14.56     14.88     12.74   McD
2473    8753896    2    0    1       1.5   2473.03    636   2473.03     15.77     16.21     13.90   KP-4,Keck
2474    8240617    0    1    0      42.0   2474.01    291   2474.01     14.18     14.46     12.42   Keck,McD
2479    5963582    0    1    0       1.9   2479.01    770   2479.01     12.94     13.19     11.14   Keck,Til
2481    4476423    0    1    0      16.0   2481.01   1326   2481.01     13.60     14.03     11.08   Keck,McD
2482   11403389    1    0    0       1.9   2482.01    487   2482.01     14.98     15.19     13.27   McD
2484   10453588    1    0    0       1.2   2484.01    478   2484.01     12.46     12.65     11.02   Keck,McD,Til
2485   11125613    3    0    0       1.3   2485.02    679   2485.01     15.31     15.70     13.29   KP-4
2486    8074328    0    1    0       1.4   2486.01   1371   2486.01     13.05     13.09     11.71   Keck,McD
2487    7212184    1    0    0       2.0   2487.01    572   2487.01     15.25     15.44     13.69   KP-4
2488    8559152    1    0    0       1.4   2488.01    972   2488.01     13.54     13.73     12.23   Keck,McD,Til
2492   11752632    1    0    0       0.8   2492.01   1846   2492.01     13.84     14.00     12.38   Keck,McD
2494    7047207    1    0    0       1.5   2494.01    673   2494.01     14.84     15.08     13.18   KP-4
2497   11179076    1    0    0       2.4   2497.01    409   2497.01     15.60     15.96     13.56   KP-4
2498    5959719    2    0    0       0.8   2498.01    630   2498.02     13.94     14.26     12.07   Keck,McD
2503    8631504    0    1    0       1.0   2503.01    556   2503.01     14.15     14.55     11.94   Keck
2509    9880190    1    0    0       1.1   2509.01    920   2509.01     15.03     15.40     13.08   KP-4
2516    7294743    0    1    0       1.2   2516.01   1602   2516.01     13.39     13.68     11.58   Keck,McD
2517    8947520    1    0    0       1.0   2517.01   1823   2517.01     14.51     14.71     12.90   KP-4,Keck
2519    4047631    0    1    0       1.1   2519.01    648   2519.01     14.45     14.95     12.04   McD
2521    7183745    1    1    0       1.6   2521.02    489   2521.01     15.86     16.18     13.82   KP-4,Keck
2522    9177629    0    1    0       2.4   2522.01   1142   2522.01     13.71     14.15     11.53   Keck,McD
2523    7778767    1    1    0       1.3   2523.02    699   2523.01     15.83     15.99     13.94   KP-4
2524    7515762    1    0    0       2.1   2524.01    610   2524.01     15.27     15.45     13.76   KP-4
2527    7879433    0    1    0       0.5   2527.01    989   2527.01     14.13     14.64     11.56   Keck
2529    8463346    2    0    0       1.7   2529.01    271   2529.02     15.86     16.35     13.33   Keck
2530    9011825    1    0    0       1.5   2530.01    604   2530.01     13.61     13.82     12.22   Keck,McD
2533   11074835    1    1    1       2.4   2533.03    898   2533.03     13.27     13.65     11.24   Keck,McD
2534    1996180    1    1    0       1.0   2534.02   1113   2534.02     13.93     14.10     12.50   Keck,McD
2535    9635606    0    1    0       1.4   2535.01    385   2535.01     14.98     15.40     12.78   KP-4,McD
2538    1849702    0    1    0       1.3   2538.01    401   2538.01     14.12     14.43     12.15   Keck
2541   12306058    2    0    0       2.2   2541.01    927   2541.02     13.01     13.34     10.97   Keck,McD
2542    6183511    0    1    0       0.6   2542.01    779   2542.01     15.53     16.67     12.03   Keck
2543   12469800    0    1    0       1.2   2543.01   1278   2543.01     15.35     15.77     13.39   KP-4
2545    9696358    1    0    0       1.3   2545.01   1398   2545.01     11.75     11.88     10.45   Keck,McD,Til
2547    4484336    0    1    0       1.5   2547.01    946   2547.01     14.17     14.41     12.59   Keck
2548    9580167    0    1    0       1.2   2548.01   1443   2548.01     14.99     15.28     12.66   KP-4,Keck
2552    8757824    1    0    0       1.2   2552.01   1320   2552.01     14.46     14.64     13.06   KP-4
2553    9832208    0    1    0       2.3   2553.01    325   2553.01     15.64     15.96     13.66   KP-4
2554   10471621    0    2    0       0.9   2554.02    324   2554.01     15.44     15.89     13.04   KP-4,Keck
2555    5350244    1    0    0       1.1   2555.01    909   2555.01     12.89     13.06     11.64   Keck,McD,Til
2556    5374403    1    0    0       1.3   2556.01    474   2556.01     14.05     14.38     12.43   Keck,McD
2559    6605493    0    1    0       1.2   2559.01    913   2559.01     13.80     13.98     12.34   Keck,McD
2561    7259298    1    0    0       0.8   2561.01   1213   2561.01     13.66     13.81     12.27   Keck,McD
2563    5175024    1    1    0       0.8   2563.02    738   2563.01     13.97     14.21     12.62   Keck,McD
2564    9026749    1    1    0       1.0   2564.02    513   2564.01     14.07     14.20     12.60   Keck,McD
2566    9159242    0    0    1       0.9   2566.01   1244   2566.01     14.03     14.30     12.27   McD
2569    8247770    0    1    0       1.3   2569.01    934   2569.01     14.27     14.52     12.57   KP-4,McD
2571    6867588    0    1    0       0.9   2571.01   1584   2571.01     14.43     14.82     12.53   KP-4,Keck
2577   12257999    0    1    0       3.6   2577.01    898   2577.01     13.51     13.60     12.37   Keck,McD
2579    9896018    0    3    0       1.3   2579.01    922   2579.03     15.15     15.35     13.71   KP-4
2581   11818872    0    1    0       0.9   2581.01    715   2581.01     13.46     13.72     11.81   Keck,McD
2582   11771430    0    1    0       2.2   2582.01    615   2582.01     13.63     13.83     12.24   Keck,McD
2583   10387742    0    1    0       0.6   2583.01   1197   2583.01     12.62     12.86     11.08   Keck,Til
2585    7673841    2    1    0       1.1   2585.03   1088   2585.02     13.45     13.64     12.12   Keck,McD,Til
2590   12016267    0    1    1       1.2   2590.02    893   2590.02     11.64     11.74     10.41   Keck
2592    6765135    0    1    0       2.3   2592.01    347   2592.01     15.05     15.19     13.62   McD
2593    8212002    1    0    0       1.4   2593.01    994   2593.01     11.71     11.80     10.48   KP-4,Keck,McD,Til
2595    8883329    2    0    0       1.4   2595.02   1052   2595.02     13.22     13.32     11.99   Keck,McD
2597   12120307    2    1    0       1.5   2597.03    926   2597.02     14.79     14.99     13.38   KP-4,Keck
2600    9777251    0    0    1       7.9   2600.01   1728   2600.01     15.05     15.34     13.27   KP-4
2601    7531677    0    0    1       1.6   2601.01   1656   2601.01     13.91     14.17     12.42   KP-4
2602   10068659    1    0    0       1.5   2602.01    811   2602.01     15.05     15.24     13.51   KP-4
2603    2443393    0    1    0       1.6   2603.01    547   2603.01     12.64     12.78     11.36   Keck,McD
2607    5095635    0    1    0       1.5   2607.01   1932   2607.01     14.48     14.79     12.99   Keck,McD
2608    6269070    1    0    0       1.9   2608.01   2016   2608.01     13.32     13.35     11.96   Keck,McD
2610    2305866    0    2    0       2.6   2610.01    632   2610.02     12.60     12.57     11.27   Til
2612    9602613    0    2    0       0.5   2612.02    870   2612.02     11.83     12.07     10.19   KP-4,Keck,Til
2623   10916600    1    1    0       0.6   2623.02   1214   2623.01     13.38     13.50     12.07   Keck,McD,Til
2624    8429314    1    0    0       3.0   2624.01    375   2624.01     15.17     15.50     13.60   KP-4,McD
2626   11768142    0    1    0       1.1   2626.01    229   2626.01     15.93     16.89     12.64   Keck
2627    6124512    1    0    0       1.0   2627.01    871   2627.01     14.67     14.94     12.80   KP-4
2628   10070468    1    0    0       1.0   2628.01   1682   2628.01     14.81     14.99     13.26   KP-4
2631    7584650    0    1    1       1.5   2631.01    590   2631.01     13.47     13.65     12.04   Keck,McD
2632   11337566    1    0    0       1.0   2632.01   1261   2632.01     11.39     11.49     10.15   Keck,McD,Til
2635    4914566    1    0    0       1.1   2635.01    798   2635.01     12.82     12.99     11.38   Keck,McD,Til
2636    6198182    0    2    0       0.6   2636.02   1050   2636.02     12.32     12.26     10.67   Keck,Til
2637    9574179    0    1    0       1.0   2637.01   1167   2637.01     15.02     15.24     13.48   KP-4
2639   11391755    0    2    0       2.1   2639.01    690   2639.01     15.53     15.73     14.02   Keck
2640    9088780    0    1    0       9.4   2640.01    914   2640.01     13.23     13.55     10.99   Keck,Til
2641    8894646    0    1    0       0.9   2641.01   1270   2641.01     13.85     14.11     12.31   Keck,McD
2649    6842682    1    0    0       1.2   2649.01    891   2649.01     14.64     14.88     13.09   McD
2650    8890150    2    0    0       0.8   2650.02    264   2650.01     15.99     16.76     12.95   Keck
2652    4346178    1    0    0       2.3   2652.01    627   2652.01     15.02     15.35     13.05   KP-4
2655   10018233    1    0    0       1.8   2655.01    676   2655.01     15.24     15.46     13.63   KP-4
2657    9283156    0    1    0       0.5   2657.01    899   2657.01     12.87     13.08     11.24   Keck,McD,Til
2658    8547429    0    1    0       1.7   2658.01    840   2658.01     14.41     14.58     12.88   KP-4
2659    8803882    0    1    0       3.7   2659.01    657   2659.01     13.00     13.26     10.91   Keck,Til
2662    3426367    1    0    0       0.5   2662.01    586   2662.01     14.49     15.59     11.02   KP-4
2668    5513012    1    0    0       1.2   2668.01   1814   2668.01     14.16     14.43     12.44   Keck,McD
2672   11253827    2    0    0       3.5   2672.02    417   2672.01     11.92     12.08     10.28   Keck,Til
2674    8022489    2    0    1       1.0   2674.03    939   2674.02     13.35     13.57     11.82   Keck,McD,Til
2675    5794570    1    1    0       0.8   2675.02    923   2675.01     12.43     12.62     10.91   Keck,McD,Til
2676    5649325    0    0    1      11.2   2676.01    467   2676.01     13.56     13.83     11.93   Keck
2677    9958387    0    1    0       5.8   2677.01    342   2677.01     13.46     13.71     12.14   Keck,McD
2678    6779260    1    0    0       3.6   2678.01   1432   2678.01     11.80     12.02     10.09   Keck,Til
2679    6716021    0    1    0      12.6   2679.01    448   2679.01     13.45     13.62     12.11   Keck,Til
2681    6878240    2    0    0       1.8   2681.02    273   2681.01     16.00     16.44     13.90   Keck
2684    4035667    0    0    1       4.7   2684.01   2867   2684.01     10.03     10.38      9.56   Til
2686    7826659    0    1    0       3.7   2686.01    212   2686.01     13.85     14.33     11.56   Keck,McD
2687    7202957    0    2    0       1.6   2687.01   1263   2687.02     10.16     10.40      8.69   Keck,Til
2690    5369827    0    0    1       2.0   2690.01   1178   2690.01     13.46     13.76     11.76   Keck,Til
2691    4552729    0    1    0       3.5   2691.01    283   2691.01     14.98     15.42     12.69   KP-4
2693    5185897    3    0    0       0.9   2693.03    542   2693.02     13.26     13.75     10.79   Keck,McD,Til
2694    9475552    1    1    0       1.6   2694.01    777   2694.02     14.98     15.40     12.68   Keck
2696   11071200    0    2    0       3.4   2696.02    589   2696.01     13.00     13.01     11.95   Keck,Til
2698    5128673    1    0    0       2.7   2698.01    384   2698.01     14.00     14.18     12.44   Keck
2703    5871985    1    0    0       2.8   2703.01    202   2703.01     15.16     15.77     12.77   KP-4,Keck
2705   11453592    1    0    0       0.7   2705.01    483   2705.01     14.72     15.32     10.73   KP-4
2706    9697131    0    1    0       1.8   2706.01   1830   2706.01     10.27     10.55      9.11   Keck,Til
2707    5480640    3    0    0       1.0   2707.02    392   2707.01     14.47     14.79     12.70   KP-4,Keck,McD
2711    5272233    2    0    0       1.5   2711.02    786   2711.02     13.64     13.84     12.30   Keck,McD
2712   11098013    0    1    0       1.6   2712.01   1164   2712.01     11.12     11.26      9.95   Keck,Til
2713    5443604    0    0    1       1.7   2713.01    485   2713.01     14.98     15.37     12.79   McD
2714   12206313    3    0    0       1.8   2714.01    408   2714.03     13.31     13.46     11.99   Keck,McD
2717    9467404    1    0    0       1.4   2717.01   2349   2717.01     12.41     12.51     11.12   Keck,McD,Til
2720    8176564    0    1    0       1.2   2720.01   1242   2720.01     10.34     10.56      9.00   Keck,Til
2721    6587105    1    0    0       2.8   2721.01    525   2721.01     15.16     15.38     13.46   KP-4
2722    7673192    4    1    0       1.2   2722.05    871   2722.05     13.27     13.39     11.99   Keck,McD,Til
2728    4178606    1    0    0       3.4   2728.01    704   2728.01     12.85     12.90     11.70   Keck
2729   12008872    1    0    0       1.9   2729.01    831   2729.01     13.91     14.08     12.37   Keck
2730    8415200    1    0    0       0.9   2730.01   1081   2730.01     13.84     14.05     12.31   KP-4,Keck
2732    9886361    3    1    0       0.9   2732.04    525   2732.03     12.81     12.96     11.54   Keck,Til
2733    5953297    0    1    0       2.5   2733.01   1184   2733.01     14.01     14.43     11.76   Keck,McD
2737    6614629    0    0    1       0.8   2737.01   2320   2737.01     12.43     12.73     10.87   Keck
2739    4831728    1    1    0       1.0   2739.02    814   2739.01     15.02     15.23     13.30   KP-4
2740    3336765    0    0    1       1.0   2740.01   1600   2740.01     13.62     13.82     12.14   Keck
2741    5513893    0    0    1       0.7   2741.01   2017   2741.01     13.01     13.16     11.58   Keck,McD
2742    5980208    1    0    0       1.0   2742.01   1243   2742.01     15.03     15.74     12.32   Keck
2743    8095441    1    0    0       1.1   2743.01    699   2743.01     13.76     14.07     12.12   Keck,McD
2744    5881813    1    1    0       1.1   2744.02    340   2744.01     15.16     15.45     13.41   KP-4,McD
2748    9962455    2    0    0       1.0   2748.02    592   2748.01     14.06     14.45     12.37   Keck,McD
2749    8687088    0    0    1       1.1   2749.01   2624   2749.01     11.07     11.41     10.02   Keck
2750    3663173    0    1    0       6.6   2750.01    370   2750.01     15.90     16.17     14.57   Keck
2752    5717567    0    0    1       0.8   2752.01   1848   2752.01     11.51     11.66     10.19   Keck
2753    6265792    1    0    0       0.9   2753.01   2021   2753.01     13.61     13.81     12.11   Keck,McD
2754   10905911    1    0    0       1.1   2754.01   1967   2754.01     12.30     12.28     10.63   Keck,Til
2755    3545135    0    1    0       0.8   2755.01    909   2755.01     12.15     12.34     10.71   KP-4,Keck,Til
2756    6964929    1    1    0       0.9   2756.02   1053   2756.02     14.76     15.00     13.24   KP-4,Keck
2757    6432345    0    1    0       2.5   2757.01    273   2757.01     14.61     15.06     12.90   McD
2758    8703129    0    1    0      25.4   2758.01    555   2758.01     11.89     12.23      9.84   Keck
2759   11076400    0    1    0       1.0   2759.01   1435   2759.01     14.29     14.73     12.23   McD
2760    7877978    0    1    0       2.2   2760.01    317   2760.01     14.89     15.40     12.47   McD
2762    8210018    1    0    0       2.7   2762.01    241   2762.01     15.03     15.47     12.64   KP-4,Keck
2763    3834322    0    0    1       1.1   2763.01   1686   2763.01     15.40     15.85     13.12   KP-4,Keck
2765   11188249    0    0    1       1.7   2765.01   1783   2765.01     13.88     13.98     12.45   Keck
2768    9008737    2    1    0       1.2   2768.01    678   2768.02     15.23     15.47     13.48   Keck
2769    9692128    0    0    1       1.5   2769.01   1743   2769.01     13.66     13.87     12.16   Keck,McD
2770   10917043    0    1    0       2.3   2770.01    201   2770.01     15.56     16.10     13.05   KP-4,Keck
2771   11456382    0    0    1      18.6   2771.01   2573   2771.01     11.75     11.79     10.46   Keck,Til
2781    8190354    0    0    1       0.6   2781.01   1468   2781.01     12.74     13.00     11.11   Keck
2785   10001368    1    0    0       1.8   2785.01   1219   2785.01     14.08     14.25     12.63   Keck
2786    9466429    1    0    0       2.2   2786.01    693   2786.01     13.79     13.88     12.56   Keck
2787    4365442    0    0    1       1.2   2787.01   2021   2787.01     13.30     13.51     11.92   Keck
2789    8885643    1    0    0       1.2   2789.01   1236   2789.01     14.50     14.68     13.11   McD
2790    5652893    1    0    0       1.0   2790.01    617   2790.01     13.38     13.70     11.49   Keck,McD
2791   11662184    1    0    0       1.5   2791.01    570   2791.01     14.72     15.00     13.24   KP-4
2792   11127479    1    0    0       0.7   2792.01   1678   2792.01     11.13     11.44      9.76   Keck,Til
2796   11246161    0    0    1       1.0   2796.01   2342   2796.01     14.83     15.01     13.39   KP-4,Keck
2798    6697756    1    0    0       0.6   2798.01   1210   2798.01     14.11     14.67     11.47   Keck
2801    5905822    0    1    0       1.2   2801.01   1424   2801.01     10.79     10.97      9.47   Keck,Til
2802    5775129    0    1    0       1.7   2802.01   1324   2802.01     14.92     15.09     13.46   KP-4
2803    9898447    0    1    0       0.5   2803.01   1227   2803.01     12.26     12.55     10.64   Keck,Til
2805   11135308    1    0    0       0.8   2805.01   1714   2805.01     13.30     13.57     11.92   Keck,Til
2807    2985587    0    1    0      67.6   2807.01   1442   2807.01     13.91     14.11     12.54   Keck
2808    3730335    0    0    1       2.1   2808.01   2965   2808.01     13.48     13.69     12.07   Keck
2813   11197853    0    1    0       0.7   2813.01   1566   2813.01     13.59     14.03     11.51   Keck,McD
2815    9665922    0    1    0       0.6   2815.01   1427   2815.01     13.53     13.79     12.03   Keck
2820   11963206    1    0    0       1.1   2820.01   1163   2820.01     15.27     15.49     13.61   KP-4
2826    8227661    0    0    1       8.9   2826.01    434   2826.01     12.95     13.21     13.19   Keck
2827    7428736    1    0    0       1.2   2827.01    826   2827.01     14.57     14.83     12.66   McD
2828    6436029    1    0    1       3.2   2828.01    369   2828.01     15.77     16.18     13.43   Keck
2829    6197215    0    1    0       1.3   2829.01    876   2829.01     12.82     13.02     11.44   Keck,Til
2830    9244508    1    0    0       2.2   2830.01    597   2830.01     13.91     14.09     12.55   Keck,McD
2831    9692557    0    0    1       0.6   2831.01   1990   2831.01     12.56     12.75     11.05   Keck
2832    9995402    1    0    0       1.0   2832.01   1061   2832.01     13.93     14.31     11.98   Keck
2833    9109857    0    1    0       1.2   2833.01   2077   2833.01     12.60     12.81     11.12   Keck,Til
2834    5609593    1    0    0       2.4   2834.01    251   2834.01     15.84     16.27     13.63   KP-4
2837   11565924    1    0    0       1.9   2837.01   1104   2837.01     13.23     13.33     12.14   Keck,Til
2838    6607357    2    0    0       0.7   2838.02    891   2838.01     13.42     13.62     11.86   Keck,Til
2840    6467363    0    2    0       0.7   2840.02    879   2840.02     13.88     14.11     12.26   Keck
2841    8758204    0    1    0       2.6   2841.01    289   2841.01     15.82     16.16     13.98   Keck
2848    7749773    0    1    0       1.7   2848.01   1032   2848.01     12.46     12.69     10.92   Keck,McD
2849   10064256    0    1    0       1.0   2849.01    898   2849.01     14.52     14.83     12.66   McD
2851    6697605    0    2    0       1.1   2851.02   1107   2851.01     15.47     15.86     13.56   KP-4
2853   12602314    0    1    0       1.1   2853.01   1369   2853.01     14.95     15.29     13.00   KP-4
2854    5513866    0    0    1       3.9   2854.01   1997   2854.01     13.57     14.33     12.38   Keck
2855    4547603    0    1    0       1.0   2855.01   1401   2855.01     14.46     14.76     12.71   McD
2857    6345732    2    0    0       1.2   2857.02    793   2857.01     13.70     13.88     12.35   Keck,McD
2859   10397751    2    3    0       0.5   2859.02    873   2859.05     13.85     14.09     12.05   Keck
2863    3241557    0    0    1       0.9   2863.01   1522   2863.01     13.78     14.04     12.22   Keck
2864    3957082    0    0    1       0.8   2864.01   1288   2864.01     12.92     13.07     11.45   Keck
2866    4138951    1    0    0       0.9   2866.01   1839   2866.01     14.14     14.42     12.79   Keck
2867    9899181    0    1    1       0.3   2867.02    525   2867.02     12.91     12.99     10.48   Keck,McD,Til
2869    7767162    1    1    0       1.2   2869.01    330   2869.02     13.75     13.93     12.36   KP-4,Keck
2871   10793172    0    2    1       0.9   2871.02    729   2871.01     14.75     15.02     13.10   KP-4,McD
2874    9149789    0    0    1       1.0   2874.01   2202   2874.01     14.87     15.11     13.18   Keck
2875   12170648    0    0    1       1.5   2875.01   2245   2875.01     14.83     15.22     12.81   Keck
2877    7019524    1    0    0       1.1   2877.01   1043   2877.01     14.70     14.93     13.07   McD
2878    5106313    0    1    0       0.9   2878.01    841   2878.01     14.76     15.11     12.71   KP-4
2879    7051984    0    0    1       1.6   2879.01   3648   2879.01     12.77     13.04     11.10   Keck
2882    5642620    0    1    1       2.7   2882.01    281   2882.01     15.40     15.90     12.97   Keck
2884    9652649    0    0    1       0.6   2884.01   1230   2884.01     14.10     14.37     12.47   Keck
2885   11100670    0    0    1       1.3   2885.01    570   2885.01     13.78     14.02     12.06   Keck
2891   10068024    0    0    1       0.9   2891.01   1620   2891.01     13.13     13.29     11.83   Keck
2896    2853828    0    0    2       1.6   2896.02    314   2896.02     11.90     12.00     10.59   Keck
2904    3969687    1    0    0       1.1   2904.01    740   2904.01     12.68     12.94     11.36   Keck,Til
2906    6716545    1    1    0       1.2   2906.01    416   2906.02     13.72     13.93     12.32   Keck,McD
2913    9693006    1    0    0       0.6   2913.01   1187   2913.01     12.86     13.07     11.36   Keck
2914    6837283    0    1    0       1.5   2914.01    886   2914.01     12.20     12.35     11.01   Keck,Til
2915    5613821    0    1    0       1.1   2915.01   1214   2915.01     13.35     13.73     11.96   Keck,Til
2916    7269881    0    1    0       0.9   2916.01   2147   2916.01     14.41     14.73     12.40   Keck
2920    7090524    1    0    0       1.1   2920.01    930   2920.01     14.45     14.66     12.87   KP-4
2923    9815053    0    1    0       1.2   2923.01    829   2923.01     14.63     14.86     12.73   McD
2924    7609553    1    0    0       0.9   2924.01   1122   2924.01     14.59     14.98     12.51   McD
2925    6974658    0    1    0      30.8   2925.01   2036   2925.01     13.46     13.74     11.73   Keck
2926   10122538    4    0    0       2.0   2926.02    294   2926.04     16.28     17.07     13.34   Keck
2931    8611257    1    0    0       1.8   2931.01    318   2931.01     14.70     15.02     12.70   KP-4,Keck,McD
2933   12416987    0    1    0      66.8   2933.01    241   2933.01     15.82     16.32     13.33   Keck
2935    8259713    0    1    0       1.5   2935.01    681   2935.01     13.60     13.77     12.37   Keck,Til
2936   10880507    1    0    0       0.9   2936.01    872   2936.01     14.42     14.70     12.76   McD
2943    9838468    1    0    0       1.4   2943.01    464   2943.01     13.85     14.08     12.37   Keck,McD
2948    6356692    0    1    0       1.1   2948.01   1011   2948.01     11.93     12.15     10.32   Keck,Til
2949    6026737    0    2    0       1.1   2949.02   1169   2949.01     13.31     13.45     11.90   Keck,Til
2951    4991208    1    0    0       0.7   2951.01   1247   2951.01     13.35     13.65     11.82   Keck,Til
2956    8801316    1    0    0       0.8   2956.01   1579   2956.01     11.80     11.83     10.68   Keck,Til
2957   10904004    0    1    0       0.7   2957.01    798   2957.01     14.48     14.88     12.32   McD
2960   10876237    0    0    1       0.7   2960.01   1703   2960.01     13.15     13.34     11.85   Keck
2961   10471515    1    0    0       1.2   2961.01   1747   2961.01     12.58     12.72     11.29   Keck,Til
2962    4935172    0    1    0       1.0   2962.01   1507   2962.01     14.23     14.48     12.83   KP-4
2963    8760040    1    1    0       1.1   2963.02    748   2963.01     14.54     14.76     13.17   KP-4
2964   10098844    1    0    0       1.4   2964.01    499   2964.01     14.09     14.31     12.47   Keck
2965    8429415    0    0    1       0.9   2965.01   2012   2965.01     12.71     12.95     11.45   Keck
2968    8873090    0    1    0       0.8   2968.01   1018   2968.01     11.91     11.66     10.29   Keck,Til
2969    8560804    0    0    1       1.1   2969.01    615   2969.01     12.57     12.68     11.12   Keck
2970    5450893    0    1    0       0.8   2970.01   1350   2970.01     12.86     13.00     11.57   Keck,Til
2971    4770174    0    2    0       0.9   2971.01    623   2971.02     12.74     13.03     11.44   Keck,Til
2972    8949925    0    1    1       1.7   2972.01    779   2972.01     15.09     15.30     13.46   KP-4
2974    3336283    0    0    1       0.8   2974.01   2471   2974.01     13.88     14.03     12.59   Keck
2977   11090556    2    0    0       0.8   2977.01   1211   2977.02     13.71     13.90     12.35   Keck,McD
2979    2720514    0    0    1       0.9   2979.01   1838   2979.01     13.33     13.46     11.90   Keck
2982    8360640    0    1    0       1.3   2982.01   1011   2982.01     14.26     14.57     12.54   McD
2984    7918652    0    1    0       1.0   2984.01    930   2984.01     13.07     13.34     11.64   Keck,Til
2990    5520547    1    0    0       1.4   2990.01    808   2990.01     14.98     15.18     13.54   KP-4
2991    4848424    0    0    1       0.8   2991.01   1250   2991.01     14.76     14.98     13.22   KP-4
2992    8509442    0    1    0       3.3   2992.01    233   2992.01     15.99     16.71     13.04   Keck
2994   11244137    1    0    0       0.7   2994.01   1240   2994.01     14.62     14.89     12.86   McD
3000    5702939    0    0    1       1.1   3000.01    683   3000.01     14.17     14.38     12.50   Keck
3002    3852655    1    0    0       1.1   3002.01    887   3002.01     13.26     13.51     11.88   Keck
3004    6103377    1    1    0       1.9   3004.02    736   3004.01     14.94     15.13     13.49   KP-4
3007   10190075    0    1    0       1.2   3007.01    794   3007.01     14.53     14.76     12.92   McD
3008    9070666    1    0    0       0.8   3008.01   1512   3008.01     12.00     12.12     10.69   KP-4,Keck,Til
3009   12405333    1    0    0       1.1   3009.01   1736   3009.01     15.17     15.53     13.25   Keck
3010    3642335    1    0    0       1.6   3010.01    251   3010.01     15.76     16.47     12.77   Keck
3012    7109851    0    0    1       1.5   3012.01   2441   3012.01     12.99     13.23     11.25   Keck
3015   11403530    1    0    0       0.6   3015.01   1206   3015.01     13.22     13.40     11.77   Keck,Til
3017   12072872    0    1    0       0.7   3017.01   1390   3017.01     13.31     13.57     11.76   Keck,Til
3019    8709688    0    1    1       1.6   3019.01   1198   3019.01     14.93     15.20     13.10   KP-4
3020    8241079    0    1    0       1.1   3020.01    959   3020.01     13.53     13.78     12.02   Keck,McD
3021    3348285    0    0    1       0.8   3021.01   2114   3021.01     13.70     13.98     12.31   Keck
3023    7732285    0    0    1       2.1   3023.01   1638   3023.01     13.33     13.19     11.85   Keck
3024   12833566    0    0    1       1.5   3024.01   4061   3024.01     10.92     10.95      9.94   Keck
3029    5903749    0    2    0       1.5   3029.02    651   3029.01     14.95     15.23     13.15   KP-4
3032   10585738    1    0    0       1.3   3032.01   1848   3032.01     15.74     16.09     13.95   Keck
3034    2973386    0    1    0       1.9   3034.01    314   3034.01     15.57     16.37     12.61   Keck
3035    6388770    0    1    0       1.7   3035.01    818   3035.01     13.87     14.07     12.45   Keck
3038    8051946    1    0    0       0.9   3038.01   1727   3038.01     14.22     14.53     12.54   KP-4
3039    5445681    1    0    0       1.0   3039.01    695   3039.01     13.91     14.10     12.34   Keck,McD
3043    9834731    0    2    0       0.7   3043.02    904   3043.02     14.83     15.09     13.28   KP-4
3046    8161830    0    0    1       0.4   3046.01   1599   3046.01     13.31     13.71     11.77   Keck
3048    9714550    0    1    0       1.0   3048.01    954   3048.01     14.65     14.88     13.00   McD
3049    6263593    1    0    0       1.3   3049.01    419   3049.01     15.04     15.54     12.76   McD
3051    9959492    0    1    1       1.5   3051.01    802   3051.01     15.28     15.51     13.67   KP-4
3052    8827575    0    2    0       0.9   3052.02    693   3052.02     13.57     13.82     11.77   Keck,McD
3057    3234843    2    0    0       2.3   3057.02    555   3057.01     15.85     16.09     14.06   Keck
3060   11019987    1    0    0       0.7   3060.01   1131   3060.01     12.79     12.91     11.55   Keck,Til
3061    4857058    0    2    0       1.4   3061.02    362   3061.02     14.32     14.70     12.23   McD
3065    5040077    0    1    0       1.0   3065.01   1808   3065.01     14.60     14.85     12.99   Keck
3068    3230805    0    2    0       0.8   3068.02    713   3068.02     14.98     15.39     12.83   KP-4
3073    8546542    0    1    0       1.3   3073.01    813   3073.01     14.45     14.75     12.68   McD
3075    3328080    0    1    0       0.9   3075.01   1168   3075.01     12.99     13.41     11.53   Keck,Til
3083    7106173    0    3    0       0.5   3083.03    833   3083.01     12.86     13.03     11.40   Keck,Til
3086   10749059    0    1    0       2.7   3086.01    277   3086.01     15.71     16.06     13.91   Keck
3087    9119568    0    0    2       0.4   3087.02    834   3087.01     12.84     13.19     10.98   Keck
3088    9020114    0    2    0       1.4   3088.01    455   3088.02     14.95     15.15     13.31   KP-4
3093    5096590    1    0    0       0.9   3093.01    542   3093.01     13.62     13.88     12.10   Keck,McD
3095    9650989    0    0    1       1.1   3095.01   1188   3095.01     15.07     15.22     13.49   KP-4
3096    7455981    1    0    0       0.8   3096.01    676   3096.01     13.57     13.81     11.91   Keck
3097    7582689    3    0    0       0.9   3097.03   1109   3097.01     11.97     12.10     10.65   KP-4,Keck,Til
3100    7107561    0    0    1       0.8   3100.01   2078   3100.01     13.43     13.58     12.04   Keck
3103   11237332    0    0    1       1.2   3103.01   1054   3103.01     12.51     12.73     11.17   Keck
3109   11572193    1    0    0       2.0   3109.01   1141   3109.01     13.69     13.78     12.11   Keck,Til
3110   11285870    1    0    0       1.2   3110.01   1188   3110.01     14.88     15.05     13.40   KP-4
3111    8581240    0    2    0       1.2   3111.02   1183   3111.01     12.86     13.09     11.35   Keck,Til
3114    9288237    0    1    0       0.6   3114.01    987   3114.01     12.28     12.53     10.96   Keck
3117    6523351    0    1    0       1.2   3117.01   1160   3117.01     13.16     13.41     11.51   Keck,Til
3120   11499192    1    0    0       1.3   3120.01   1215   3120.01     14.83     15.02     13.49   KP-4
3122   12416661    1    0    0       0.9   3122.01   1186   3122.01     12.09     12.20     10.82   Keck,Til
3123    8197793    0    1    0       1.8   3123.01    774   3123.01     15.03     15.27     13.51   KP-4
3125    8751796    1    0    0       0.9   3125.01   1427   3125.01     12.94     13.04     11.73   Keck,Til
3127    9907129    1    0    0       1.3   3127.01    943   3127.01     14.93     15.21     13.36   KP-4
3128    7609674    0    1    0       1.4   3128.01    782   3128.01     13.37     13.45     11.90   Keck,Til
3130   10252275    0    2    0       0.9   3130.02    621   3130.01     13.75     13.99     11.73   Keck,McD
3132    9541295    0    0    1       0.7   3132.01   2428   3132.01     12.65     12.92     11.24   Keck
3138    6444896    0    1    0       0.6   3138.01    211   3138.01     17.13     15.99     12.59   Keck
3141    5440317    1    0    0       0.9   3141.01   1241   3141.01     14.87     14.90     13.14   McD
3146   10908248    1    0    0       1.4   3146.01    570   3146.01     14.13     14.34     12.56   Keck,McD
3147    7534267    1    0    0       1.1   3147.01    492   3147.01     14.27     14.50     12.69   McD
3156    4150611    0    2    2       4.8   3156.01    597   3156.04      7.90      8.27      6.95   Keck
3158    6278762    5    0    0       0.3   3158.01    620   3158.05      8.72      8.97      6.70   Keck,Til
3161    2696703    0    1    0      80.6   3161.01   1422   3161.01      9.58      9.78      8.75   Keck
3162    9752973    0    0    1       1.4   3162.01   2719   3162.01     10.05     10.28      8.77   Keck
3165    9579208    0    1    0       1.1   3165.01   1641   3165.01     10.34     10.57      9.19   Keck
3167   12255382    0    0    1       1.1   3167.01   3158   3167.01     10.44     10.64      8.76   Keck,Til
3168    4450844    0    1    0       1.2   3168.01    606   3168.01     10.45     10.65      9.03   Keck
3172    3337061    0    0    2       0.7   3172.02    973   3172.02     10.61     10.87     12.89   Keck
3178   10991239    0    0    1      46.3   3178.01   9801   3178.01     10.86     11.12      8.57   Keck
3179    6153407    0    1    0       1.5   3179.01   1379   3179.01     10.88     12.35     10.64   Keck,Til
3184    4735826    0    2    1       0.6   3184.03   1337   3184.03     11.16     11.36      9.79   Keck,Til
3190    5985713    0    1    0       0.7   3190.01   1004   3190.01     11.46     12.56     10.96   Keck,Til
3193    7430876    0    1    0      24.0   3193.01    570   3193.01     11.49     11.75     14.69   Keck
3194   12004971    0    1    0      14.8   3194.01   1102   3194.01     11.49     11.55     10.35   Keck,Til
3196    9002538    0    2    0       0.6   3196.01   1216   3196.02     11.52     11.67     10.28   Keck,Til
3197    8443527    0    1    0       1.9   3197.01    865   3197.01     11.53     11.65     10.25   Keck
3199    5482603    0    0    1       0.8   3199.01   1159   3199.01     11.71     11.97      9.04   Til
3202    4262040    0    0    1       1.8   3202.01    491   3202.01     11.78     12.04      9.96   Keck
3203    3122872    0    1    0       2.1   3203.01    587   3203.01     11.82     11.99     10.82   Keck,Til
3204   11456279    0    1    0       1.6   3204.01   3271   3204.01     11.82     12.59     11.70   KP-4,Keck,Til
3208   10155029    0    1    0       1.3   3208.01   1941   3208.01     11.89     12.45     10.66   Keck,Til
3209    7017274    0    1    0       1.3   3209.01    980   3209.01     11.91     11.99     10.74   KP-4,Keck,McD,Til
3211    7293937    0    0    1       0.9   3211.01   1639   3211.01     11.95     12.74      7.93   Keck
3214    7983117    0    2    0       2.0   3214.02   1075   3214.02     12.01     12.21     10.52   Keck
3216   10338279    0    0    1       1.7   3216.01    950   3216.01     12.05     12.30     10.41   Keck
3218   10191036    0    0    1       0.6   3218.01   1938   3218.01     12.11     12.26     10.71   Keck
3220   11189311    1    0    0       3.0   3220.01    488   3220.01     12.15     12.20     10.97   Keck,McD,Til
3224   10384298    0    1    0       0.6   3224.01   1029   3224.01     12.19     12.35     10.46   KP-4,Keck
3225    3109550    0    1    0       0.8   3225.01   1214   3225.01     12.21     12.49     10.50   Keck
3227    8975368    0    0    1       0.8   3227.01   1710   3227.01     12.22     12.45     10.77   Keck
3231   10489539    0    0    1       1.3   3231.01    901   3231.01     12.25     12.18     10.67   Keck
3232    9569711    0    1    0       1.9   3232.01   1221   3232.01     12.25     12.43     10.80   Keck,Til
3234   10057494    1    0    0       0.8   3234.01   1572   3234.01     12.28     12.37     11.02   Keck,Til
3236    7902003    0    1    0       0.7   3236.01   1097   3236.01     12.31     12.43     11.05   Keck,Til
3237    6587796    1    0    0       1.8   3237.01    542   3237.01     12.32     12.52     10.81   Keck,McD,Til
3239    5305240    0    0    1       1.0   3239.01   2124   3239.01     12.33     12.57     10.75   Keck
3240    6206559    0    0    1       1.7   3240.01   2676   3240.01     12.34     12.07     10.53   Keck
3242    6928906    0    0    1       1.3   3242.01   3006   3242.01     12.37     12.43     11.52   Keck,Til
3243    9821151    0    0    1       1.2   3243.01   1065   3243.01     12.39     12.42     11.09   Keck
3244    6850665    0    1    0      11.6   3244.01    393   3244.01     12.39     12.70     10.18   Keck
3245    8073705    1    0    0       0.9   3245.01    911   3245.01     12.40     12.56     11.11   Keck,Til
3246    9885417    1    0    0       1.9   3246.01   2304   3246.01     12.41     12.86     10.20   Keck,Til
3248   10917433    0    1    0       0.6   3248.01    995   3248.01     12.42     12.58     10.89   Keck
3249    9083564    0    0    1       0.9   3249.01   2172   3249.01     12.43     12.55     11.12   Keck
3252    5653072    0    0    1      24.5   3252.01   4883   3252.01     12.47     13.50      8.61   Keck
3254    9899141    0    0    1       0.5   3254.01   1722   3254.01     12.50     12.73     10.88   Keck
3255    8183288    1    0    0       1.4   3255.01    294   3255.01     14.35     14.96     11.85   KP-4,Keck,McD
3259    2853029    0    1    0       2.2   3259.01    363   3259.01     15.68     15.97     13.78   KP-4
3260   12156174    1    0    0       2.8   3260.01    468   3260.01     14.68     14.91     13.12   KP-4,McD
3266    8826007    1    0    0       1.5   3266.01    310   3266.01     15.50     16.02     12.91   KP-4
3277    3120904    1    0    0       1.6   3277.01    604   3277.01     13.06     13.30     11.64   Keck,McD,Til
3278    3342467    0    1    0       2.9   3278.01    356   3278.01     14.71     14.92     12.98   Keck,McD
3281   11177676    1    0    0       1.7   3281.01    437   3281.01     14.90     15.15     13.19   KP-4
3282   12066569    1    0    0       2.0   3282.01    272   3282.01     15.85     16.60     12.92   Keck
3283    9008103    0    2    1       1.6   3283.02    310   3283.03     15.32     15.73     13.14   KP-4,Keck
3284    6497146    1    0    0       1.0   3284.01    273   3284.01     14.47     15.33     11.20   KP-4,Keck
3287    6584273    1    0    0       1.8   3287.01    478   3287.01     14.06     14.24     12.54   Keck
3288    5768816    1    0    0       2.9   3288.01    493   3288.01     14.19     14.52     12.51   Keck
3296    9447166    1    0    0       1.6   3296.01    377   3296.01     14.59     15.07     12.38   KP-4,McD
3301    8301878    0    1    0       1.1   3301.01    625   3301.01     14.18     14.41     12.51   Keck
3308    3632089    2    0    0       0.9   3308.02    564   3308.01     14.16     14.38     12.51   Keck
3310   12253769    0    1    0       1.2   3310.01    613   3310.01     13.55     13.77     11.85   Keck,Til
3311   12735830    1    0    0       1.7   3311.01    414   3311.01     14.41     14.87     12.04   McD
3313    9571186    0    1    0      31.0   3313.01    430   3313.01     14.77     15.17     12.60   McD
3315    8554701    1    0    0       1.4   3315.01    585   3315.01     13.93     14.09     12.41   Keck
3319    5965819    2    1    0       1.1   3319.03    687   3319.01     15.02     15.20     13.46   KP-4
3323    5193659    0    1    0       1.4   3323.01    716   3323.01     15.08     15.34     13.45   KP-4
3330    4736644    1    0    0       1.2   3330.01    581   3330.01     15.06     15.47     12.90   KP-4
3338    8263752    0    0    2      15.3   3338.02    991   3338.01     13.43     13.59     12.16   Keck
3340    3529290    0    2    0       0.9   3340.01    800   3340.02     13.78     13.95     12.40   Keck
3341    5621333    0    2    0       1.3   3341.02    673   3341.01     14.89     15.11     13.39   KP-4
3343    3236705    0    1    0       2.6   3343.01    421   3343.01     14.97     15.23     13.33   KP-4
3344   11810124    1    2    0       1.3   3344.02    299   3344.03     15.25     15.52     13.60   KP-4
3346   11241912    1    0    0       1.1   3346.01    783   3346.01     13.36     13.61     12.01   Keck,McD
3348    9349757    1    1    0       1.6   3348.02    606   3348.01     15.25     15.56     13.62   KP-4
3353    7091432    1    0    0       1.3   3353.01    674   3353.01     14.60     14.92     12.59   McD
3358    4263529    0    1    0       3.8   3358.01    759   3358.01     14.03     14.36     12.30   Keck
3363   11651712    1    0    0       1.7   3363.01    746   3363.01     13.78     13.94     12.26   Keck
3370   11657614    1    1    0       1.3   3370.02    499   3370.01     14.78     15.22     12.60   KP-4
3371   11125797    1    1    0       0.8   3371.02    382   3371.01     13.75     14.02     12.00   Keck,McD
3374    6705026    1    1    0       1.1   3374.01    612   3374.02     14.44     14.67     13.08   KP-4
3382    9991621    0    0    1      17.1   3382.01    639   3382.01     13.86     14.15     12.09   Keck
3384    8644365    1    1    0       1.1   3384.01    726   3384.02     13.20     13.25     11.72   Keck,McD
3389    3848966    0    1    0       1.4   3389.01    594   3389.01     14.56     14.83     13.02   McD
3393    9085563    1    0    0       2.3   3393.01    517   3393.01     15.34     15.43     13.90   KP-4
3395    3219037    0    2    0       0.8   3395.02    848   3395.01     14.63     14.93     13.05   McD
3398    3561464    1    2    0       0.9   3398.03    599   3398.02     13.49     13.68     12.29   Keck,McD
3401    9966219    0    2    0       1.2   3401.01    283   3401.02     14.39     14.74     12.73   McD
3403   11754430    1    1    0       0.9   3403.02    594   3403.01     13.10     13.23     11.64   KP-4,Keck
3404    8409295    1    0    0       1.7   3404.01    408   3404.01     14.83     15.04     13.25   KP-4
3408   11922778    0    1    0       1.6   3408.01    453   3408.01     14.82     15.04     13.22   KP-4
3410    9285265    1    1    0       1.4   3410.01    449   3410.02     15.59     15.82     13.95   KP-4
3415    3433668    1    0    0       0.8   3415.01    677   3415.01     13.11     13.34     11.53   Keck,McD
3419   11519134    0    1    0     120.6   3419.01    590   3419.01     13.06     13.23     11.74   Keck
3420    7289338    0    2    0       1.5   3420.01    813   3420.02     15.59     15.79     13.98   KP-4
3421    5004909    0    1    0       1.6   3421.01    646   3421.01     13.94     14.09     12.65   Keck
3422    5898983    0    1    0      15.5   3422.01   1700   3422.01     13.20     13.38     11.67   Keck
3425    9117416    0    3    0       1.4   3425.02    968   3425.01     13.27     13.24     11.51   KP-4,Keck
3428    9027909    1    0    0       1.8   3428.01    487   3428.01     14.69     14.90     13.23   McD
3429    9230021    1    1    1       1.7   3429.02    736   3429.01     15.36     15.64     13.70   KP-4
3432    8738775    1    0    0       1.5   3432.01    452   3432.01     15.03     15.30     13.24   KP-4
3434    8628665    0    1    0       1.3   3434.01    918   3434.01     14.95     15.19     13.54   KP-4
3436    6265665    1    0    0       1.2   3436.01    409   3436.01     13.51     13.87     11.45   Keck
3437    4645174    1    1    0       1.1   3437.01    575   3437.02     14.61     14.83     13.03   KP-4
3438    6599975    1    0    0       1.4   3438.01    876   3438.01     13.71     13.86     12.36   Keck,McD
3439    4282191    1    0    0       2.1   3439.01    613   3439.01     14.15     14.29     12.91   Keck
3440    3559860    0    2    0       2.0   3440.01    439   3440.02     15.61     15.84     13.81   KP-4
3444    5384713    0    4    0       0.6   3444.03    260   3444.02     13.69     14.87     10.31   Keck,McD
3445   11860395    1    0    0       2.3   3445.01    391   3445.01     15.65     15.90     13.83   KP-4
3448    3348216    0    1    0       1.9   3448.01    614   3448.01     14.86     15.13     13.48   KP-4
3451   10793576    0    1    0       1.6   3451.01    959   3451.01     14.06     14.23     12.71   Keck
3456    6364582    1    1    0       1.1   3456.01    249   3456.02     12.99     13.16     11.41   Keck,McD
3460    9664276    0    1    0       1.2   3460.01    445   3460.01     14.45     14.65     12.89   McD
3462    9967009    0    2    0       1.6   3462.01    565   3462.02     15.92     16.27     14.35   KP-4
3465    9763612    1    0    0       0.9   3465.01    674   3465.01     13.14     13.40     11.39   Keck,McD
3468    5213404    1    0    0       1.0   3468.01    655   3468.01     14.28     14.63     12.60   McD
3470    9995771    1    1    0       1.6   3470.01    653   3470.02     15.39     15.59     13.89   KP-4
3471   11875511    0    0    1      29.0   3471.01    562   3471.01     13.34     13.84     11.02   Keck
3472    9536108    0    1    0       1.2   3472.01    906   3472.01     14.41     14.79     12.99   McD
3473    8905246    0    1    0    8044.5   3473.01    816   3473.01     13.85     14.20     11.82   Keck
3474    5213230    0    1    0       1.1   3474.01    437   3474.01     14.19     14.54     12.62   KP-4,Keck
3481    8812045    0    1    0       1.0   3481.01    558   3481.01     14.46     14.69     13.02   McD
3482    7288444    0    1    0       1.2   3482.01    716   3482.01     15.10     15.32     13.44   KP-4
3483    3101923    0    1    0       1.8   3483.01    445   3483.01     14.87     15.11     13.49   KP-4
3484   10881457    1    0    0       3.0   3484.01    473   3484.01     15.17     15.39     13.73   KP-4
3486    8121328    0    1    0       1.1   3486.01    627   3486.01     14.37     14.73     12.51   McD
3493    8880123    0    1    0       1.6   3493.01    506   3493.01     15.22     15.36     13.60   KP-4
3495    9474756    0    1    1       0.9   3495.01    611   3495.01     15.14     15.36     13.42   KP-4
3496    7517261    1    1    0       2.3   3496.01    903   3496.01     13.93     13.66     12.47   Keck,McD
3497    8424002    1    0    0       1.2   3497.01    474   3497.01     13.39     13.65     10.62   Keck
3500    6058816    0    1    1       1.5   3500.01    449   3500.01     13.21     13.46     11.83   KP-4,Keck
3503    6368175    0    2    0       0.8   3503.01    589   3503.02     13.83     14.03     12.48   Keck
3506    8719419    0    1    0      77.9   3506.01   1214   3506.01     12.93     13.17     11.71   Keck,Til
3508    6697817    0    1    0       1.7   3508.01    345   3508.01     14.32     14.54     12.90   McD
3515    3240159    0    1    0     241.3   3515.01    507   3515.01     12.26     12.35     10.94   Keck
3522   12021387    0    1    0   21093.1   3522.01    631   3522.01     10.66     10.61     10.35   Keck,Til
3527    8733497    0    1    0      48.1   3527.01    382   3527.01     14.06     14.29     12.47   Keck
3528    4255422    0    1    0     114.4   3528.01    515   3528.01     12.72     12.40     10.84   Keck,Til
3541    8868364    0    1    0    8312.2   3541.01    335   3541.01     13.77     13.73     12.31   Keck
3557    5534965    0    1    0      45.0   3557.01    352   3557.01     13.30     13.39     11.95   Keck
3560    4848423    0    1    0      70.1   3560.01   1850   3560.01     11.82     11.98     10.60   Keck
3573   10068919    0    1    0     112.8   3573.01    625   3573.01     13.68     13.90     12.29   Keck
3583    5130740    0    1    0     106.2   3583.01    525   3583.01     12.50     12.70     11.52   Keck,Til
3602   10845188    0    1    0     147.9   3602.01    308   3602.01     13.87     14.05     12.27   Keck
3605    6137704    0    1    0      32.8   3605.01    256   3605.01     14.16     14.48     12.14   Keck
3606   10275074    0    1    0     103.5   3606.01   1821   3606.01     14.18     14.35     12.88   Keck
3608   10259301    0    1    0      44.2   3608.01    307   3608.01     13.56     13.72     12.03   Keck
3641    3534118    0    1    1     119.8   3641.01    303   3641.01     13.94     14.12     12.44   Keck
3663   12735740    1    0    0      11.2   3663.01    306   3663.01     12.62     12.79     11.12   Keck,McD
3678    4150804    1    0    0       9.2   3678.01    346   3678.01     12.89     13.23     11.31   Keck,McD
3680    9025971    0    1    0      10.6   3680.01    342   3680.01     14.52     14.77     13.10   Keck,McD
3681    2581316    1    1    0       1.9   3681.02    497   3681.01     11.69     12.04     10.69   KP-4,Keck,McD
3683   10795103    1    0    0       9.3   3683.01    390   3683.01     12.04     12.18     10.89   Keck,Til
3689    7017372    0    1    0      13.1   3689.01   1325   3689.01     14.01     14.19     12.63   Keck
3716    8719324    0    0    2       5.6   3716.01   1251   3716.01     11.61     11.95     10.94   Til
3720   10735331    0    1    0      28.3   3720.01    423   3720.01     13.38     13.49     12.21   Keck
3721    7763269    0    1    0      41.8   3721.01   1157   3721.01     14.08     14.27     12.64   Keck
3725    3459199    0    0    1     480.8   3725.01   4663   3725.01     10.06     10.39      7.92   Til
3726    6973796    0    1    0      14.7   3726.01    265   3726.01     15.85     16.44     13.17   Keck
3728    7515679    1    0    0      20.2   3728.01   2335   3728.01     12.25     12.32     11.30   Keck,Til
3741    8780959    1    2    1       1.6   3741.02    879   3741.02     13.31     13.57     12.06   Keck
3749   11547869    0    1    0       9.6   3749.01    292   3749.01     16.42     17.55     12.97   Keck
3762   11518142    1    0    0       6.8   3762.01    283   3762.01     14.82     15.09     13.19   McD
3770    5008245    0    1    0       7.5   3770.01   1545   3770.01     14.10     14.35     12.84   Keck
3780    6775985    0    1    0      82.3   3780.01    796   3780.01     14.07     14.21     12.79   Keck
3782   11357192    0    1    0      35.6   3782.01    452   3782.01     13.53     13.93     11.35   Keck
3783    9533489    0    1    0      61.7   3783.01    498   3783.01     12.96     12.93     12.01   Keck,Til
3787    7813039    0    1    0    1650.3   3787.01    380   3787.01     13.89     14.11     12.36   Keck
3791    5437945    2    0    0       6.1   3791.02    308   3791.01     13.77     13.96     12.37   Keck
3801    8827930    0    1    0      11.3   3801.01    269   3801.01     16.00     16.26     14.19   Keck
3811    4638237    0    1    0       6.5   3811.01    245   3811.01     13.91     14.17     12.17   Keck,McD
3818    6515722    0    0    1       3.6   3818.01   3193   3818.01     11.72     11.71     11.31   Keck,Til
3823    4820550    0    1    0       5.5   3823.01    293   3823.01     13.92     14.17     12.38   Keck,McD
3835    2581554    1    0    0       6.5   3835.01    616   3835.01     12.86     13.23     10.84   Keck,Til
3837    9761573    0    1    0      49.6   3837.01   1140   3837.01     14.11     14.26     12.82   Keck
3853    2697935    0    1    0   48558.7   3853.01   1173   3853.01     10.63     10.98      8.51   Keck,McD
3864    4164922    0    2    0       0.9   3864.02    549   3864.02     12.91     13.26     10.91   Keck,McD
3867    9353742    1    0    0       1.5   3867.01   1796   3867.01     14.86     15.19     13.18   KP-4,Keck
3871    9752982    0    0    1     418.5   3871.01   3127   3871.01     12.22     12.56     10.20   Keck
3875   11911561    0    1    0   13045.6   3875.01   1151   3875.01     13.58     13.55     11.95   Keck
3876    3440118    0    1    0       2.4   3876.01    755   3876.01     12.62     12.85     11.11   Keck,Til
3878    4472818    1    1    0       2.9   3878.01    460   3878.01     12.72     12.95     11.26   Til
3880    4147444    0    1    0       1.0   3880.01   1782   3880.01     10.76     10.85      9.55   Keck
3886    8848288    0    1    0      34.7   3886.01   2663   3886.01      9.84     10.31      7.47   Keck
3889   10733174    0    0    1    9447.1   3889.01    268   3889.01     13.61     13.80     12.10   Keck,McD
3890    8564976    0    1    0      32.2   3890.01    734   3890.01     13.23     13.65     10.89   Keck,Til
3891    8765560    0    1    0   29177.0   3891.01    751   3891.01     13.73     14.12     11.67   Keck
3892   11760860    1    0    0       0.8   3892.01   1309   3892.01     12.74     12.95     11.19   Keck,Til
3901    9480535    1    0    0       3.3   3901.01    338   3901.01     15.13     15.36     13.62   KP-4
3907    7137213    0    1    0     166.0   3907.01    829   3907.01     12.64     12.82     11.18   Keck
3908   10363115    0    1    0       6.1   3908.01    876   3908.01     12.07     12.35     10.45   Keck
3909    5966810    0    1    0       3.5   3909.01    305   3909.01     14.95     15.08     13.60   KP-4
3911    9761615    1    0    0       1.4   3911.01   1548   3911.01     14.50     14.69     13.03   McD
3913   10281221    0    1    0       2.5   3913.01   2345   3913.01     14.97     15.15     13.46   Keck
3923    5015459    0    1    0      51.4   3923.01    211   3923.01     15.56     16.19     12.99   Keck
3925   10788461    2    1    0       2.4   3925.03    972   3925.01     14.03     14.31     12.30   Keck
3928    4242692    1    0    0       1.3   3928.01   2414   3928.01     13.19     13.36     11.77   Keck
3933   11244682    0    1    0       1.4   3933.01   1013   3933.01     14.68     14.98     13.00   McD
3936    4947556    0    2    0       1.6   3936.02    290   3936.01     13.34     13.72     11.29   Keck
3943    7679812    0    1    0       2.0   3943.01    702   3943.01     12.63     12.76     11.33   Keck,Til
3946    8636434    1    0    0       2.4   3946.01    298   3946.01     13.22     13.34     11.93   KP-4,Keck,Til
3966    3732035    1    0    0       2.0   3966.01    343   3966.01     14.21     14.44     12.74   McD
3975    9280239    1    0    0       3.0   3975.01    166   3975.01     15.19     15.73     12.55   KP-4
3980    6750902    0    0    1      36.4   3980.01   1933   3980.01     14.67     14.86     13.08   Keck
3991   10352333    0    1    0       1.1   3991.01   1347   3991.01     13.14     13.48     11.41   Keck
3993    2970804    0    0    1      67.2   3993.01   2061   3993.01      9.16      9.42     14.21   Til
4002    5773121    0    1    0       1.4   4002.01   2045   4002.01     15.04     15.39     13.15   KP-4,Keck
4004    4814502    0    1    0       2.2   4004.01   1490   4004.01     12.70     12.91     11.11   Keck,Til
4005    8142787    1    0    0       2.3   4005.01    284   4005.01     14.56     14.79     12.92   KP-4,Keck,McD
4009    8934103    1    1    0       1.8   4009.02    361   4009.01     15.24     15.45     13.75   McD
4011   11969988    0    0    1       1.0   4011.01   1580   4011.01     12.52     12.63     11.14   Keck
4014    9009953    0    1    0       3.1   4014.01    335   4014.01     13.69     13.84     12.35   KP-4,Keck,McD
4015    8282846    1    0    0       2.7   4015.01    301   4015.01     15.31     15.64     13.38   KP-4
4016    5938970    1    0    0       2.3   4016.01    238   4016.01     14.07     14.68     11.52   Keck,McD
4018    4929299    0    0    1       1.5   4018.01   1999   4018.01     14.77     15.06     13.08   Keck
4021   11967788    0    2    0       1.6   4021.02   1531   4021.01     13.17     13.39     11.49   Keck,Til
4022    7733731    0    0    1       0.9   4022.01   1194   4022.01     13.27     13.47     11.89   Keck
4024   10714072    1    0    0       2.2   4024.01   1048   4024.01     13.80     14.14     11.93   Keck
4032    7100673    4    1    0       0.8   4032.05    948   4032.05     12.64     12.84     10.99   Keck,Til
4034   10089911    1    1    0       2.2   4034.01   1024   4034.02     13.49     13.57     12.29   McD
4036   11415243    1    0    0       1.8   4036.01    256   4036.01     14.06     14.50     11.90   Keck,McD
4037    8264402    0    1    0       3.1   4037.01    387   4037.01     12.85     13.01     11.62   Keck,Til
4051   10360722    1    0    0       2.7   4051.01    280   4051.01     15.03     15.35     13.14   KP-4
4053    1718958    0    1    0       0.8   4053.01   1760   4053.01     12.80     13.00     11.44   Keck,Til
4054    6428794    0    1    0       2.0   4054.01    278   4054.01     14.57     14.84     12.74   KP-4,Keck,McD
4057    3757407    0    0    1       1.6   4057.01   1152   4057.01     12.97     13.16     11.92   Keck
4060    9086154    0    1    0       2.0   4060.01    296   4060.01     13.84     14.03     12.30   KP-4,Keck,McD
4062   11858979    0    0    1      13.5   4062.01   1434   4062.01     14.08     14.26     12.76   Keck
4066    8686373    0    1    0       4.5   4066.01    524   4066.01     13.67     13.55     12.20   KP-4,Keck,McD
4067    5530112    0    1    0       3.2   4067.01   1025   4067.01     14.16     14.28     12.82   Keck
4069    5906694    0    1    0       1.4   4069.01    527   4069.01     14.89     15.39     12.49   KP-4
4070   10186945    0    0    1       1.2   4070.01   1615   4070.01     14.55     14.88     12.42   Keck
4072    6755944    1    0    0       0.8   4072.01   2210   4072.01     13.45     13.60     12.00   Keck
4076    9455677    1    0    0       2.3   4076.01    342   4076.01     15.26     15.46     13.70   KP-4
4084    3937814    1    2    0       1.2   4084.03    266   4084.01     15.19     15.48     13.27   KP-4,McD
4087    6106282    1    0    0       1.5   4087.01    201   4087.01     15.13     15.91     12.12   KP-4,Keck
4091    3103227    1    0    0       2.7   4091.01    312   4091.01     14.90     15.13     13.43   McD
4097    5688683    0    2    0       0.6   4097.02    708   4097.02     13.44     14.00     10.84   Keck
4098    8222627    0    1    0       2.4   4098.01   2384   4098.01     13.88     14.32     11.78   Keck
4103    3747817    1    1    0       0.9   4103.02    251   4103.01     14.84     15.29     12.88   Keck
4109    7907808    0    1    0       1.5   4109.01   2411   4109.01     14.51     14.91     12.37   Keck
4117    3955817    1    0    0       1.1   4117.01    939   4117.01     14.95     15.29     13.17   KP-4
4120    9700449    0    1    0       1.8   4120.01    414   4120.01     15.09     15.32     13.64   McD
4121    6349881    1    0    0       2.7   4121.01    266   4121.01     15.72     16.03     13.81   KP-4
4123    6140059    0    1    0       1.7   4123.01    613   4123.01     13.52     13.65     12.10   Keck,McD
4129   11970988    0    1    0       0.7   4129.01   1238   4129.01     13.51     13.77     11.58   Keck
4131    6129694    0    0    2       1.6   4131.01    600   4131.02     13.20     13.24     12.33   Keck,Til
4135    5386264    0    0    1       0.5   4135.01    542   4135.01     14.84     15.32     12.55   KP-4
4136    7256914    0    2    0       0.7   4136.01   1065   4136.02     13.95     14.18     12.42   KP-4,Keck
4144    3112129    0    1    0       1.1   4144.01   1932   4144.01     14.37     14.62     12.97   Keck
4145    3103212    0    1    0       0.8   4145.01   1136   4145.01     14.36     14.67     12.60   McD
4146   10000941    1    0    0       0.8   4146.01   1019   4146.01     13.63     13.96     11.66   Keck
4152    7199060    0    1    0     147.1   4152.01    649   4152.01     12.97     13.09     11.89   Keck
4156    5881120    0    1    0       0.8   4156.01   1098   4156.01     13.81     13.99     12.25   Keck
4157    4548098    0    2    0       0.8   4157.02   1159   4157.02     12.69     12.83     11.47   Keck,Til
4159    6607644    1    0    0       0.7   4159.01   1581   4159.01     14.50     14.79     12.63   Keck,McD
4160    7610663    1    0    0       0.9   4160.01   1270   4160.01     13.42     13.62     11.87   Keck
4169    7838675    1    0    0       0.9   4169.01   1683   4169.01     14.66     14.92     13.05   McD
4184    6752002    0    1    0       1.0   4184.01    808   4184.01     13.47     13.79     11.37   Keck
4188    6879171    0    1    0       1.4   4188.01   1297   4188.01     13.13     13.08     11.50   Keck
4190   12505503    1    0    0       0.7   4190.01   1134   4190.01     13.58     13.76     12.01   Keck
4192    9828127    1    1    0       1.1   4192.02    515   4192.02     15.00     15.19     13.28   KP-4
4198    9072639    0    0    1       0.7   4198.01   2156   4198.01     12.64     12.73     11.36   KP-4,Keck
4199    5340878    1    0    0       0.7   4199.01   1727   4199.01     14.31     14.63     12.44   Keck,McD
4204   10593535    1    0    0       1.4   4204.01    730   4204.01     13.97     14.24     12.62   Keck
4205    3450040    0    1    0       0.9   4205.01   1673   4205.01     14.39     14.73     12.82   McD
4207    9456281    0    1    0       0.8   4207.01   1224   4207.01     15.40     16.02     12.66   Keck
4212    1724719    1    1    0       1.1   4212.02    934   4212.02     13.96     14.18     12.59   Keck
4215    9366617    1    0    0       2.6   4215.01    836   4215.01     13.96     14.32     12.00   Keck
4222    9183378    1    0    0       1.6   4222.01   1476   4222.01     13.77     14.10     12.04   Keck
4226    9491832    0    1    0       1.7   4226.01    597   4226.01     12.83     13.14     11.20   Keck,Til
4230    9872831    1    0    0       1.3   4230.01   1293   4230.01     13.95     13.90     12.36   Keck
4235   10794974    0    1    0       3.2   4235.01    589   4235.01     13.22     13.35     12.06   Keck,McD
4242    9514372    0    1    0       2.0   4242.01    353   4242.01     14.41     14.58     12.90   KP-4,McD
4245   12737015    0    1    0       1.9   4245.01    780   4245.01     13.57     13.76     12.16   Keck,McD
4246    5177859    1    1    0       1.1   4246.01    985   4246.02     13.38     13.57     11.80   Keck
4251    8741470    0    1    0       1.8   4251.01   1061   4251.01     13.80     14.04     12.12   Keck
4252   10525049    0    1    0       0.7   4252.01    391   4252.01     13.98     14.74     10.87   Keck
4253    9202434    0    1    0     117.3   4253.01    376   4253.01     14.20     14.37     12.91   McD
4257    7901016    0    0    1       1.9   4257.01    690   4257.01     13.34     13.68     11.64   Keck
4260    7429287    0    0    2       1.4   4260.02    316   4260.01     11.44     11.66      9.92   Til
4267    7450747    0    1    0       0.9   4267.01   1472   4267.01     15.20     15.43     13.69   KP-4
4268    7826620    1    0    0       0.6   4268.01   1136   4268.01     15.22     15.80     12.74   Keck
4269    8890924    0    1    1       4.1   4269.01    903   4269.01     13.26     13.57     11.14   Keck
4273    9716028    0    1    0       1.0   4273.01    782   4273.01     12.68     12.91     11.31   Keck,Til
4276    6026924    1    0    0       1.2   4276.01    550   4276.01     12.56     12.76     11.25   Keck,McD
4287   11081504    0    2    0       0.8   4287.02   1014   4287.01     11.27     11.43     10.04   Keck,Til
4288    4548011    1    1    1       0.8   4288.01    988   4288.02     12.40     12.59     11.02   KP-4,Keck,Til
4292   10063208    1    0    0       0.6   4292.01    825   4292.01     12.90     13.13     11.28   Keck,McD
4296    7661893    0    1    0       0.8   4296.01   1514   4296.01     13.03     13.24     11.56   Keck
4298    2852941    0    0    2       1.2   4298.01   1197   4298.02     13.46     13.54     12.16   Keck
4301    8773015    1    1    0       1.3   4301.02   1109   4301.01     13.10     13.28     11.64   Keck
4302    6290935    0    1    0       0.9   4302.01   1277   4302.01     13.59     13.79     12.34   Keck
4303   12734396    0    1    0       2.6   4303.01    292   4303.01     15.51     15.74     13.87   KP-4
4304   11612280    1    0    0       1.3   4304.01    981   4304.01     14.09     14.24     12.63   Keck
4307    3558849    0    1    0       2.3   4307.01    356   4307.01     14.22     14.38     12.77   McD
4312   10722485    1    0    0       0.8   4312.01    925   4312.01     13.86     14.02     12.38   Keck
4318    9286088    0    1    0       1.5   4318.01    985   4318.01     12.58     12.68     11.46   Keck,McD
4320    5095082    0    1    0       0.9   4320.01    624   4320.01     14.22     14.49     12.39   KP-4
4323    5385410    0    1    1       1.6   4323.01   1057   4323.01     13.58     13.82     12.14   Keck
4327    5371777    1    0    0       0.9   4327.01   1919   4327.01     14.98     15.22     13.54   KP-4
4329   12456063    0    1    0       0.7   4329.01    763   4329.01     12.02     12.10     10.81   Keck,McD,Til
4331    5096053    0    1    0       1.3   4331.01   2153   4331.01     13.23     13.43     11.94   Keck
4333    2576962    0    1    0       2.2   4333.01    287   4333.01     14.20     14.43     12.70   KP-4,McD
4335   10730070    1    0    0       1.1   4335.01   1019   4335.01     14.11     14.25     12.69   Keck
4337    8573193    1    0    0       0.9   4337.01    892   4337.01     14.69     14.90     13.11   McD
4341    6792908    0    1    0       1.3   4341.01   1072   4341.01     13.26     13.35     12.03   Keck
4343    8087812    0    1    0       1.3   4343.01    725   4343.01     13.69     14.03     12.20   Keck,McD
4345   10534155    0    1    0      45.8   4345.01   1397   4345.01     13.40     13.64     11.64   Keck
4346    9509343    0    1    0       1.4   4346.01    942   4346.01     14.93     15.20     13.08   KP-4
4347    3244792    1    0    0       1.0   4347.01   1209   4347.01     14.80     14.98     13.35   McD
4355    4571004    0    0    5       0.9   4355.02    420   4355.03     13.48     15.03     12.19   Keck
4356    8459663    1    0    0       1.9   4356.01    187   4356.01     15.87     16.41     13.45   Keck
4360   10669994    1    0    0       1.0   4360.01   1388   4360.01     14.80     15.02     13.32   KP-4
4365    4754831    0    0    3       1.6   4365.03    560   4365.03     12.21     12.40     10.99   Keck
4366   10647452    0    1    0       1.1   4366.01   1665   4366.01     15.56     15.85     13.73   Keck
4367    4773392    0    1    0       2.3   4367.01    346   4367.01     13.98     14.20     12.69   Keck,McD
4368    5471489    0    1    1      58.7   4368.02    823   4368.02     13.05     13.33     11.54   Keck
4374   10991114    0    1    0       0.9   4374.01   1016   4374.01     14.11     14.39     12.46   Keck
4377    4945764    0    1    0       2.9   4377.01   1166   4377.01     13.54     13.78     12.10   Keck
4382    6937529    1    1    0       0.8   4382.02   1356   4382.02     14.14     14.31     12.93   Keck
4383    9883606    1    1    0       0.8   4383.02   1237   4383.01     13.87     14.07     12.42   Keck
4384    5860968    1    0    0       1.8   4384.01    408   4384.01     14.94     15.13     13.36   McD
4385    3645438    1    2    0       1.7   4385.03    211   4385.02     15.82     15.89     13.90   Keck
4391    6359926    0    1    0       1.6   4391.01    494   4391.01     14.95     15.17     13.29   KP-4
4396   11296045    0    0    4       2.4   4396.02    323   4396.04     12.98     13.06     11.85   Keck
4399    8345384    0    1    0       2.8   4399.01    729   4399.01     11.97     12.18     10.35   Keck,McD
4400    2831055    1    0    0       0.9   4400.01   1507   4400.01     13.76     13.93     12.22   Keck
4407    8396660    0    1    0       0.7   4407.01   2225   4407.01     11.18     11.36      9.78   KP-4,Keck,Til
4409    5308537    0    1    0       1.0   4409.01    833   4409.01     12.52     12.81     11.08   Keck,Til
4411    5281113    1    0    0       1.0   4411.01    883   4411.01     13.35     13.48     12.06   Keck
4418    2859893    0    1    0       3.2   4418.01    247   4418.01     15.95     16.29     14.23   Keck
4419    7582691    0    0    1     203.9   4419.01   1237   4419.01     15.17     15.57     12.27   Keck
4421    9836563    0    2    0       0.5   4421.02   1045   4421.02     12.79     12.93     11.41   KP-4,Keck,McD
4423    3866536    0    1    0       0.8   4423.01    982   4423.01     13.10     13.34     11.87   Keck
4426    8240790    0    1    0       2.1   4426.01    328   4426.01     13.66     13.87     12.24   Keck,McD
4427    4172805    0    1    0       1.5   4427.01    164   4427.01     15.65     16.53     12.50   KP-4,Keck
4428    5126182    0    1    0       1.2   4428.01    713   4428.01     14.63     14.94     13.00   McD
4430    9642018    0    0    1       1.3   4430.01   1892   4430.01     15.54     15.92     13.64   Keck
4431    9936080    0    1    1       1.1   4431.01    852   4431.01     12.67     12.71     11.23   Keck,McD,Til
4435    8278685    0    2    0       0.8   4435.02    759   4435.02     13.52     13.68     12.22   Keck
4441    8416523    1    0    0       1.4   4441.01   1612   4441.01     14.91     15.28     12.82   Keck
4442   11124436    0    1    0       1.1   4442.01    786   4442.01     14.31     14.48     12.78   McD
4443    5780855    0    1    0       1.1   4443.01   1354   4443.01     13.80     13.93     12.56   Keck
4446   10329196    1    0    0       5.2   4446.01    716   4446.01     12.43     12.75     10.59   Keck,McD
4450    7429240    1    0    0       2.0   4450.01    276   4450.01     15.14     15.38     13.40   KP-4,McD
4452    4474462    0    1    0       1.2   4452.01    917   4452.01     13.82     14.12     12.25   Keck
4456    3557560    0    1    0       1.0   4456.01    820   4456.01     15.13     15.40     13.40   KP-4
4457   12109267    0    1    0       1.6   4457.01    500   4457.01     13.81     14.05     12.44   Keck
4460    9947389    0    1    0      19.4   4460.01    279   4460.01     14.64     14.87     12.90   McD
4462    9775385    0    1    0       2.3   4462.01    886   4462.01     11.07     11.10     10.35   Keck,Til
4466    7272132    0    1    0       2.3   4466.01    371   4466.01     15.02     15.19     13.59   McD
4469   10006641    0    0    1       0.7   4469.01   1453   4469.01     14.25     14.59     12.19   Keck
4473    7133294    1    0    0       1.1   4473.01    913   4473.01     13.90     14.15     12.22   Keck
4478    8636600    0    1    0       1.2   4478.01    811   4478.01     14.58     14.81     12.49   McD
4480   10467714    0    1    0       1.7   4480.01    425   4480.01     14.12     14.40     12.36   Keck
4482    7778427    0    1    0       0.8   4482.01   1303   4482.01     12.64     12.83     11.35   Keck,Til
4487    8098212    0    1    0       0.9   4487.01   1123   4487.01     14.37     14.77     12.48   McD
4491    4556468    1    0    0       2.0   4491.01    428   4491.01     15.02     15.19     13.51   KP-4
4498    4844367    0    1    0       1.7   4498.01    724   4498.01     14.84     15.11     13.24   KP-4
4499   10937749    0    1    0       1.1   4499.01   1035   4499.01     14.65     14.94     13.14   McD
4505    8493354    0    1    0       1.0   4505.01    823   4505.01     13.61     13.83     12.36   Keck
4510   11671579    1    0    0       0.7   4510.01    887   4510.01     14.44     14.80     12.69   KP-4
4513    9216775    1    0    0       0.9   4513.01   1019   4513.01     14.75     15.01     13.07   KP-4
4519   10003058    0    1    0       2.5   4519.01    403   4519.01     14.74     14.95     13.47   McD
4520    9031703    0    1    0       1.3   4520.01   1024   4520.01     14.28     14.56     12.46   McD
4523    8700895    0    1    0       0.9   4523.01    937   4523.01     14.88     15.19     13.12   KP-4
4524    5003670    0    3    0       0.9   4524.03    913   4524.01     14.95     15.25     13.41   KP-4
4526    3765917    0    2    0       1.6   4526.02    616   4526.01     15.27     15.58     13.77   KP-4
4530   12647577    0    1    0       1.0   4530.01    733   4530.01     14.24     14.55     12.65   KP-4,McD
4533    3330684    0    0    1       0.1   4533.01    447   4533.01     15.92     14.42     10.31   Keck
4535    3547760    0    2    0       0.8   4535.02    711   4535.01     14.79     15.07     12.85   KP-4
4541    5511659    0    2    0       1.7   4541.02    701   4541.02     15.38     15.61     13.86   KP-4
4546    5033823    0    1    0      56.0   4546.01   2130   4546.01     13.47     13.70     12.02   Keck,McD
4548    3223433    0    1    0       1.1   4548.01    379   4548.01     14.75     15.13     12.99   KP-4
4550    5977470    0    1    0       1.7   4550.01    257   4550.01     15.43     15.95     13.21   KP-4
4551   11769689    0    1    0       1.2   4551.01    784   4551.01     14.65     14.91     13.15   McD
4554    6369131    0    1    0       0.8   4554.01    892   4554.01     14.58     14.85     13.13   McD
4556   10399321    0    0    1       1.4   4556.01    930   4556.01     11.98     12.20     10.35   Keck,McD,Til
4557   10257229    0    1    0       0.9   4557.01   1093   4557.01     13.67     13.81     12.29   Keck
4561    7747457    1    0    0       2.3   4561.01   1927   4561.01     14.12     14.33     12.65   Keck
4563   10585749    0    1    0       1.3   4563.01    513   4563.01     14.49     14.79     12.77   KP-4
4567    8332521    0    2    0      42.6   4567.01    783   4567.01     13.77     14.02     12.33   Keck
4571    6761777    1    0    0       1.9   4571.01    523   4571.01     14.55     14.77     13.05   KP-4,McD
4575    9893468    0    1    0       1.8   4575.01    430   4575.01     13.17     13.31     11.82   KP-4,Keck,McD
4577   10610039    0    1    0       2.0   4577.01    373   4577.01     14.89     15.08     13.35   McD
4580    8628761    0    1    0       1.2   4580.01   1510   4580.01     13.01     13.06     11.43   Keck
4581    2572029    0    1    0       0.7   4581.01   1130   4581.01     13.55     13.73     12.09   Keck
4582    7905106    0    1    0       0.6   4582.01   1465   4582.01     11.76     11.95     10.22   Keck,Til
4583    9007151    0    1    0       2.0   4583.01    225   4583.01     15.77     16.04     14.00   KP-4
4585    9009036    1    0    0       0.9   4585.01   1138   4585.01     13.50     13.65     12.23   Keck
4586   11506654    0    1    0       1.7   4586.01    446   4586.01     14.39     14.57     12.91   McD
4588    8806985    0    1    0       1.0   4588.01   1210   4588.01     12.91     13.29     11.91   Keck,Til
4597   10873178    0    1    0       0.9   4597.01   1024   4597.01     14.64     14.89     13.17   McD
4601   11153476    0    1    0       1.0   4601.01   1006   4601.01     13.76     13.90     12.43   Keck
4602    6144039    0    1    0       0.7   4602.01   1111   4602.01     14.64     14.90     12.95   McD
4603    8430053    0    1    0       1.2   4603.01    866   4603.01     13.63     13.84     12.36   Keck
4605   12458605    0    1    0       0.7   4605.01    939   4605.01     13.52     13.69     12.11   Keck
4613   10220837    0    1    0       0.8   4613.01   1448   4613.01     13.89     14.17     12.26   Keck
4614    7583650    0    1    0       1.2   4614.01   1254   4614.01     13.78     13.99     12.48   Keck
4617    9701962    1    0    0       1.1   4617.01    689   4617.01     13.63     13.82     12.32   Keck,McD
4622   11284772    1    0    0       1.9   4622.01    194   4622.01     15.14     15.82     12.29   Keck
4626    3539231    0    0    1       1.7   4626.01    429   4626.01     14.88     15.14     13.27   KP-4
4627    6311891    0    1    0       1.0   4627.01    779   4627.01     15.03     15.32     13.22   KP-4
4630    7834045    0    1    0       1.3   4630.01    497   4630.01     14.88     15.21     13.05   KP-4
4633    5954001    0    1    0       1.4   4633.01   1076   4633.01     13.85     14.09     12.31   Keck
4634    8196226    0    1    0       1.0   4634.01   1249   4634.01     13.69     14.01     12.25   Keck
4637    9457728    0    1    0       0.7   4637.01   1619   4637.01     10.44     10.73      9.23   KP-4,Keck,Til
4639    4825872    0    0    2       1.9   4639.02    492   4639.01     12.00     12.16     10.71   Keck
4640    9412623    1    0    0       1.1   4640.01   1311   4640.01     13.61     13.77     12.47   Keck
4647    9947653    0    2    0       1.8   4647.02    692   4647.01     13.73     14.04     11.77   Keck
4651    6717252    0    1    0       0.7   4651.01   1728   4651.01     13.82     14.14     12.13   Keck
4653   11181260    0    1    0       1.1   4653.01    765   4653.01     13.52     13.64     12.26   Keck
4656    8107611    0    1    0       1.2   4656.01   1656   4656.01     13.82     13.72     12.37   Keck
4657    6527078    0    1    1       0.6   4657.02    699   4657.02     13.24     13.64     11.42   Keck
4659    2857607    0    1    0       1.1   4659.01    494   4659.01     13.66     13.88     12.12   Keck
4661    5962262    0    1    0       0.8   4661.01    668   4661.01     14.79     15.15     12.64   KP-4
4663    7515336    0    1    0       0.7   4663.01   1133   4663.01     12.72     12.93     11.09   Keck,Til
4665    7366895    0    0    1       1.5   4665.01    279   4665.01     13.70     13.94     12.15   Keck
4674    6839010    0    1    0       0.8   4674.01   1121   4674.01     13.59     13.82     12.03   Keck
4676    4953173    0    1    1       3.2   4676.01    876   4676.01     13.93     14.18     12.23   Keck
4686    5819801    0    1    0       0.9   4686.01    910   4686.01     12.33     12.55     10.67   KP-4,Keck,McD
4691    9773980    0    1    0       0.8   4691.01   1213   4691.01     14.49     14.71     13.09   KP-4
4693    8417078    1    0    0       0.8   4693.01    679   4693.01     13.34     13.50     11.86   Keck
4694    9457948    0    1    0       1.2   4694.01    734   4694.01     14.85     14.98     13.40   McD
4699    7891294    0    1    0       0.6   4699.01   1372   4699.01     12.89     13.07     11.62   Keck,Til
4706   10026502    1    0    0       1.4   4706.01    428   4706.01     13.66     13.84     12.20   Keck
4713    5253802    0    1    0       1.0   4713.01    882   4713.01     13.64     14.74     12.35   Keck
4715    6264750    0    1    0       1.3   4715.01    537   4715.01     13.98     14.15     12.54   Keck
4716   11290515    0    2    0       0.6   4716.01    888   4716.02     12.32     12.45     10.98   KP-4,Keck,McD
4717    4902202    0    1    0       2.7   4717.01    279   4717.01     15.58     15.85     13.90   KP-4,Keck
4725    7778621    0    1    0       1.9   4725.01   1087   4725.01     13.37     13.83     11.19   Keck
4735   11338056    0    1    0       0.7   4735.01    954   4735.01     14.71     15.07     12.70   KP-4
4737    7266212    0    1    0       1.1   4737.01    985   4737.01     14.73     14.90     13.21   McD
4742    4138008    1    0    0       1.6   4742.01    260   4742.01     14.98     15.45     12.49   KP-4,Keck,McD
4744    5709906    0    0    1       0.5   4744.01   1183   4744.01     13.77     13.96     12.27   Keck
4745   11757451    1    0    0       2.2   4745.01    246   4745.01     15.89     16.30     13.81   Keck
4746    2711597    0    0    1       0.8   4746.01   1389   4746.01     14.48     14.95     12.27   Keck
4747    8047428    1    0    0       2.0   4747.01    457   4747.01     15.02     15.23     13.60   KP-4
4755   10118266    0    1    0       1.2   4755.01   1001   4755.01     14.92     15.21     13.09   KP-4
4759    7949593    0    1    0       1.5   4759.01    749   4759.01     14.97     15.20     13.28   KP-4
4763    8349399    0    1    0       1.3   4763.01    515   4763.01     14.05     14.24     12.52   Keck
4765   10615440    1    0    0       1.1   4765.01    980   4765.01     13.39     13.54     12.10   Keck,McD
4766    4919550    0    1    1       1.0   4766.01    843   4766.01     15.22     15.52     13.20   KP-4
4771   11658036    0    1    0       2.0   4771.01    443   4771.01     13.96     14.10     12.72   Keck
4772    8397947    0    2    0       1.1   4772.02    789   4772.02     15.51     15.79     13.73   KP-4
4773    7906892    0    1    0       0.9   4773.01    978   4773.01     13.56     13.78     12.04   Keck
4774    4277304    0    1    0       1.3   4774.01    433   4774.01     13.88     14.22     12.03   Keck
4775    8626325    0    1    0       1.8   4775.01    928   4775.01     13.00     13.32     11.07   Keck
4776    8054719    0    1    0       1.0   4776.01    928   4776.01     14.84     15.14     13.20   KP-4
4790    8328916    0    1    0       1.1   4790.01   1115   4790.01     14.46     14.68     12.90   McD
4792   11618569    0    1    0       0.9   4792.01   1093   4792.01     14.20     14.38     12.83   Keck
4794    6358937    0    1    0       1.0   4794.01    577   4794.01     14.38     14.69     12.42   KP-4
4799    8278073    0    1    0       1.0   4799.01    863   4799.01     14.22     14.56     12.62   McD
4801   10810859    0    1    0       2.3   4801.01    463   4801.01     15.20     15.40     13.82   KP-4
4803    4473613    1    0    0       1.3   4803.01   1090   4803.01     14.95     15.18     13.24   KP-4
4807    9822284    0    0    1       0.5   4807.01   1840   4807.01     11.56     11.52     10.28   Til
4810    4270799    0    1    0       2.1   4810.01    353   4810.01     15.26     15.48     13.64   KP-4
4811    8811490    0    1    0       2.0   4811.01    799   4811.01     13.82     14.02     12.14   Keck
4813    4840672    0    1    0       0.8   4813.01    606   4813.01     13.78     14.04     13.25   Keck
4815    7287677    0    1    0       1.1   4815.01    652   4815.01     14.97     15.17     13.38   KP-4
4818    9459162    0    1    0       1.0   4818.01   1558   4818.01     13.01     13.15     11.91   Keck
4822    9702945    0    1    0       0.7   4822.01   1267   4822.01     13.47     13.68     12.05   Keck
4823   11401253    0    1    0       1.4   4823.01   1404   4823.01     12.74     13.23     11.01   Til
4826   10549902    0    1    0       0.9   4826.01   1877   4826.01     14.58     14.77     13.03   McD
4829   12401132    0    1    1       2.5   4829.01    753   4829.01     14.12     14.31     12.80   Keck
4833   10584140    0    1    0       1.0   4833.01   1332   4833.01     13.60     13.79     12.10   Keck
4834    8233326    0    1    0       1.7   4834.01   1732   4834.01     13.10     13.45     10.96   Keck
4838    8216763    0    2    0       0.7   4838.02    488   4838.01     15.07     15.65     12.47   KP-4
4839    9110610    0    1    0       2.1   4839.01   1016   4839.01     13.55     13.77     12.02   Keck
4840    6665860    0    1    0       1.0   4840.01    802   4840.01     14.49     14.70     12.95   KP-4
4841    5480884    0    0    1       0.9   4841.01   1304   4841.01     15.99     16.41     13.67   Keck
4848    9005321    0    1    0       1.8   4848.01    157   4848.01     15.68     16.37     13.00   KP-4
4849    2976017    0    1    0       0.6   4849.01   1024   4849.01     14.26     14.53     12.48   McD
4850    6786224    0    1    0       0.6   4850.01   1177   4850.01     14.15     14.40     12.53   Keck
4852   11072016    0    1    0       1.0   4852.01   1525   4852.01     14.46     14.72     12.92   KP-4
4854    8360041    0    1    0       0.6   4854.01   1123   4854.01     14.34     14.62     12.51   McD
4855    9827596    0    0    1       0.9   4855.01   1732   4855.01     14.56     14.72     13.20   KP-4,McD
4864    7345248    0    1    0       0.8   4864.01   1134   4864.01     13.22     13.50     11.66   Keck
4871    6767227    0    2    0       0.6   4871.01   1288   4871.02     13.05     13.14     11.78   Keck
4877    9581589    0    1    0       0.9   4877.01   1148   4877.01     14.42     14.65     13.10   McD
4878   11804437    0    1    0       1.0   4878.01    258   4878.01     12.29     12.47     10.85   Til
4881    8094120    0    1    1      10.6   4881.01   1420   4881.01     12.89     14.01     12.39   Keck
4887    4059887    0    0    1       1.2   4887.01   2356   4887.01     12.90     13.16     11.55   Keck
4892   10586744    0    1    0       1.1   4892.01    717   4892.01     14.14     14.37     12.58   Keck
4895   12416597    0    2    0       1.3   4895.01    507   4895.02     14.73     14.99     13.00   McD
4898   10065053    0    1    0       2.7   4898.01    264   4898.01     15.73     15.91     14.14   KP-4,Keck
4900    6424561    0    1    0       1.3   4900.01   1024   4900.01     15.13     15.31     13.63   KP-4
4902   10000162    0    1    0       1.8   4902.01    197   4902.01     15.15     15.54     12.83   KP-4,Keck
4904    8803757    0    1    0       0.8   4904.01   1126   4904.01     15.03     15.23     13.45   KP-4
4907    5437762    0    1    0       0.7   4907.01   1318   4907.01     13.78     13.95     12.38   Keck
4912    5208962    0    1    0       0.8   4912.01   1981   4912.01     14.88     15.07     13.43   KP-4
4913    5769810    0    2    0       1.4   4913.01   1159   4913.02     13.36     13.48     12.13   Keck
4914   12071754    0    1    0       0.8   4914.01   1073   4914.01     14.21     14.46     12.75   KP-4
4923    1429589    0    1    0       1.4   4923.01    696   4923.01     13.19     13.41     11.80   KP-4
4927    1870398    0    1    0       1.2   4927.01    565   4927.01     14.76     15.06     13.29   KP-4
4929    2010607    0    1    0      14.0   4929.01   1116   4929.01     11.35     11.58     10.15   Til
4933    2163226    0    0    1       2.1   4933.01    254   4933.01     15.11     15.30     13.59   KP-4
4936    2305543    0    1    0      46.4   4936.01   2028   4936.01     12.55     12.76     11.05   Til
4939    2437209    0    1    0       9.6   4939.01    211   4939.01     16.35     16.73     13.73   Keck
4941    2438406    0    0    1       4.9   4941.01    271   4941.01     16.55     16.89     14.42   Keck
4954    2833632    0    0    1       1.9   4954.01    300   4954.01     13.59     13.84     12.03   McD
4958    2861298    0    1    0       2.7   4958.01    308   4958.01     12.36     12.51     10.73   Til
4961    3001955    0    1    0       2.0   4961.01    198   4961.01     15.32     15.78     12.96   KP-4,Keck
4962    3003673    0    0    1       1.8   4962.01    523   4962.01     14.24     14.50     12.71   McD
4968    3240049    0    1    0      57.6   4968.01   3917   4968.01     11.56     12.04      8.71   Til
4971    3329985    0    0    1       0.8   4971.01    135   4971.01     15.91     16.94     12.50   Keck
4972    3340165    0    1    0       1.1   4972.01    672   4972.01     13.98     14.14     12.68   KP-4,McD
4976    3356156    0    1    0       2.8   4976.01    320   4976.01     13.62     13.51     12.27   McD
4978    3428127    0    1    0       2.8   4978.01    253   4978.01     15.28     15.57     13.51   KP-4,Keck
4980    3439031    0    1    0     105.2   4980.01   1698   4980.01     11.29     11.34     10.12   Til
4985    3532510    0    0    1       1.9   4985.01    555   4985.01     12.60     12.68     11.59   Til
4986    3540873    0    1    0       1.5   4986.01    211   4986.01     14.80     15.04     13.19   KP-4
4988    3542928    0    1    0       2.4   4988.01    235   4988.01     13.88     14.07     12.25   McD
4991    3548645    0    1    0       2.1   4991.01    300   4991.01     15.27     15.49     13.65   KP-4
4993    3554819    0    0    1       1.3   4993.01    516   4993.01     12.65     12.83     11.17   KP-4
4996    3641216    0    0    1       1.2   4996.01    280   4996.01     13.04     13.19     11.77   Til
4997    3644399    0    0    1       2.2   4997.01    408   4997.01     15.49     15.67     14.13   KP-4
4999    3646449    0    1    0       1.8   4999.01    455   4999.01     15.48     15.71     13.94   KP-4
5002    3730176    0    0    1       1.4   5002.01    286   5002.01     12.80     12.96     11.45   Til
5004    3751118    0    1    0       2.0   5004.01    385   5004.01     14.51     14.87     12.94   McD
5007    3758499    0    1    0       1.9   5007.01   1030   5007.01     13.70     13.98     12.11   Til
5017    3852865    0    0    1       1.8   5017.01    224   5017.01     13.47     13.76     11.81   McD
5018    3854101    0    1    0     111.6   5018.01    245   5018.01     15.18     15.56     13.53   Keck
5021    3863877    0    1    0       3.0   5021.01    269   5021.01     15.21     15.49     13.58   KP-4,Keck
5030    3968809    0    1    0       2.6   5030.01    279   5030.01     14.45     14.59     13.09   McD
5031    3970397    0    0    1       0.8   5031.01    541   5031.01     12.15     12.44     10.77   Til
5034    4058169    0    1    0     113.9   5034.01    360   5034.01     13.25     13.48     11.75   Til
5039    4077767    0    0    1    2825.0   5039.01    251   5039.01     15.94     16.41     13.81   Keck
5040    4135912    0    1    0       1.5   5040.01    648   5040.01     14.39     14.62     13.03   McD
5046    4164511    0    1    0       1.4   5046.01    657   5046.01     13.01     13.11     11.78   KP-4
5047    4179201    0    1    0       2.8   5047.01    287   5047.01     14.70     14.96     13.13   McD
5048    4241238    0    1    0       6.3   5048.01    488   5048.01     13.42     13.86     11.20   Keck
5052    4253860    0    1    0   24518.8   5052.01    605   5052.01     12.65     12.78     11.57   Til
5053    4274816    0    0    1       1.0   5053.01    795   5053.01     14.02     14.31     12.50   KP-4
5057    4346339    0    1    0       7.2   5057.01    358   5057.01     12.52     12.84     10.35   Keck,Til
5059    4366923    0    1    0      29.5   5059.01    258   5059.01     13.03     13.20     11.77   Til
5067    4478142    0    1    0       2.5   5067.01    282   5067.01     14.25     14.55     12.61   McD
5068    4484179    0    1    0       1.6   5068.01    290   5068.01     13.09     13.24     11.79   McD
5070    4565943    0    0    1       2.6   5070.01    701   5070.01      9.73      9.75      9.33   Keck,Til
5076    4732015    0    0    2      34.9   5076.02   7200   5076.01     10.15     10.71      7.04   Til
5079    4737848    0    1    0       1.5   5079.01    584   5079.01     13.23     13.46     11.86   Til
5080    4740375    0    0    1       2.8   5080.01    241   5080.01     14.82     15.06     13.42   KP-4
5081    4741777    0    0    1       1.7   5081.01    391   5081.01     14.35     14.66     12.58   McD
5084    4760478    1    0    0       5.4   5084.01    253   5084.01     15.76     16.10     13.92   Keck
5085    4761427    0    1    0       2.8   5085.01    248   5085.01     15.94     16.25     14.19   Keck
5086    4769799    0    0    1     121.0   5086.01    937   5086.01     10.95     11.36      8.91   Til
5087    4770798    0    1    0       1.5   5087.01    234   5087.01     12.52     12.81     10.92   KP-4,McD
5092    4833409    0    1    0       2.4   5092.01    354   5092.01     13.89     14.04     12.58   McD
5093    4840327    0    1    0      26.1   5093.01    666   5093.01     12.69     12.86     11.22   Til
5098    4912650    0    1    0       1.6   5098.01    354   5098.01     14.85     15.21     13.00   KP-4
5099    4914221    0    1    0       1.5   5099.01    440   5099.01     12.71     12.95     11.14   Til
5101    4915582    0    1    0       1.6   5101.01    331   5101.01     13.03     13.26     11.69   McD
5102    4917357    0    0    1       2.0   5102.01    305   5102.01     15.11     15.37     13.27   KP-4
5107    4940376    0    1    0      16.7   5107.01    698   5107.01     13.74     14.17     11.39   Keck
5109    4946581    0    1    0       0.8   5109.01    578   5109.01     14.09     14.34     12.51   McD
5110    4953262    0    1    0       8.1   5110.01    709   5110.01     11.65     11.98      9.40   Til
5119    5036052    0    1    0      20.0   5119.01    741   5119.01     12.64     13.07     10.35   Keck,Til
5121    5039053    0    1    0       2.1   5121.01    340   5121.01     12.62     12.88     11.16   Til
5123    5091808    0    0    1       1.0   5123.01    265   5123.01     14.24     14.55     12.63   McD
5124    5094412    0    1    0    6933.5   5124.01    239   5124.01     15.77     16.10     13.97   Keck
5126    5110453    0    1    0      13.7   5126.01    463   5126.01     13.64     14.06     11.32   Til
5129    5131276    0    1    0     115.8   5129.01  14225   5129.01     11.60     13.18      6.78   Til
5132    5179609    0    1    0      73.5   5132.01   1007   5132.01     12.78     13.11     10.43   Til
5135    5184144    0    1    0       2.0   5135.01    217   5135.01     15.58     15.84     13.60   KP-4,Keck
5136    5192660    0    0    1       1.6   5136.01    456   5136.01     12.37     12.52     10.92   Til
5155    5374838    0    1    0       6.4   5155.01    313   5155.01     15.47     15.79     13.85   Keck
5156    5390913    0    1    0      30.9   5156.01   1996   5156.01     12.07     12.34     10.60   Til
5158    5394585    0    1    0       4.4   5158.01    578   5158.01     11.87     12.04     10.69   Til
5159    5397106    0    0    1       3.1   5159.01    261   5159.01     14.95     15.20     13.33   KP-4,Keck
5164    5436455    0    1    0       1.2   5164.01    344   5164.01     12.49     12.62     11.23   KP-4
5166    5440435    0    0    1       1.7   5166.01    537   5166.01     12.88     13.09     11.50   Til
5176    5529385    0    1    0       1.3   5176.01    292   5176.01     13.37     13.61     11.73   KP-4,McD
5178    5551240    1    0    0       1.2   5178.01   1339   5178.01     14.27     14.43     12.97   McD
5179    5563057    0    0    1       0.9   5179.01   2809   5179.01     12.52     12.59     11.55   Til
5185    5623137    0    0    1       1.5   5185.01    266   5185.01     14.44     14.69     12.80   McD
5186    5623839    0    0    1       1.3   5186.01    459   5186.01     13.46     13.69     12.10   KP-4,McD
5191    5685113    0    0    1       0.8   5191.01    419   5191.01     14.62     14.90     12.62   McD
5192    5697395    0    1    0       0.9   5192.01    367   5192.01     14.87     15.22     12.68   KP-4
5193    5698524    0    0    1       1.4   5193.01    353   5193.01     13.06     13.17     11.76   Til
5194    5709014    0    0    1       1.4   5194.01    296   5194.01     13.69     13.85     12.32   McD
5196    5734702    0    1    0       2.4   5196.01    297   5196.01     12.36     12.44     11.20   Til
5197    5779606    0    0    1       1.5   5197.01    394   5197.01     13.85     14.18     12.44   McD
5198    5780194    0    0    1       2.2   5198.01    299   5198.01     15.68     15.95     13.88   KP-4,Keck
5201    5791713    0    0    1       2.7   5201.01    239   5201.01     15.19     15.40     13.66   KP-4
5202    5793275    0    1    0       1.8   5202.01    227   5202.01     14.68     14.84     13.15   McD
5205    5857656    0    1    0       2.9   5205.01    310   5205.01     12.84     12.99     11.47   Til
5207    5859725    0    1    0       0.6   5207.01    651   5207.01     13.05     13.31     11.53   Til
5210    5942112    0    0    1       1.2   5210.01    286   5210.01     15.18     15.57     13.02   KP-4
5211    5946568    0    1    0       0.6   5211.01   1038   5211.01     12.94     13.15     11.27   Til
5212    5949765    0    0    1       1.3   5212.01    314   5212.01     12.25     12.39     11.06   Til
5216    5965629    0    1    0       2.6   5216.01    243   5216.01     15.49     15.74     13.77   KP-4,Keck
5219    5981058    0    1    0       0.9   5219.01    509   5219.01     15.20     15.54     13.25   KP-4
5220    5986270    0    1    0      31.9   5220.01   4592   5220.01     12.22     12.69      9.66   Til
5224    6025174    0    1    0       2.4   5224.01    358   5224.01     14.89     15.01     13.38   McD
5228    6036286    0    1    0       1.0   5228.01     94   5228.01     15.35     16.45     11.94   Keck
5230    6043490    0    1    0       4.4   5230.01    375   5230.01     13.38     13.61     11.36   McD
5232    6047853    0    0    1       1.8   5232.01    261   5232.01     13.71     13.84     12.32   McD
5235    6065010    0    0    1       1.5   5235.01    376   5235.01     12.89     13.01     11.61   Til
5236    6067545    0    1    0       2.0   5236.01    240   5236.01     13.09     13.27     11.72   Keck,Til
5237    6115356    0    1    0       1.8   5237.01    224   5237.01     15.33     15.59     13.64   KP-4
5241    6139220    0    1    0      36.5   5241.01    299   5241.01     15.23     15.45     13.55   Keck
5243    6145939    0    1    0     115.4   5243.01   1106   5243.01     12.37     12.48     11.03   Til
5245    6184894    1    0    0       3.2   5245.01    794   5245.01     13.03     13.33     11.19   Til
5247    6197658    0    1    0       3.2   5247.01    315   5247.01     14.81     15.02     13.30   Keck
5248    6198670    0    1    0       1.4   5248.01    301   5248.01     15.14     15.41     13.38   KP-4
5249    6203955    0    1    0       1.3   5249.01    744   5249.01     14.52     14.72     13.15   McD
5254    6266866    0    1    0       1.2   5254.01    361   5254.01     10.93     11.09      9.39   KP-4,Til
5255    6277594    0    1    0       0.6   5255.01   1350   5255.01     13.16     13.30     11.90   Til
5257    6285906    0    0    1       1.7   5257.01    320   5257.01     15.23     15.53     13.48   KP-4
5259    6289459    0    0    1       1.2   5259.01    546   5259.01     13.80     14.10     12.35   McD
5261    6290467    0    0    1       1.8   5261.01    412   5261.01     15.08     15.26     13.68   KP-4
5263    6342980    0    0    1       2.8   5263.01    362   5263.01     13.83     13.68     11.98   McD
5267    6350031    0    1    0       1.4   5267.01   1261   5267.01     14.33     14.51     12.90   McD
5269    6359929    0    1    0       2.9   5269.01    242   5269.01     15.39     15.64     13.59   Keck
5274    6366559    0    1    0       3.1   5274.01    694   5274.01     12.75     13.09     10.81   Til
5275    6367663    0    1    0       1.1   5275.01   1421   5275.01     14.53     14.76     13.10   McD
5278    6372194    0    1    0       7.6   5278.01    225   5278.01     15.87     16.28     13.94   Keck
5279    6387557    0    1    0       1.5   5279.01    359   5279.01     14.77     15.05     13.08   KP-4
5283    6442735    0    1    0       0.8   5283.01    681   5283.01     14.04     14.26     12.55   KP-4,McD
5284    6443093    0    1    0       6.4   5284.01    245   5284.01     14.57     14.84     12.93   Keck
5290    6517200    0    1    0       2.1   5290.01    225   5290.01     15.67     15.90     14.08   KP-4,Keck
5297    6543192    0    1    0       0.9   5297.01    846   5297.01     14.44     14.69     12.74   McD
5300    6594945    0    1    0       1.4   5300.01    380   5300.01     13.04     13.23     11.73   Til
5309    6635813    0    0    1       2.1   5309.01    327   5309.01     14.94     15.21     13.04   KP-4
5310    6675757    0    1    0       1.0   5310.01    612   5310.01     13.99     14.26     12.32   McD
5321    6721603    0    1    0       2.0   5321.01    404   5321.01     13.79     13.56     11.78   McD
5324    6765563    0    1    0       6.8   5324.01    428   5324.01     13.70     14.09     11.62   Keck
5326    6767337    0    0    1       1.8   5326.01    275   5326.01     12.59     12.73     11.06   Til
5331    6869373    0    1    0       1.1   5331.01    470   5331.01     15.16     15.44     13.27   KP-4
5332    6875342    0    1    0       1.0   5332.01    704   5332.01     14.30     14.53     12.84   McD
5335    6891512    0    1    0     124.3   5335.01   2017   5335.01     11.39     11.56      9.91   Til
5336    6934045    0    1    0       3.0   5336.01    375   5336.01     13.49     13.66     12.23   Til
5340    6952570    0    0    1       1.8   5340.01    393   5340.01     15.16     15.36     13.69   KP-4
5341    7009548    0    1    0       6.6   5341.01    922   5341.01     12.49     12.67     11.24   Til
5344    7018210    0    1    0       3.7   5344.01    370   5344.01     13.73     13.96     12.62   McD
5345    7019580    0    0    1       6.9   5345.01    783   5345.01     11.89     12.22      9.76   Til
5347    7024045    0    0    1       1.0   5347.01    432   5347.01     14.87     15.48     12.18   KP-4
5356    7123580    0    0    1       2.3   5356.01    283   5356.01     14.98     15.16     13.39   KP-4,McD
5357    7123614    0    0    1       1.9   5357.01    244   5357.01     14.03     14.20     12.57   McD
5358    7125794    0    1    0       1.5   5358.01    460   5358.01     12.97     13.13     11.74   Til
5369    7198587    0    1    0      14.6   5369.01    411   5369.01     12.89     13.25     10.68   Til
5372    7205717    0    1    0       1.6   5372.01    337   5372.01     14.01     14.22     12.32   McD
5373    7206422    0    1    0       5.0   5373.01    790   5373.01     11.51     11.86      9.33   Til
5375    7213311    0    1    0       6.1   5375.01    423   5375.01     13.86     14.24     11.60   Keck
5376    7255910    0    0    1       1.7   5376.01    322   5376.01     13.72     13.91     12.35   Til
5379    7282470    0    1    0       7.6   5379.01    401   5379.01     12.52     12.88     10.48   Keck,Til
5380    7289139    0    1    0       3.2   5380.01    270   5380.01     15.52     15.74     13.91   Keck
5387    7416016    0    1    0       1.2   5387.01    167   5387.01     14.59     15.29     11.86   KP-4
5393    7458743    0    1    0      18.9   5393.01    579   5393.01     13.59     14.11     11.09   Keck
5398    7539277    0    1    0       2.1   5398.01    206   5398.01     14.47     14.70     12.79   McD
5405    7619667    0    0    1       1.1   5405.01    314   5405.01     14.12     14.38     12.22   McD
5406    7625138    0    1    0       0.8   5406.01   1479   5406.01     11.33     11.40     10.06   KP-4
5408    7631138    0    1    0       3.2   5408.01    283   5408.01     14.03     14.35     12.12   McD
5410    7662502    0    1    0       1.1   5410.01    701   5410.01     13.66     13.71     12.16   McD
5411    7672215    0    1    0       1.5   5411.01   1279   5411.01     13.34     13.40     12.34   Til
5413    7690782    0    1    0       2.0   5413.01    236   5413.01     14.10     14.40     12.38   McD
5422    7757620    0    0    1       1.8   5422.01    274   5422.01     13.58     13.75     12.18   McD
5423    7762153    0    1    0       2.6   5423.01    266   5423.01     15.20     15.45     13.42   Keck
5426    7770901    0    1    0       1.7   5426.01    435   5426.01     13.70     13.92     12.10   McD
5433    7829836    0    1    0       2.8   5433.01    326   5433.01     14.57     14.80     13.11   McD
5436    7837526    0    1    0      59.7   5436.01    743   5436.01     12.80     13.01     11.41   Til
5447    7935997    1    0    1       0.8   5447.02   1157   5447.02     12.75     12.87     11.22   Til
5451    7950158    0    1    0       4.4   5451.01    319   5451.01     13.16     13.51     11.15   McD
5454    7978202    1    0    0       2.6   5454.01    182   5454.01     14.15     14.64     11.80   McD
5459    8009811    0    1    0       2.1   5459.01    629   5459.01     11.47     11.62     10.14   KP-4,Til
5461    8016650    0    1    0      17.9   5461.01    795   5461.01     13.47     13.88     11.06   Keck
5465    8036863    0    0    1       1.1   5465.01    227   5465.01     13.88     14.21     12.11   McD
5472    8076215    0    1    0       5.3   5472.01    630   5472.01     12.60     12.87     10.73   Til
5476    8105719    0    1    0       2.2   5476.01    344   5476.01     15.56     15.86     13.81   KP-4
5484    8192427    0    0    1       5.2   5484.01    525   5484.01     11.78     12.00     10.36   Til
5486    8197406    0    1    0       8.2   5486.01   1672   5486.01     12.57     12.70     11.46   Til
5490    8234889    0    0    1       2.2   5490.01    336   5490.01     15.50     15.74     13.68   KP-4
5493    8242350    0    1    0      53.7   5493.01   1260   5493.01     12.59     12.73     11.35   Til
5497    8279146    0    1    0       1.0   5497.01    592   5497.01     10.93     11.08      9.90   KP-4
5498    8288404    0    0    1      46.1   5498.01    250   5498.01     12.65     12.81     11.37   Til
5499    8294683    0    1    0       1.2   5499.01    279   5499.01     15.44     15.90     13.26   KP-4
5500    8295087    0    1    0       1.6   5500.01    531   5500.01     13.67     13.67     12.11   McD
5506    8352009    0    1    0       1.6   5506.01    230   5506.01     14.15     14.34     12.75   KP-4,McD
5511    8395870    0    1    0       1.7   5511.01    590   5511.01     12.40     12.63     10.81   Til
5514    8415353    0    1    0       2.6   5514.01    551   5514.01     13.85     13.93     12.47   McD
5528    8507586    0    1    0       2.0   5528.01    309   5528.01     15.17     15.43     13.47   KP-4
5529    8509781    0    1    0      39.5   5529.01    529   5529.01     11.70     11.89     10.32   Til
5530    8510197    0    0    1       2.2   5530.01    289   5530.01     12.91     13.06     11.65   Til
5533    8525286    0    1    0       4.1   5533.01    606   5533.01     13.43     13.52     12.40   McD
5541    8548454    0    1    0       2.0   5541.01    250   5541.01     14.70     14.93     13.16   McD
5545    8570210    0    1    0       1.1   5545.01    206   5545.01     13.61     13.84     12.03   McD
5546    8571421    0    1    0       3.0   5546.01    258   5546.01     14.85     15.04     13.49   KP-4,Keck
5552    8644545    0    1    0       3.8   5552.01    349   5552.01     13.34     13.65     11.52   McD
5554    8652997    0    1    0       1.0   5554.01    312   5554.01     11.19     11.36      9.82   KP-4,McD
5556    8656535    0    1    0       1.9   5556.01    210   5556.01     13.41     13.24     11.35   McD
5564    8718273    0    1    0     596.2   5564.01   3521   5564.01     10.56     11.00      8.02   Til
5565    8737343    0    0    1       1.9   5565.01    315   5565.01     12.01     12.30     10.57   Til
5566    8741367    0    1    0       3.2   5566.01   3183   5566.01     12.55     12.61     11.29   Til
5567    8742270    0    1    0      46.0   5567.01    244   5567.01     14.86     15.18     13.14   Keck
5568    8745553    1    0    0       1.1   5568.01    336   5568.01     13.44     13.55     12.11   McD
5570    8747910    0    1    0       2.3   5570.01    196   5570.01     14.79     14.99     13.03   McD
5572    8807988    0    1    0       0.8   5572.01    533   5572.01     13.60     13.87     11.71   McD
5574    8814872    0    1    0       2.5   5574.01    158   5574.01     15.85     16.47     13.07   Keck
5577    8841297    0    1    0       2.9   5577.01    305   5577.01     13.50     13.74     11.95   McD
5578    8868481    0    1    0       3.0   5578.01    376   5578.01     11.08     11.19      9.52   Til
5585    8937555    0    1    0       3.5   5585.01    496   5585.01     12.40     12.70     10.35   Til
5591    8959240    0    1    0       4.0   5591.01    345   5591.01     13.56     13.88     11.36   McD
5592    8971044    0    1    0       2.3   5592.01    242   5592.01     15.05     15.24     13.52   Keck
5597    9011877    0    1    0       1.1   5597.01    903   5597.01     13.73     14.05     11.76   McD
5601    9024568    0    0    1       1.3   5601.01    305   5601.01     14.15     14.48     12.28   McD
5602    9026007    0    1    0       2.6   5602.01    249   5602.01     14.62     14.84     13.18   McD
5603    9026248    0    1    0       6.8   5603.01    393   5603.01     12.47     12.82     10.39   Til
5604    9044060    0    1    0       2.5   5604.01    321   5604.01     12.95     13.12     11.59   McD,Til
5608    9073549    0    1    0       2.1   5608.01    437   5608.01     15.21     15.42     13.71   KP-4
5612    9087853    0    1    0       2.6   5612.01    223   5612.01     15.87     16.21     13.97   Keck
5613    9097470    0    1    0       2.4   5613.01    251   5613.01     15.61     15.87     13.78   Keck
5622    9141355    1    0    0       3.3   5622.01    202   5622.01     15.70     16.01     13.90   Keck
5623    9142225    0    1    0       2.0   5623.01    249   5623.01     14.49     14.67     13.15   McD
5625    9147012    0    1    0       3.2   5625.01    306   5625.01     16.02     16.38     13.88   Keck
5626    9147029    0    1    0       6.6   5626.01    293   5626.01     15.31     15.52     13.94   Keck
5629    9157523    0    1    0       1.9   5629.01    407   5629.01     12.53     12.75     11.12   Til
5632    9166700    0    1    0       4.4   5632.01    433   5632.01     11.15     11.25     10.03   Til
5633    9173014    0    1    0       4.3   5633.01    616   5633.01     11.14     11.34      9.90   Til
5638    9209981    0    1    0       1.6   5638.01    321   5638.01     14.74     15.09     13.39   KP-4
5640    9214176    0    1    0       9.6   5640.01    493   5640.01     12.04     12.28      9.98   Til
5642    9217583    0    1    0       2.6   5642.01    405   5642.01     12.40     12.49     11.22   Til
5645    9229807    0    1    0       2.4   5645.01    200   5645.01     15.93     16.16     14.22   Keck
5649    9274092    0    1    0       2.3   5649.01    187   5649.01     15.22     15.53     13.19   KP-4
5652    9292100    0    1    0       1.4   5652.01    302   5652.01     14.97     15.43     12.72   KP-4
5653    9300066    0    1    0       2.0   5653.01    232   5653.01     15.55     15.98     13.16   KP-4
5656    9330740    0    1    0       1.7   5656.01    425   5656.01     12.69     12.88     11.21   Til
5657    9334027    0    1    0       2.0   5657.01    293   5657.01     14.40     14.67     12.83   McD
5663    9391817    0    1    0       1.2   5663.01    366   5663.01     13.06     13.21     11.79   Til
5665    9394953    0    1    0       1.3   5665.01    523   5665.01     11.48     11.63      9.98   Til
5666    9397862    0    1    0       1.3   5666.01    332   5666.01     13.87     14.10     12.46   McD
5671    9417931    0    1    0       1.7   5671.01    356   5671.01     13.57     13.74     11.98   McD
5677    9456887    0    1    0       0.8   5677.01    564   5677.01     14.90     15.12     13.16   KP-4
5680    9466486    0    1    0       3.0   5680.01    300   5680.01     13.26     13.50     11.37   McD
5684    9475697    0    1    0      24.3   5684.01    675   5684.01     11.13     11.45      8.86   Til
5689    9534832    0    1    0       2.8   5689.01    295   5689.01     15.98     16.43     13.45   Keck
5692    9575728    0    1    0       0.5   5692.01    723   5692.01     14.14     14.90     11.18   McD
5694    9579606    0    1    0       1.3   5694.01    337   5694.01     14.30     14.61     12.57   McD
5702    9659022    0    1    0       2.6   5702.01    241   5702.01     15.46     15.66     13.94   KP-4,Keck
5704    9674789    0    1    0       1.1   5704.01    313   5704.01     13.42     13.71     11.41   McD
5706    9715631    1    0    0       3.2   5706.01    248   5706.01     15.81     16.11     14.23   Keck
5708    9724993    0    1    0      31.9   5708.01   1245   5708.01     12.52     12.79     10.90   Til
5713    9780149    0    1    0      51.0   5713.01   1547   5713.01     12.29     12.74     10.95   Til
5736    9935983    0    1    0       1.3   5736.01    314   5736.01     13.76     14.03     12.21   McD
5737    9941136    0    1    0       1.3   5737.01    254   5737.01     13.77     14.05     12.26   McD
5740    9942658    0    1    0       1.0   5740.01    674   5740.01     14.82     15.03     13.35   KP-4
5744    9957668    0    1    0      57.5   5744.01    669   5744.01     12.51     12.73     11.20   Til
5747    9968924    0    1    0       2.9   5747.01    342   5747.01     13.81     13.52     12.12   McD
5748    9993683    0    1    0       1.2   5748.01    519   5748.01     14.49     14.85     12.60   McD
5749    9994381    0    1    0       2.3   5749.01    204   5749.01     15.40     15.77     13.17   Keck
5758   10027861    0    1    0       2.7   5758.01    317   5758.01     15.14     15.56     13.16   KP-4
5761   10083325    0    1    0       0.9   5761.01   1122   5761.01     13.42     13.64     11.92   McD
5769   10146103    0    1    0       0.7   5769.01    799   5769.01     14.50     14.74     12.82   McD
5772   10186761    0    1    0       1.3   5772.01    447   5772.01     13.82     13.99     12.26   McD
5774   10191056    0    1    0     105.5   5774.01   2529   5774.01     10.81     11.15      9.67   Til
5776   10199984    0    1    0       4.6   5776.01    458   5776.01     13.18     13.47     11.22   Til
5782   10272858    0    1    0       6.7   5782.01    354   5782.01     11.37     11.62      9.38   Keck,Til
5785   10319834    0    1    0       1.3   5785.01    462   5785.01     14.94     15.19     13.44   KP-4
5787   10339000    0    1    0       1.2   5787.01    480   5787.01     14.33     14.53     12.98   McD
5788   10356840    0    0    1       1.6   5788.01    283   5788.01     14.96     14.77     13.07   McD
5790   10394802    0    1    0       3.3   5790.01    252   5790.01     15.52     15.90     13.31   Keck
5792   10416390    0    1    0       9.7   5792.01    231   5792.01     15.70     16.14     12.55   Keck
5796   10470779    0    1    0       2.3   5796.01    239   5796.01     14.71     14.96     13.20   McD
5797   10480952    0    1    0     138.6   5797.01   2221   5797.01     12.22     12.21     10.84   Til
5798   10487228    0    1    0       2.0   5798.01    212   5798.01     15.71     16.10     13.64   Keck
5799   10519727    0    1    0       2.8   5799.01    393   5799.01     13.61     13.82     11.85   McD
5801   10535708    0    1    1       2.0   5801.01    314   5801.01     15.61     15.93     13.96   KP-4
5805   10552151    0    0    1       1.8   5805.01    174   5805.01     14.52     14.88     12.50   McD
5806   10552263    0    1    0       1.3   5806.01    272   5806.01     12.35     12.58     10.89   KP-4,Til
5807   10554421    0    1    0       2.8   5807.01    326   5807.01     14.47     14.67     12.92   McD
5810   10581308    0    1    0       2.2   5810.01    278   5810.01     13.77     14.03     11.98   KP-4,McD
5812   10601163    0    1    0       1.5   5812.01   1443   5812.01     14.12     14.39     12.47   McD
5815   10618044    0    1    0       3.5   5815.01    379   5815.01     13.74     14.18     11.70   McD
5816   10656842    0    1    0      14.0   5816.01    878   5816.01     12.59     12.93     10.26   Til
5817   10658177    0    1    0       1.4   5817.01    475   5817.01     13.34     13.48     12.05   Til
5819   10663976    0    1    0       1.2   5819.01    212   5819.01     14.18     14.44     12.40   KP-4,McD
5822   10685764    0    1    0       1.7   5822.01    842   5822.01     12.31     12.69     10.11   Til
5825   10737437    0    1    0       2.0   5825.01    363   5825.01     13.93     14.20     12.25   McD
5827   10777591    1    0    0       0.8   5827.01   1093   5827.01     13.33     13.52     11.78   McD
5829   10802364    0    1    0       2.0   5829.01    196   5829.01     14.86     15.10     13.17   KP-4
5833   10850327    0    1    0       3.3   5833.01    260   5833.01     13.01     13.17     11.67   Til
5835   10858504    0    1    0       2.4   5835.01    249   5835.01     15.09     15.31     13.64   KP-4
5837   10878117    0    1    0       3.4   5837.01    271   5837.01     15.26     15.51     13.74   Keck
5839   10879899    0    1    0       2.3   5839.01    413   5839.01     12.43     12.57     11.16   Til
5840   10905641    0    0    1       1.4   5840.01    249   5840.01     13.46     13.58     12.02   Til
5849   10989620    0    1    0       1.1   5849.01    639   5849.01     14.49     14.80     12.81   McD
5850   10991389    0    1    0       3.7   5850.01    274   5850.01     14.90     15.13     13.30   Keck
5852   11021266    0    1    0       3.2   5852.01    304   5852.01     15.58     15.78     13.97   Keck
5854   11026582    0    1    0       2.9   5854.01    302   5854.01     14.47     14.64     13.09   McD
5855   11036168    0    1    0       3.3   5855.01    284   5855.01     15.14     15.33     13.53   KP-4,Keck
5856   11037818    1    0    0       1.7   5856.01    281   5856.01     14.76     14.98     13.14   McD
5861   11073238    0    0    1       1.6   5861.01    256   5861.01     13.75     14.11     12.39   McD
5863   11080702    0    1    0       0.9   5863.01    825   5863.01     14.22     14.43     12.50   McD
5868   11098704    0    1    0       1.9   5868.01    863   5868.01     13.79     13.93     12.34   McD
5869   11100170    0    1    0       2.4   5869.01    267   5869.01     15.75     16.19     13.21   Keck
5874   11152511    0    0    1       2.2   5874.01    289   5874.01     13.62     13.88     11.77   McD
5877   11183752    0    1    0       2.9   5877.01    289   5877.01     15.57     15.84     13.96   KP-4,Keck
5884   11338918    0    0    1       1.5   5884.01    185   5884.01     13.71     14.04     11.77   McD
5885   11340218    0    1    0       1.9   5885.01    364   5885.01     14.89     15.12     13.22   KP-4
5887   11341314    0    0    1       0.8   5887.01    894   5887.01     12.79     12.95     11.51   Til
5888   11348610    0    1    0       1.8   5888.01    273   5888.01     15.49     15.79     13.73   KP-4,Keck
5889   11351454    0    0    1       2.4   5889.01    280   5889.01     15.43     15.64     13.93   KP-4
5892   11393248    0    1    0       1.4   5892.01    484   5892.01     15.34     15.60     13.64   KP-4
5899   11446961    0    1    0       1.3   5899.01    450   5899.01     13.90     14.24     12.15   McD
5900   11453930    0    0    2       1.5   5900.02    354   5900.01     13.13     13.26     11.94   Keck
5901   11456256    0    1    0       1.1   5901.01    586   5901.01     12.33     12.45     11.07   Til
5902   11457664    0    1    0       1.3   5902.01    321   5902.01     14.40     14.58     12.79   McD
5904   11465869    0    0    1       0.7   5904.01    219   5904.01     11.70     11.94      9.95   KP-4,Til
5906   11506938    0    1    0     202.1   5906.01    822   5906.01     11.61     11.69     10.44   Til
5911   11559493    0    1    0       3.0   5911.01    283   5911.01     15.39     15.63     13.96   KP-4
5918   11601633    0    1    0       1.5   5918.01    353   5918.01     14.26     14.59     12.41   McD
5919   11601972    0    1    0       2.7   5919.01    351   5919.01     13.51     13.53     12.08   Til
5920   11603298    0    0    1       1.9   5920.01    265   5920.01     13.73     13.89     12.55   Til
5924   11616434    0    1    0       2.5   5924.01    219   5924.01     15.79     16.17     13.56   Keck
5925   11651240    0    1    0       2.0   5925.01    503   5925.01     12.98     13.20     11.17   Til
5927   11654039    0    0    1       1.3   5927.01    245   5927.01     13.30     13.47     11.80   Til
5928   11674709    0    0    1      12.8   5928.01   1617   5928.01     11.96     12.46      9.43   Til
5929   11716643    0    1    0       5.2   5929.01    223   5929.01     14.69     14.95     13.09   Keck
5932   11803074    0    1    0       3.7   5932.01    233   5932.01     15.89     16.10     14.07   Keck
5935   11818566    0    1    0       2.5   5935.01    184   5935.01     15.69     16.13     13.57   KP-4
5938   11860294    0    1    0       1.7   5938.01    257   5938.01     12.81     12.95     11.44   Til
5939   11868941    0    1    0       1.5   5939.01    449   5939.01     13.72     13.91     12.48   McD
5941   11910670    0    1    0      60.5   5941.01    465   5941.01     13.78     14.11     12.03   McD
5943   11923213    0    1    0       1.4   5943.01    668   5943.01     14.17     14.35     12.78   McD
5948   12007270    0    1    0       1.2   5948.01    222   5948.01     13.84     14.07     12.28   McD
5949   12009917    0    1    0       1.9   5949.01    249   5949.01     13.30     13.45     11.82   Keck,Til
5950   12020376    0    1    0       1.0   5950.01    314   5950.01     13.72     13.93     11.87   KP-4,McD
5952   12071775    0    1    0       2.2   5952.01    346   5952.01     15.02     15.33     13.36   KP-4
5953   12102775    0    1    0       4.0   5953.01    219   5953.01     15.48     15.91     13.51   Keck
5954   12105086    0    1    0       0.9   5954.01    421   5954.01     13.14     13.40     11.65   Til
5959   12168895    0    1    0       1.7   5959.01    284   5959.01     14.49     14.68     13.00   McD
5960   12170767    0    1    0       1.6   5960.01    687   5960.01     13.32     13.60     11.58   McD
5964   12300524    0    1    0       0.9   5964.01    591   5964.01     13.19     13.34     11.75   Til
5966   12350136    0    1    0       2.4   5966.01    148   5966.01     14.63     15.25     11.85   Keck
5968   12402588    0    1    0       2.3   5968.01    600   5968.01     11.37     11.68     10.20   Til
5971   12418418    0    1    0       1.1   5971.01    149   5971.01     13.77     14.27     11.44   McD
5974   12554212    0    1    0       0.5   5974.01    761   5974.01     13.44     13.89     11.20   McD
6047    7914906    0    1    0      92.6   6047.01   1635   6047.01     11.96     12.07     10.93   Til
6066    9221398    0    0    1      29.5   6066.01   1015   6066.01     12.14     12.44     10.95   Til
6093    2019477    0    0    2       0.7   6093.01    556   6093.02     13.33     13.63     11.67   McD
6100    3229028    0    0    2       0.9   6100.01    459   6100.02     13.04     13.20     11.66   Til
6101    3230787    0    1    0      61.6   6101.01    711   6101.01     12.55     12.78     11.10   Til
6102    3545840    0    1    0       1.7   6102.01    665   6102.01     10.91     10.98      9.83   Keck,Til
6103    3634051    0    2    0       2.0   6103.02    270   6103.01     13.44     13.62     11.95   McD
6108    4139254    0    1    0       1.1   6108.01    225   6108.01     12.12     12.40     10.48   Til
6109    4144236    0    1    1     163.6   6109.01   1112   6109.01     11.86     12.01     10.62   Til
6111    4255944    0    1    0       3.6   6111.01    521   6111.01     12.91     13.26     12.04   Til
6112    4285087    0    1    0      91.8   6112.01   1812   6112.01     12.78     13.03     11.34   Til
6114    4459068    0    0    1      27.1   6114.01   1317   6114.01     11.46     11.41     11.06   Til
6115    4464394    0    1    0       2.5   6115.01    451   6115.01     13.50     13.67     12.20   McD
6118    4739229    0    1    1       1.2   6118.02   1610   6118.02     12.77     12.87     11.81   Til
6120    4742420    0    2    0       1.7   6120.02    323   6120.02     15.42     15.67     13.62   KP-4
6124    5034333    0    0    1      90.1   6124.01   1872   6124.01     11.52     11.55     10.98   Til
6134    5738698    0    0    1      81.0   6134.01   1670   6134.01     11.94     12.03     10.75   Til
6137    5816144    0    2    0       1.2   6137.02    839   6137.01     14.19     14.47     12.71   McD
6141    6032730    0    1    0     860.3   6141.01    787   6141.01      8.65      8.67      7.95   Keck,Til
6150    6946681    0    1    0       4.5   6150.01    997   6150.01     12.18     12.24     11.44   Til
6151    6946708    0    1    0       1.4   6151.01    211   6151.01     14.40     14.69     12.78   McD
6164    7835312    0    1    1       1.3   6164.01    564   6164.01     15.33     15.63     13.61   KP-4
6165    7838906    0    1    1     116.9   6165.02   2217   6165.02     11.93     11.92      8.16   Til
6172    8163784    0    1    0       1.2   6172.01    496   6172.01     14.46     14.70     12.65   McD
6175    8197761    0    1    0    7648.0   6175.01   1332   6175.01     10.66     10.83      9.77   Til
6176    8223568    0    1    1       1.5   6176.01    441   6176.01     11.54     11.70     10.55   Til
6180    8494783    0    1    1       2.3   6180.01   1034   6180.01     12.04     12.13     11.07   Til
6182    8590149    0    2    0       1.4   6182.02    512   6182.02     15.10     15.44     13.08   KP-4
6183    8590780    0    1    0     108.7   6183.01   1481   6183.01     13.25     13.39     11.75   Til
6186    8653134    1    0    0       1.7   6186.01    796   6186.01     13.12     14.20     11.64   McD
6191    9093086    0    2    0       1.2   6191.01    845   6191.02     14.75     14.92     13.30   McD
6194    9145861    0    1    1       9.2   6194.01   1050   6194.01     12.06     12.42      9.76   Til
6202    9389245    0    1    0       1.1   6202.01    620   6202.01     11.54     11.73     10.11   Til
6210    9727765    0    1    0       1.9   6210.01    641   6210.01     13.17     13.36     11.86   Til
6216   10198662    0    1    1       2.8   6216.02    714   6216.02     12.65     11.98     10.97   Til
6219   10228942    0    1    0     105.4   6219.01    999   6219.01     13.08     13.21     11.75   Til
6224   10414727    0    1    1       2.6   6224.01    623   6224.01     12.96     13.01     11.94   Til
6238   11341164    0    1    0       4.2   6238.01    540   6238.01     12.37     12.36     11.28   Til
6239   11462969    0    1    1       1.8   6239.01    236   6239.01     13.89     14.15     12.37   McD
6242   11656928    0    3    0       1.3   6242.03    412   6242.01     12.91     13.03     11.81   Til
6243   11673686    0    0    1      32.3   6243.01   1565   6243.01     11.69     11.84     10.33   Til
6245   11775507    0    1    1       1.8   6245.02    475   6245.02     12.43     12.17     10.77   Til
6246   11856178    0    1    0       1.5   6246.01    900   6246.01     11.77     11.91     10.46   Til
6254    1433531    0    0    1       3.3   6254.01    325   6254.01     13.24     13.47     11.72   Til
6258    2013883    0    1    0       0.3   6258.01   2041   6258.01     11.22     11.33      9.91   Til
6259    2161949    0    2    0       1.2   6259.01    986   6259.02     14.60     14.93     12.81   McD
6263    2301068    0    1    0       3.6   6263.01   1550   6263.01     12.77     13.06     10.79   Til
6291    2716979    0    1    0       1.0   6291.01    999   6291.01     13.30     13.53     11.83   McD
6293    2834463    0    1    0       1.2   6293.01   1125   6293.01     14.20     14.37     12.79   McD
6299    2970670    0    1    0       0.7   6299.01   1696   6299.01     13.85     14.08     12.22   McD
6311    3230227    0    1    0     121.6   6311.01   1846   6311.01      9.00      9.06      8.53   Til
6315    3246867    0    1    0       0.7   6315.01    782   6315.01     14.44     14.91     12.23   McD
6320    3324069    0    1    0       2.4   6320.01   1045   6320.01     13.12     13.56     10.94   McD
6329    3346543    0    1    0       1.0   6329.01    858   6329.01     14.02     14.23     12.62   McD
6338    3542573    0    1    0      91.8   6338.01   1557   6338.01     12.16     12.32     10.66   Til
6342    3547178    0    1    0       0.8   6342.01   1115   6342.01     12.42     12.53     11.14   Til
6355    3748855    0    2    0       0.9   6355.01    940   6355.02     14.70     14.95     13.12   McD
6361    3831523    0    0    1       1.5   6361.01   2550   6361.01     11.27     11.57     10.41   Til
6372    3936061    0    1    0       1.1   6372.01    419   6372.01     14.60     14.80     12.93   McD
6375    3972432    0    1    0       0.9   6375.01   1217   6375.01     14.56     14.85     12.97   McD
6378    4042088    0    0    1       1.0   6378.01   1552   6378.01     13.43     13.65     12.15   McD
6384    4076061    0    1    0       2.8   6384.01    203   6384.01     15.99     16.31     14.22   Keck
6391    4160669    0    1    0       7.9   6391.01    454   6391.01     11.30     13.74      6.84   McD
6398    4269252    0    1    0      23.9   6398.01   2309   6398.01     10.59     11.03      8.04   Til
6401    4282390    0    1    0       9.0   6401.01   1900   6401.01     13.75     13.87     12.44   McD
6408    4372410    0    0    1       3.3   6408.01   4978   6408.01     11.46     11.44     10.71   Til
6425    4567118    0    1    0       1.5   6425.01    231   6425.01     14.16     14.39     12.63   Keck
6438    4729553    0    0    1      92.4   6438.01   2346   6438.01     12.22     12.35     11.14   Til
6447    4758350    0    1    1       2.3   6447.02    568   6447.02     12.96     13.12     11.80   Til
6450    4764969    0    1    0       0.8   6450.01   2699   6450.01     12.36     12.55     11.13   Til
6454    4830859    0    1    0       1.3   6454.01    667   6454.01     15.00     15.20     13.44   KP-4
6460    4851217    0    1    0      98.2   6460.01   1969   6460.01     11.11     11.30     10.26   Til
6469    4912589    0    1    0      74.1   6469.01    660   6469.01     12.87     13.02     11.30   Til
6475    4939265    0    1    0       0.8   6475.01    503   6475.01     13.73     14.54     10.64   McD
6483    4950557    0    1    0      66.2   6483.01    706   6483.01     12.53     12.70     11.22   Til
6489    5021432    0    1    0       1.0   6489.01    822   6489.01     13.70     13.96     12.02   McD
6497    5025234    0    0    1       1.3   6497.01   1786   6497.01     13.34     13.54     12.08   McD
6499    5026187    0    0    1       1.0   6499.01   1531   6499.01     13.39     13.74     12.18   McD
6503    5036530    0    0    2       0.7   6503.01   1724   6503.01     13.91     14.14     12.60   McD
6505    5038469    0    0    1       3.9   6505.01   3671   6505.01     12.10     12.16     11.52   Til
6507    5042785    0    0    1     806.2   6507.01   2895   6507.01     11.48     11.62     10.55   Til
6514    5091075    0    0    1       1.3   6514.01   3507   6514.01     11.86     11.99     10.87   Til
6519    5097278    0    0    1       3.7   6519.01   3191   6519.01     11.40     11.44     10.53   Til
6521    5111801    0    0    1       0.6   6521.01   2983   6521.01      9.81      9.91      8.74   Til
6527    5119143    0    0    1       2.9   6527.01   3102   6527.01     12.33     12.38     11.03   Til
6533    5172274    0    1    0       1.5   6533.01   1411   6533.01     12.62     12.70     11.70   Til
6534    5174492    0    1    0      10.8   6534.01   3931   6534.01     12.05     12.05     11.52   Til
6538    5193439    0    1    0       1.5   6538.01    385   6538.01     14.52     14.72     13.02   McD
6539    5196851    0    0    1       2.0   6539.01   3204   6539.01     12.51     12.60     11.54   Til
6542    5215508    0    1    0       0.8   6542.01   2951   6542.01     11.27     11.34     10.07   Til
6557    5295206    0    1    0       1.1   6557.01   1183   6557.01     13.81     14.05     12.46   McD
6560    5301955    0    0    1       0.6   6560.01   1204   6560.01     12.94     13.26     10.52   Til
6563    5308778    0    1    0      57.1   6563.01   1623   6563.01     11.78     12.26      9.42   Til
6567    5347784    0    1    0      99.3   6567.01   1212   6567.01     13.09     13.43     11.43   Til
6570    5380812    0    1    0       3.5   6570.01   1256   6570.01     10.90     10.89      9.93   Til
6578    5444392    0    1    0      69.2   6578.01   2004   6578.01     11.38     11.48      9.93   Til
6598    5552808    0    1    0       4.4   6598.01   1313   6598.01     11.97     12.09     11.02   Til
6600    5564082    0    1    0       0.7   6600.01   1356   6600.01     10.72     10.91      9.37   Til
6602    5598639    0    1    0      41.4   6602.01   1714   6602.01     10.20     10.37      8.22   Til
6604    5616489    0    0    1  200346.0   6604.01    774   6604.01     12.96     13.34     10.71   Til
6605    5617510    0    1    0       2.4   6605.01    767   6605.01     11.32     11.37     10.05   Til
6630    5809372    0    1    0    6611.2   6630.01    715   6630.01     12.95     13.08     11.73   Til
6631    5860347    0    1    0       0.8   6631.01   1502   6631.01     13.27     13.67     11.48   McD
6648    6035335    0    1    0       1.2   6648.01   2745   6648.01     11.86     11.93     10.93   Til
6649    6041511    0    0    1       3.1   6649.01   2870   6649.01     13.57     13.81     12.52   McD
6653    6045093    0    1    0       1.2   6653.01    526   6653.01     14.93     15.14     13.15   KP-4
6656    6048255    0    1    0       1.7   6656.01   3398   6656.01     13.86     13.87     12.71   McD
6657    6057750    0    0    1       0.9   6657.01   2088   6657.01     13.70     13.73     12.56   McD
6668    6146838    0    1    0      46.8   6668.01    527   6668.01     13.18     13.45     11.54   Til
6670    6152521    0    0    1       1.2   6670.01   2499   6670.01     12.67     12.79     11.48   Til
6676    6209225    0    1    0       1.8   6676.01    266   6676.01     13.99     14.20     12.78   Keck,McD
6680    6265961    0    1    0       0.9   6680.01   1133   6680.01     13.69     13.96     12.13   McD
6686    6292732    0    1    0       0.7   6686.01   1890   6686.01     13.91     14.18     12.35   McD
6733    6584278    0    1    0       0.7   6733.01   1984   6733.01     13.90     14.04     12.56   McD
6734    6590726    0    1    0       2.1   6734.01    214   6734.01     15.48     15.74     13.59   KP-4,Keck
6744    6610433    0    0    1       4.1   6744.01   3296   6744.01     10.21     10.21      9.60   Til
6745    6614748    0    1    0       2.8   6745.01    314   6745.01     15.23     15.45     13.95   Keck
6750    6664842    0    1    0       0.9   6750.01   1087   6750.01     14.43     14.71     12.90   McD
6751    6665064    0    1    1       2.8   6751.01    707   6751.01     15.18     15.47     13.44   KP-4
6753    6670742    0    1    0      13.1   6753.01    984   6753.01      9.28      9.46      8.59   Til
6759    6697976    0    1    0       2.6   6759.01    249   6759.01     14.94     15.21     13.15   Keck
6762    6715997    0    1    0       1.0   6762.01    758   6762.01     14.45     14.70     12.75   McD
6763    6763884    0    1    0       0.5   6763.01   1326   6763.01     12.16     12.29     10.68   Til
6768    6781047    0    0    1       0.9   6768.01   1245   6768.01     12.48     12.41     10.88   Til
6781    6864706    0    1    0       0.9   6781.01    622   6781.01     14.95     15.25     12.91   KP-4
6786    6878408    0    1    0       3.0   6786.01    228   6786.01     15.98     16.24     14.14   Keck
6794    6947837    0    0    1       1.0   6794.01   3272   6794.01     12.33     12.39     11.70   Til
6800    6965293    0    1    0      72.3   6800.01   1315   6800.01     12.85     13.07     11.51   Til
6819    7103300    0    1    0       1.0   6819.01   1620   6819.01     11.43     11.49     10.21   Til
6835    7135549    0    1    0       0.8   6835.01    755   6835.01     13.90     14.08     12.47   McD
6849    7217088    0    1    0       1.4   6849.01    734   6849.01     15.08     15.35     13.28   KP-4
6860    7335514    0    1    0       0.3   6860.01   1396   6860.01     13.29     13.87     10.69   McD
6872    7381580    0    1    0       0.9   6872.01    645   6872.01     15.09     15.41     13.32   KP-4
6877    7431665    0    1    0     455.1   6877.01    672   6877.01     10.97     11.33      8.66   Til
6878    7447895    0    0    1       1.5   6878.01   1175   6878.01     14.71     14.98     12.92   McD
6883    7499571    0    0    1       1.9   6883.01    205   6883.01     14.93     15.19     13.35   KP-4,Keck
6884    7537660    0    1    0       1.0   6884.01   1710   6884.01     13.58     13.51     11.95   McD
6888    7588436    0    0    1       0.8   6888.01    701   6888.01     12.85     13.03     11.54   Til
6889    7592529    0    1    0       0.6   6889.01    507   6889.01     11.65     11.77     10.30   Til
6892    7602351    0    1    0       1.2   6892.01    729   6892.01     14.99     15.19     13.47   KP-4
6906    7695445    0    1    0     140.5   6906.01   2029   6906.01     13.14     13.25     11.91   Til
6927    7871395    0    0    1       2.5   6927.01    184   6927.01     14.80     15.20     12.72   KP-4,Keck
6949    8007675    0    1    0       0.8   6949.01   1702   6949.01     12.05     12.15     10.99   Til
6954    8016692    0    1    0       0.6   6954.01   1005   6954.01     13.11     13.31     11.70   Til
6955    8027902    0    1    0       0.7   6955.01   2105   6955.01     12.90     13.01     11.89   Til
6956    8039925    0    1    0       1.2   6956.01    849   6956.01     13.62     13.78     12.36   McD
6960    8091197    0    1    0       1.1   6960.01   1137   6960.01     13.87     14.10     12.50   McD
6965    8098515    0    0    1       2.3   6965.01   2321   6965.01     11.31     11.48     10.35   Til
6970    8115647    0    1    0       1.5   6970.01    487   6970.01     14.91     15.20     13.31   KP-4
6971    8120820    0    1    0       1.6   6971.01    290   6971.01     14.78     15.21     12.57   KP-4,Keck
6972    8123170    0    0    1       0.9   6972.01   2297   6972.01     13.84     14.01     12.56   McD
6978    8145958    0    1    0       0.8   6978.01   1306   6978.01     13.36     13.61     11.89   McD
6981    8158324    0    0    1       1.6   6981.01    234   6981.01     14.73     15.02     13.11   KP-4,Keck
6983    8167504    0    1    0       0.8   6983.01    887   6983.01     14.32     14.50     12.76   McD
6985    8180290    0    1    0       0.8   6985.01    834   6985.01     14.35     14.57     12.88   McD
6994    8227464    0    1    0       0.8   6994.01   1425   6994.01     12.83     13.13     11.29   Til
7003    8256882    0    1    0       0.7   7003.01   1295   7003.01     14.11     14.40     12.44   McD
7014    8302455    0    1    0      88.5   7014.01   1992   7014.01     11.53     11.70     10.11   Til
7016    8311864    1    0    0       1.1   7016.01    220   7016.01     13.43     13.69     11.85   Keck,McD
7023    8362974    0    1    0       0.6   7023.01   1024   7023.01     14.52     14.87     12.57   McD
7025    8367298    0    1    0      24.8   7025.01   1040   7025.01     14.49     14.76     12.65   McD
7032    8394475    0    1    0       0.7   7032.01   1223   7032.01     12.65     12.85     11.16   Til
7033    8398290    0    0    1       1.6   7033.01   3627   7033.01     11.51     11.36     10.10   Til
7040    8442795    0    1    0       2.2   7040.01    212   7040.01     14.95     15.15     13.43   KP-4,Keck
7044    8453324    0    1    0     508.6   7044.01   4591   7044.01     11.52     11.91      9.11   Til
7050    8517433    0    1    0       0.7   7050.01   1777   7050.01     13.51     13.82     11.65   McD
7054    8552540    0    1    0      90.3   7054.01   2310   7054.01     10.29     10.87      9.13   Til
7057    8559796    0    1    0       5.9   7057.01   3365   7057.01     13.15     13.23     12.05   Til
7061    8566113    0    1    0       4.9   7061.01   2413   7061.01     13.10     13.20     11.93   Til
7073    8625408    0    1    0    7219.0   7073.01    322   7073.01     13.05     13.19     11.77   Til
7074    8686442    0    1    0       1.5   7074.01    618   7074.01     14.96     15.27     13.44   KP-4
7076    8693536    0    1    0       1.4   7076.01    849   7076.01     14.30     14.45     13.01   McD
7084    8739209    0    1    0       0.7   7084.01   1572   7084.01     11.96     12.13     10.82   Til
7093    8807057    0    1    0       1.3   7093.01    466   7093.01     13.65     13.87     12.33   McD
7106    8881169    0    1    0       1.1   7106.01   1178   7106.01     14.54     14.67     13.14   McD
7116    8958811    0    1    0       0.8   7116.01   1574   7116.01     13.56     13.76     12.06   McD
7117    8958939    0    2    0       1.0   7117.01    661   7117.02     15.38     15.61     13.86   KP-4
7125    9025739    0    1    0       1.0   7125.01    953   7125.01     14.76     14.99     13.24   McD
7127    9049010    0    1    0       5.5   7127.01   3534   7127.01     13.32     13.57     11.76   McD
7129    9085039    0    1    0       1.7   7129.01    506   7129.01     13.84     14.02     12.33   McD
7133    9099773    0    1    0       1.5   7133.01    450   7133.01     14.91     15.21     13.17   KP-4
7136    9150870    0    1    0       2.3   7136.01    217   7136.01     15.63     15.81     13.89   KP-4,Keck
7140    9164788    0    0    1       1.5   7140.01   1792   7140.01     13.69     13.32     12.08   Til
7150    9243795    0    1    0     390.9   7150.01   1308   7150.01     12.73     13.03     11.05   Til
7157    9301564    0    1    0       1.2   7157.01    718   7157.01     13.86     14.18     12.11   McD
7162    9340411    0    1    0       1.6   7162.01   1550   7162.01     13.03     13.37     11.00   Til
7169    9397900    0    1    0       0.8   7169.01   1061   7169.01     12.93     12.97     11.70   Til
7174    9458266    0    1    0       0.4   7174.01    944   7174.01     13.74     14.14     11.13   McD
7175    9466042    0    1    0       0.8   7175.01    868   7175.01     13.00     13.18     11.48   Til
7179    9480398    0    1    0       1.2   7179.01    272   7179.01     13.31     12.83     11.16   Til
7195    9588862    0    1    0       1.0   7195.01   1150   7195.01     14.74     14.92     13.37   McD
7209    9640123    0    1    0       0.9   7209.01   1034   7209.01     13.82     14.28     12.49   McD
7216    9652166    0    1    0       0.8   7216.01   3040   7216.01     12.88     12.94     11.89   Til
7219    9657636    0    0    1       1.1   7219.01    266   7219.01     11.25     11.41      9.87   Til
7223    9674320    0    1    0       1.5   7223.01    221   7223.01     14.63     14.91     12.79   Keck
7226    9726452    0    1    0       1.6   7226.01    592   7226.01     14.82     15.00     13.43   KP-4
7230    9786821    0    0    1      35.0   7230.01    880   7230.01     11.51     11.68     10.29   Til
7235    9821428    0    1    0       1.1   7235.01    237   7235.01     14.71     14.94     13.02   Keck
7236    9837013    0    1    0       0.8   7236.01    659   7236.01     14.75     15.03     12.93   KP-4
7249    9906489    0    1    0      82.9   7249.01   1036   7249.01     12.04     12.19     10.85   Til
7251    9906841    0    0    1  161858.0   7251.01    639   7251.01     12.28     12.75      9.96   Til
7252    9909965    0    1    0       1.2   7252.01    929   7252.01     14.45     14.72     12.93   McD
7258    9943009    0    1    0       1.0   7258.01   1921   7258.01     12.66     12.93     11.30   Til
7264    9959093    0    1    0       0.8   7264.01    738   7264.01     13.31     13.58     11.90   McD
7266    9963639    0    0    1       0.8   7266.01   1963   7266.01     11.36     11.34     11.04   Til
7267    9965691    0    1    0       6.1   7267.01    844   7267.01     13.10     13.31     11.86   Til
7279   10053138    0    1    0       0.7   7279.01    725   7279.01     13.72     13.94     12.11   McD
7285   10093664    0    0    1       0.9   7285.01   2849   7285.01     12.32     12.33     11.35   Til
7291   10163067    0    1    0       2.0   7291.01    866   7291.01     12.56     12.79     11.11   Til
7296   10214328    0    1    0       3.8   7296.01    325   7296.01     10.63     10.87      9.53   Til
7305   10290021    0    1    0       0.8   7305.01   1713   7305.01      9.98     10.10      8.68   Til
7320   10396708    0    1    0       0.7   7320.01    679   7320.01     14.76     15.14     12.57   KP-4
7330   10464199    0    1    0       1.1   7330.01    399   7330.01     11.91     12.49     10.90   Til
7345   10586619    0    1    0       2.4   7345.01    266   7345.01     15.04     15.22     13.53   KP-4,Keck
7350   10613718    0    0    1      31.0   7350.01   1799   7350.01     12.73     13.04     10.85   Til
7352   10646620    0    1    0       0.5   7352.01   1621   7352.01     13.25     13.33     12.07   Til
7354   10659624    0    1    0       0.9   7354.01    538   7354.01     13.47     13.73     12.09   McD
7356   10661976    0    0    1       0.9   7356.01   3458   7356.01     13.74     13.78     12.49   McD
7368   10736489    0    1    0       3.9   7368.01    805   7368.01     12.92     13.17     10.79   Til
7380   10848097    0    1    0       1.2   7380.01    670   7380.01     14.80     15.09     13.03   KP-4
7383   10866969    0    1    0       1.2   7383.01    432   7383.01     15.17     15.48     13.22   KP-4
7389   10932270    0    1    0      11.0   7389.01   1330   7389.01     12.15     12.53      9.96   Til
7395   10982373    0    1    0      57.3   7395.01   2858   7395.01     11.70     11.69     11.26   Til
7401   11027270    0    0    1       2.4   7401.01   3885   7401.01     11.30     11.42     10.23   Til
7416   11187972    0    1    0       0.9   7416.01    677   7416.01     12.05     12.30     10.83   Til
7418   11199725    0    1    0      22.5   7418.01   5990   7418.01     12.70     13.05     10.53   Til
7427   11244571    0    1    0       0.8   7427.01   1052   7427.01     13.95     14.14     12.59   McD
7430   11282568    0    1    0       9.3   7430.01   3303   7430.01     11.47     11.72      9.32   Til
7434   11288492    0    1    0       1.0   7434.01    900   7434.01     14.57     14.80     12.81   McD
7435   11288772    0    1    0       1.0   7435.01   1983   7435.01     13.86     14.05     12.42   McD
7439   11356602    0    0    1       1.9   7439.01    305   7439.01     13.01     13.18     11.65   Til
7448   11462556    0    0    1       1.7   7448.01   1977   7448.01     11.27     11.34     10.26   Til
7449   11495989    0    1    0      14.0   7449.01   1097   7449.01     14.34     14.72     12.09   McD
7455   11551652    0    1    0       2.4   7455.01   2001   7455.01     11.42     11.47     10.64   Til
7467   11650543    0    1    0       1.3   7467.01   1253   7467.01     13.55     13.67     12.00   McD
7468   11651105    0    1    0       1.1   7468.01    690   7468.01     14.76     14.97     13.01   McD
7479   11773625    0    1    0       0.6   7479.01    879   7479.01     13.44     13.67     11.80   McD
7482   11817750    0    1    0     207.0   7482.01   1374   7482.01     12.25     12.33     11.24   Til
7483   11825996    0    1    0       0.7   7483.01    648   7483.01     13.13     13.43     11.56   Til
7501   11970288    0    1    0     304.2   7501.01    995   7501.01     11.31     11.28     10.25   Til
7520   12304728    0    1    0       0.7   7520.01   1302   7520.01     14.39     14.54     12.92   McD
7533   12418816    0    1    0      35.8   7533.01   1283   7533.01     12.40     12.82     10.27   Til
7534   12454800    0    1    0       0.9   7534.01    694   7534.01     13.85     14.01     12.42   McD
7539   12519942    0    1    0       1.3   7539.01    605   7539.01     14.81     15.15     12.81   KP-4
7540   12555616    0    1    0       0.9   7540.01    625   7540.01     13.85     14.05     12.18   McD
7565    6350522    0    0    1       1.4   7565.01    159   7565.01     15.04     15.54     12.35   KP-4
7566    6385302    0    0    1       2.0   7566.01    232   7566.01     15.35     15.67     13.42   KP-4,Keck
7567    6443274    0    1    0       1.5   7567.01    143   7567.01     15.06     15.61     12.50   KP-4,Keck
7587    8096395    0    1    0       2.2   7587.01    257   7587.01     11.62     11.66      9.98   Til
7591    8297319    0    1    0       1.3   7591.01    193   7591.01     14.94     15.36     12.74   KP-4,Keck
7592    8423344    0    1    0       1.5   7592.01    132   7592.01     15.49     16.43     12.35   Keck
7599    9025662    0    1    0    6140.4   7599.01    274   7599.01     15.51     15.79     13.90   Keck
7602    9292130    0    0    1       2.5   7602.01    384   7602.01     10.66     10.80      9.33   Til
7605    9655792    0    0    1       2.0   7605.01    217   7605.01     14.84     15.05     13.29   KP-4,Keck
7618   11621897    0    0    1       1.1   7618.01    713   7618.01     14.49     14.68     13.14   McD
7619   12253534    0    0    1       2.1   7619.01    305   7619.01     12.16     12.29     10.74   Til


==> Table3.txt <==
 KOI     KICID  StID  Telescope  Instrument  Resolution  Wavelengths(nm)  SNR  SNR_wave(nm)  Obsdate
   0   1255848     2     Til        TRES      44000        385-910      154.8     511        2014-06-12
   0   1430163     2     Til        TRES      44000        385-910       57.3     511        2014-06-07
   0   1435467     1    Keck       HIRES      60000        320-800       87.0     550        2014-08-22
   0   1435467     1     McD        Tull      60000       376-1020       71.4     565        2014-07-22
   0   1435467     1     Til        TRES      48000        505-535       58.6     511        2011-07-14
   0   1725815     2     Til        TRES      44000        385-910       41.7     511        2014-06-15
   0   2309595     2     Til        TRES      44000        385-910       38.4     511        2014-06-15
   0   2450729     2     Til        TRES      44000        385-910       43.1     511        2014-06-16
   0   2685626     2     Til        TRES      44000        385-910       68.6     511        2014-04-22
   0   2837475     1     Til        TRES      48000        505-535       54.9     511        2011-07-09
   0   2837475     1    KP-4      RCSpec       3000        380-490       40.0     440        2014-06-08
   0   2837475     1     McD        Tull      60000       376-1020       73.4     565        2014-07-03
   0   2837475     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   2849125     2     Til        TRES      44000        385-910       45.7     511        2014-06-13
   0   2852862     1     McD        Tull      60000       376-1020       72.0     565        2014-07-25
   0   2852862     1     Til        TRES      44000        385-910       22.9     511        2014-07-14
   0   2852862     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   2852862     1     Til        TRES      44000        385-910       46.8     511        2014-06-04
   0   2865774     2     Til        TRES      44000        385-910       38.6     511        2014-06-23
   0   2991448     2     Til        TRES      44000        385-910       36.4     511        2014-06-15
   0   2998253     2     Til        TRES      44000        385-910       43.6     511        2014-06-16
   0   3112152     2     Til        TRES      44000        385-910       42.3     511        2014-06-13
   0   3112889     2     Til        TRES      44000        385-910       44.1     511        2014-06-13
   0   3115178     2     Til        TRES      44000        385-910       41.0     511        2014-06-14
   0   3123191     2     Til        TRES      44000        385-910       45.8     511        2014-06-04
   0   3207108     2     Til        TRES      44000        385-910       72.9     511        2014-04-21
   0   3212440     2     Til        TRES      44000        385-910       38.1     511        2014-04-25
   0   3223000     2     Til        TRES      44000        385-910       64.1     511        2014-05-21
   0   3236382     2     Til        TRES      44000        385-910       45.5     511        2014-06-15
   0   3241581     2     Til        TRES      44000        385-910       46.6     511        2014-06-16
   0   3329196     2     Til        TRES      44000        385-910       43.2     511        2014-05-18
   0   3344897     2     Til        TRES      44000        385-910       44.0     511        2014-06-15
   0   3424541     1     McD        Tull      60000       376-1020       74.0     565        2014-07-03
   0   3424541     1     Til        TRES      44000        385-910       51.8     511        2014-05-15
   0   3424541     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   3427720     1     Til        TRES      48000        505-535       65.7     511        2011-07-14
   0   3427720     1    KP-4      RCSpec       3000        380-490       41.1     440        2014-06-10
   0   3427720     1     McD        Tull      60000       376-1020       74.3     565        2014-07-03
   0   3427720     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   3429205     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   3429205     1     Til        TRES      44000        385-910       39.3     511        2014-05-17
   0   3429205     1     McD        Tull      60000       376-1020       77.7     565        2014-07-03
   0   3430893     2     Til        TRES      44000        385-910       38.5     511        2014-05-19
   0   3437637     2     Til        TRES      44000        385-910       39.5     511        2014-07-17
   0   3437637     2     Til        TRES      44000        385-910       39.6     511        2014-06-10
   0   3437637     2     Til        TRES      44000        385-910       45.6     511        2014-05-27
   0   3438633     2     Til        TRES      44000        385-910       44.3     511        2014-06-11
   0   3456181     2     Til        TRES      44000        385-910       62.4     511        2014-06-20
   0   3534307     2     Til        TRES      44000        385-910       42.8     511        2014-06-07
   0   3545753     2     Til        TRES      44000        385-910       41.4     511        2014-06-15
   0   3547794     2     Til        TRES      44000        385-910       43.1     511        2014-06-15
   0   3630240     2     Til        TRES      44000        385-910       38.9     511        2014-05-18
   0   3633847     2     Til        TRES      44000        385-910       49.6     511        2014-05-23
   0   3633889     2     Til        TRES      44000        385-910       55.0     511        2014-05-18
   0   3642422     2     Til        TRES      44000        385-910       47.2     511        2014-06-10
   0   3642422     2     Til        TRES      44000        385-910       45.7     511        2014-07-24
   0   3643774     2     Til        TRES      44000        385-910       43.2     511        2014-06-03
   0   3656476     1     McD        Tull      60000       376-1020       72.6     565        2014-07-22
   0   3656476     1    KP-4      RCSpec       3000        380-490       46.7     440        2014-06-10
   0   3656476     1     Til        TRES      48000        505-535       29.9     511        2011-07-14
   0   3656476     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   3657002     2     Til        TRES      44000        385-910       49.7     511        2014-06-18
   0   3661135     2     Til        TRES      44000        385-910       37.5     511        2014-06-22
   0   3730801     2     Til        TRES      44000        385-910       44.8     511        2014-05-18
   0   3733735     1     Til        TRES      48000        505-535       89.5     511        2011-06-17
   0   3733735     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   3733735     1     McD        Tull      60000       376-1020       81.9     565        2014-06-09
   0   3735871     1     Til        TRES      44000        385-910       55.8     511        2014-05-21
   0   3735871     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   3735871     1     McD        Tull      60000       376-1020       73.3     565        2014-07-03
   0   3735871     1    KP-4      RCSpec       3000        380-490       75.9     440        2014-08-27
   0   3761840     2     Til        TRES      44000        385-910       40.5     511        2014-06-22
   0   3854781     2     Til        TRES      44000        385-910       40.3     511        2014-06-15
   0   3896689     2     Til        TRES      44000        385-910       90.2     511        2014-07-19
   0   3942719     2     Til        TRES      44000        385-910       52.3     511        2014-05-23
   0   3952307     2     Til        TRES      44000        385-910       49.6     511        2014-06-13
   0   3952580     2     Til        TRES      44000        385-910       44.4     511        2014-06-14
   0   3967430     2     Til        TRES      44000        385-910       52.9     511        2014-06-21
   0   3967859     2     Til        TRES      44000        385-910       39.6     511        2014-06-21
   0   4038445     2     Til        TRES      44000        385-910       39.7     511        2014-05-16
   0   4049576     2     Til        TRES      44000        385-910       38.6     511        2014-07-24
   0   4049576     2     Til        TRES      44000        385-910       38.6     511        2014-06-10
   0   4064447     2     Til        TRES      44000        385-910       41.2     511        2014-06-16
   0   4072740     2     Til        TRES      44000        385-910       40.9     511        2014-06-23
   0   4165030     2     Til        TRES      44000        385-910       37.7     511        2014-06-16
   0   4243623     2     Til        TRES      44000        385-910       40.6     511        2014-05-16
   0   4247542     2     Til        TRES      44000        385-910       43.7     511        2014-05-21
   0   4252818     2     Til        TRES      44000        385-910       39.7     511        2014-06-09
   0   4346201     2     Til        TRES      44000        385-910       39.4     511        2014-05-15
   0   4347652     2     Til        TRES      44000        385-910       21.0     511        2014-05-17
   0   4347652     2     Til        TRES      44000        385-910       41.6     511        2014-05-18
   0   4351319     1     Til        TRES      44000        385-910       37.2     511        2014-05-18
   0   4351319     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   4351319     1     McD        Tull      60000       376-1020       89.1     565        2014-06-09
   0   4378838     2     Til        TRES      44000        385-910       40.4     511        2014-06-22
   0   4446300     2     Til        TRES      44000        385-910       43.3     511        2014-05-15
   0   4457351     2     Til        TRES      44000        385-910       53.4     511        2014-05-25
   0   4465324     2     Til        TRES      44000        385-910       38.1     511        2014-06-15
   0   4465529     2     Til        TRES      44000        385-910       50.6     511        2014-06-15
   0   4543171     2     Til        TRES      44000        385-910       47.5     511        2014-05-15
   0   4554830     2     Til        TRES      44000        385-910       48.2     511        2014-05-26
   0   4554830     2     Til        TRES      44000        385-910       38.6     511        2014-06-03
   0   4571351     2     Til        TRES      44000        385-910       42.6     511        2014-06-20
   0   4571904     2     Til        TRES      44000        385-910       40.9     511        2014-06-23
   0   4574610     2     Til        TRES      44000        385-910       69.8     511        2014-06-19
   0   4577484     2     Til        TRES      44000        385-910       42.4     511        2014-06-23
   0   4586099     2     Til        TRES      44000        385-910       38.4     511        2014-07-25
   0   4638884     2     Til        TRES      44000        385-910       38.7     511        2014-05-17
   0   4641621     2     Til        TRES      44000        385-910       42.6     511        2014-05-21
   0   4646780     2     Til        TRES      44000        385-910       44.9     511        2014-06-08
   0   4672403     2     Til        TRES      44000        385-910       38.5     511        2014-07-24
   0   4739932     2     Til        TRES      44000        385-910       35.9     511        2014-09-06
   0   4739932     2     Til        TRES      44000        385-910       37.8     511        2014-06-10
   0   4739932     2     Til        TRES      44000        385-910       40.3     511        2014-05-27
   0   4755204     2     Til        TRES      44000        385-910       44.5     511        2014-06-20
   0   4756112     2     Til        TRES      44000        385-910       43.3     511        2014-06-20
   0   4841753     2     Til        TRES      44000        385-910       41.3     511        2014-06-18
   0   4842436     2     Til        TRES      44000        385-910       42.7     511        2014-06-18
   0   4846457     2     Til        TRES      44000        385-910       44.5     511        2014-06-22
   0   4914923     1     McD        Tull      60000       376-1020       74.5     565        2014-07-03
   0   4914923     1    KP-4      RCSpec       3000        380-490       49.1     440        2014-06-10
   0   4914923     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   4914923     1     Til        TRES      44000        385-910       45.2     511        2014-05-22
   0   4915148     2     Til        TRES      44000        385-910       38.4     511        2014-06-06
   0   4918355     2     Til        TRES      44000        385-910       37.6     511        2014-06-12
   0   4931390     2     Til        TRES      44000        385-910       59.4     511        2014-06-04
   0   4947253     2     Til        TRES      44000        385-910       44.6     511        2014-09-02
   0   5021689     2     Til        TRES      44000        385-910       63.9     511        2014-09-11
   0   5021689     2     Til        TRES      44000        385-910       57.8     511        2014-09-02
   0   5021689     2     Til        TRES      44000        385-910       71.0     511        2014-09-30
   0   5021689     2    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   5033245     2     Til        TRES      44000        385-910       29.3     511        2014-07-26
   0   5084157     2     Til        TRES      44000        385-910       40.4     511        2014-05-18
   0   5095159     2     Til        TRES      44000        385-910       39.4     511        2014-06-13
   0   5095850     2     Til        TRES      44000        385-910       45.6     511        2014-06-13
   0   5110725     2     Til        TRES      44000        385-910       41.1     511        2014-06-22
   0   5184732     1     Til        TRES      48000        505-535      110.8     511        2014-06-06
   0   5184732     1     McD        Tull      60000       376-1020       73.1     565        2014-07-03
   0   5184732     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   5214711     2     Til        TRES      44000        385-910       45.3     511        2014-10-04
   0   5253542     2     Til        TRES      44000        385-910       41.3     511        2014-04-22
   0   5265656     2     Til        TRES      44000        385-910       45.0     511        2014-06-08
   0   5309966     2     Til        TRES      44000        385-910       33.8     511        2014-07-19
   0   5344612     2     Til        TRES      44000        385-910       47.8     511        2014-05-16
   0   5353186     2     Til        TRES      44000        385-910       37.6     511        2014-06-08
   0   5371516     2     Til        TRES      44000        385-910       78.2     511        2014-06-18
   0   5390438     2     Til        TRES      44000        385-910       43.0     511        2014-09-14
   0   5429911     2     Til        TRES      44000        385-910       39.6     511        2014-05-14
   0   5431016     2    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   5431807     2     Til        TRES      44000        385-910       43.2     511        2014-05-17
   0   5431807     2     Til        TRES      44000        385-910       36.2     511        2014-06-06
   0   5450445     2     Til        TRES      44000        385-910       43.6     511        2014-06-15
   0   5468089     2     Til        TRES      44000        385-910       51.3     511        2014-06-05
   0   5512589     2     Til        TRES      44000        385-910       38.0     511        2014-04-22
   0   5516982     2     Til        TRES      44000        385-910       48.6     511        2014-05-15
   0   5523099     2     Til        TRES      44000        385-910       42.0     511        2014-06-07
   0   5530375     2     Til        TRES      44000        385-910       51.8     511        2014-06-13
   0   5543462     2     Til        TRES      44000        385-910       40.8     511        2014-06-22
   0   5596656     1     Til        TRES      44000        385-910       62.1     511        2014-04-21
   0   5596656     1     McD        Tull      60000       376-1020       85.0     565        2014-06-09
   0   5596656     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   5603483     2     Til        TRES      44000        385-910       40.1     511        2014-05-18
   0   5607242     1     McD        Tull      60000       376-1020       73.0     565        2014-07-25
   0   5607242     1     Til        TRES      44000        385-910       43.9     511        2014-06-03
   0   5607242     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   5607242     1     Til        TRES      44000        385-910       33.9     511        2014-05-20
   0   5629080     2     Til        TRES      44000        385-910       42.8     511        2014-06-20
   0   5636956     2     Til        TRES      44000        385-910       27.7     511        2014-07-25
   0   5683538     2     Til        TRES      44000        385-910       47.0     511        2014-04-22
   0   5686856     2     Til        TRES      44000        385-910       40.8     511        2014-05-15
   0   5689219     2     Til        TRES      44000        385-910       39.1     511        2014-05-17
   0   5689820     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   5689820     1     Til        TRES      44000        385-910       41.2     511        2014-06-03
   0   5689820     1     McD        Tull      60000       376-1020       73.5     565        2014-07-03
   0   5723165     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   5723165     1     Til        TRES      44000        385-910       42.5     511        2014-06-05
   0   5723165     1     McD        Tull      60000       376-1020       76.6     565        2014-07-24
   0   5773155     2     Til        TRES      44000        385-910       47.3     511        2014-05-15
   0   5773345     2     Til        TRES      44000        385-910       49.6     511        2014-12-02
   0   5773345     2    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   5774694     2     Til        TRES      44000        385-910       41.4     511        2014-05-17
   0   5816251     2     Til        TRES      44000        385-910       73.8     511        2014-07-26
   0   5822889     2     Til        TRES      44000        385-910       42.4     511        2014-09-10
   0   5892169     2     Til        TRES      44000        385-910       40.7     511        2014-09-03
   0   5892169     2     Til        TRES      44000        385-910       17.7     511        2014-07-14
   0   5939450     2     Til        TRES      44000        385-910       88.9     511        2014-04-22
   0   5950854     2     Til        TRES      44000        385-910       43.1     511        2014-06-08
   0   5955122     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   5955122     1     McD        Tull      60000       376-1020       73.9     565        2014-07-03
   0   5955122     1     Til        TRES      44000        385-910       55.0     511        2014-06-03
   0   5961597     2     Til        TRES      44000        385-910       52.7     511        2014-06-15
   0   6034893     2     Til        TRES      44000        385-910       24.2     511        2014-06-08
   0   6034893     2     Til        TRES      44000        385-910       44.2     511        2014-06-09
   0   6035199     2     Til        TRES      44000        385-910       41.6     511        2014-06-09
   0   6047087     2     Til        TRES      44000        385-910       51.0     511        2014-06-16
   0   6049366     2     Til        TRES      44000        385-910       39.7     511        2014-06-19
   0   6064910     1     Til        TRES      44000        385-910       42.2     511        2014-06-06
   0   6064910     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   6064910     1     McD        Tull      60000       376-1020       72.8     565        2014-07-24
   0   6106120     2     Til        TRES      44000        385-910       43.6     511        2014-05-16
   0   6106415     1     McD        Tull      60000       376-1020       85.1     565        2014-06-09
   0   6106415     1     Til        TRES      48000        505-535       61.5     511        2010-11-19
   0   6106415     1    Keck       HIRES      60000        320-800      112.0     550        2014-08-12
   0   6116048     1     Til        TRES      48000        505-535       97.3     511        2011-06-17
   0   6116048     1     McD        Tull      60000       376-1020       75.7     565        2014-07-03
   0   6116048     1    Keck       HIRES      60000        320-800       89.0     550        2014-08-22
   0   6119013     2     Til        TRES      44000        385-910       42.0     511        2014-06-12
   0   6129877     2     Til        TRES      44000        385-910       49.3     511        2014-06-17
   0   6145937     2     Til        TRES      44000        385-910       31.8     511        2014-07-26
   0   6225718     1     McD        Tull      60000       376-1020       74.6     565        2014-07-24
   0   6225718     1     Til        TRES      44000        385-910       62.0     511        2014-07-25
   0   6225718     1    Keck       HIRES      60000        320-800      104.0     550        2014-07-24
   0   6232600     2     Til        TRES      48000        505-535       27.6     511        2011-07-09
   0   6287060     2     Til        TRES      44000        385-910       47.9     511        2014-06-04
   0   6290627     2     Til        TRES      44000        385-910       39.2     511        2014-06-18
   0   6308642     2     Til        TRES      44000        385-910       37.8     511        2014-07-26
   0   6363365     2     Til        TRES      44000        385-910       46.0     511        2014-06-14
   0   6370489     2     Til        TRES      44000        385-910       52.5     511        2014-06-15
   0   6421967     2     Til        TRES      44000        385-910       48.3     511        2014-04-22
   0   6430804     2     Til        TRES      44000        385-910       40.1     511        2014-05-21
   0   6442183     1     McD        Tull      60000       376-1020       74.5     565        2014-07-03
   0   6442183     1    Keck       HIRES      60000        320-800       89.0     550        2014-08-22
   0   6442183     1     Til        TRES      44000        385-910       64.3     511        2014-06-04
   0   6448798     2     Til        TRES      48000        505-535       17.8     511        2010-05-02
   0   6450651     2     Til        TRES      44000        385-910       44.0     511        2014-06-20
   0   6505044     2     Til        TRES      44000        385-910       40.8     511        2014-05-16
   0   6508366     1     McD        Tull      60000       376-1020       83.7     565        2014-06-09
   0   6508366     1     Til        TRES      44000        385-910       51.7     511        2014-06-03
   0   6508366     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   6520835     2     Til        TRES      44000        385-910       48.4     511        2014-06-14
   0   6529109     2     Til        TRES      44000        385-910       43.3     511        2014-06-18
   0   6530901     2     Til        TRES      44000        385-910       46.1     511        2014-06-20
   0   6531928     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   6531928     1     McD        Tull      60000       376-1020       74.6     565        2014-07-22
   0   6531928     1     Til        TRES      44000        385-910       42.0     511        2014-06-05
   0   6587236     2     Til        TRES      44000        385-910       38.5     511        2014-05-16
   0   6592305     2     Til        TRES      44000        385-910       50.2     511        2014-05-17
   0   6593461     2     Til        TRES      44000        385-910       47.5     511        2014-05-21
   0   6593620     2     Til        TRES      44000        385-910       44.3     511        2014-05-23
   0   6603624     1     Til        TRES      48000        505-535       67.5     511        2011-06-17
   0   6603624     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   6603624     1     McD        Tull      60000       376-1020       75.9     565        2014-07-03
   0   6603624     1    KP-4      RCSpec       3000        380-490       44.8     440        2014-06-10
   0   6605673     2     Til        TRES      44000        385-910       43.7     511        2014-06-14
   0   6612225     2     Til        TRES      44000        385-910       47.8     511        2014-06-17
   0   6671492     2     Til        TRES      44000        385-910       35.6     511        2014-05-15
   0   6679371     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0   6679371     1     McD        Tull      60000       376-1020       73.2     565        2014-07-03
   0   6679371     1     Til        TRES      48000        505-535       69.0     511        2011-07-09
   0   6688822     2     Til        TRES      44000        385-910       46.6     511        2014-06-13
   0   6689943     2     Til        TRES      44000        385-910       44.0     511        2014-06-03
   0   6693861     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   6693861     1     McD        Tull      60000       376-1020       72.9     565        2014-07-21
   0   6693861     1     Til        TRES      44000        385-910       42.1     511        2014-06-04
   0   6726165     2     Til        TRES      44000        385-910       44.2     511        2014-07-19
   0   6759149     2     Til        TRES      44000        385-910      141.5     511        2014-05-15
   0   6766513     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   6766513     1     Til        TRES      44000        385-910       43.3     511        2014-06-03
   0   6766513     1     McD        Tull      60000       376-1020       71.6     565        2014-07-25
   0   6802438     2     Til        TRES      44000        385-910       31.5     511        2014-07-26
   0   6806100     2     Til        TRES      44000        385-910       37.5     511        2014-10-04
   0   6837853     2     Til        TRES      44000        385-910       40.2     511        2014-04-21
   0   6848299     2     Til        TRES      44000        385-910       36.8     511        2014-05-19
   0   6853020     2     Til        TRES      44000        385-910       40.4     511        2014-05-23
   0   6863041     2     Til        TRES      44000        385-910       37.5     511        2014-06-15
   0   6933899     1     Til        TRES      44000        385-910       45.8     511        2014-05-17
   0   6933899     1     McD        Tull      60000       376-1020       84.9     565        2014-06-09
   0   6933899     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   6933899     1    KP-4      RCSpec       3000        380-490       39.3     440        2014-08-27
   0   6947945     2     Til        TRES      44000        385-910       41.3     511        2014-06-14
   0   7019341     2     Til        TRES      44000        385-910       41.0     511        2014-05-21
   0   7038145     2     Til        TRES      44000        385-910       39.5     511        2014-06-16
   0   7103006     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   7103006     1     McD        Tull      60000       376-1020       83.8     565        2014-06-09
   0   7103006     1     Til        TRES      44000        385-910       55.0     511        2014-05-17
   0   7107778     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   7107778     1     Til        TRES      44000        385-910       38.2     511        2014-06-03
   0   7107778     1     McD        Tull      60000       376-1020       74.7     565        2014-07-25
   0   7133688     2     Til        TRES      44000        385-910       38.2     511        2014-07-24
   0   7174470     2     Til        TRES      44000        385-910       42.5     511        2014-04-16
   0   7206837     1    Keck       HIRES      60000        320-800       81.0     550        2014-07-24
   0   7206837     1     Til        TRES      44000        385-910       55.7     511        2014-06-04
   0   7206837     1     McD        Tull      60000       376-1020       71.3     565        2014-07-21
   0   7206837     1    KP-4      RCSpec       3000        380-490       40.3     440        2014-08-27
   0   7216846     2     Til        TRES      44000        385-910       30.6     511        2014-07-25
   0   7218053     2     Til        TRES      44000        385-910       43.8     511        2014-07-25
   0   7264595     2     Til        TRES      44000        385-910       46.3     511        2014-05-16
   0   7282890     2     Til        TRES      44000        385-910       49.6     511        2014-06-15
   0   7341231     1     Til        TRES      44000        385-910       49.2     511        2014-06-03
   0   7341231     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   7376493     2     Til        TRES      44000        385-910       36.7     511        2014-06-23
   0   7383120     2     Til        TRES      44000        385-910       35.1     511        2014-07-26
   0   7386523     2     Til        TRES      44000        385-910       40.2     511        2014-10-01
   0   7448374     2     Til        TRES      44000        385-910       40.2     511        2014-05-13
   0   7465072     2     Til        TRES      44000        385-910       44.3     511        2014-09-02
   0   7510397     2     Til        TRES      48000        505-535       55.2     511        2011-06-18
   0   7530690     2     Til        TRES      44000        385-910       38.6     511        2014-05-13
   0   7534011     2     Til        TRES      44000        385-910       38.7     511        2014-06-17
   0   7584900     1     Til        TRES      44000        385-910       39.7     511        2014-04-21
   0   7584900     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   7584900     1     McD        Tull      60000       376-1020       79.4     565        2014-06-09
   0   7591963     2     Til        TRES      44000        385-910       42.7     511        2014-05-18
   0   7611858     2     Til        TRES      44000        385-910       37.5     511        2014-06-16
   0   7622208     2     Til        TRES      44000        385-910       43.8     511        2014-07-24
   0   7628676     2     Til        TRES      44000        385-910       34.0     511        2014-07-26
   0   7668623     2     Til        TRES      44000        385-910       36.4     511        2014-05-17
   0   7680114     1     McD        Tull      60000       376-1020       74.9     565        2014-07-03
   0   7680114     1     Til        TRES      44000        385-910       38.6     511        2014-06-03
   0   7680114     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   7700968     2     Til        TRES      44000        385-910       43.0     511        2014-07-26
   0   7739672     2     Til        TRES      44000        385-910       41.2     511        2014-05-18
   0   7747078     1     McD        Tull      60000       376-1020       72.7     565        2014-07-25
   0   7747078     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   7747078     1     Til        TRES      44000        385-910       50.2     511        2014-06-03
   0   7771282     1     Til        TRES      44000        385-910       38.4     511        2014-06-06
   0   7771282     1     McD        Tull      60000       376-1020       72.2     565        2014-07-24
   0   7771282     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0   7799349     1    Keck       HIRES      60000        320-800       87.0     550        2014-08-22
   0   7799349     1     Til        TRES      44000        385-910       54.4     511        2014-04-15
   0   7799349     1     McD        Tull      60000       376-1020       86.7     565        2014-06-09
   0   7799430     2     Til        TRES      44000        385-910       46.6     511        2014-04-15
   0   7800289     1    KP-4      RCSpec       3000        380-490       40.6     440        2014-06-08
   0   7800289     1     Til        TRES      44000        385-910       54.3     511        2014-04-21
   0   7800289     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0   7800289     1     McD        Tull      60000       376-1020       81.9     565        2014-06-09
   0   7833440     2     Til        TRES      44000        385-910       39.6     511        2014-06-23
   0   7870112     2     Til        TRES      44000        385-910       42.0     511        2014-04-21
   0   7871531     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   7871531     1     Til        TRES      44000        385-910       42.4     511        2014-06-03
   0   7871531     1     McD        Tull      60000       376-1020       84.8     565        2014-06-09
   0   7871531     1    KP-4      RCSpec       3000        380-490       44.7     440        2014-06-08
   0   7880676     2     Til        TRES      44000        385-910       45.2     511        2014-05-21
   0   7898839     2     Til        TRES      44000        385-910       58.1     511        2014-06-18
   0   7910848     2     Til        TRES      44000        385-910       47.2     511        2014-09-02
   0   7914731     2     Til        TRES      44000        385-910       37.3     511        2014-10-04
   0   7938112     2     Til        TRES      44000        385-910       50.3     511        2014-04-21
   0   7940546     2    Keck       HIRES      60000        364-800       85.0     520        2012-06-19
   0   7940546     2     Til        TRES      48000        505-535      111.7     511        2011-06-17
   0   7970740     1    Keck       HIRES      60000        320-800       97.0     550        2014-08-22
   0   7970740     1     Til        TRES      44000        385-910       78.3     511        2014-06-05
   0   7970740     1     McD        Tull      60000       376-1020       76.5     565        2014-07-22
   0   7976303     1     Til        TRES      44000        385-910       66.5     511        2014-06-06
   0   7976303     1     McD        Tull      60000       376-1020       72.7     565        2014-07-24
   0   7976303     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   8006161     1    Keck       HIRES      60000        320-800       95.0     550        2014-08-22
   0   8006161     1    KP-4      RCSpec       3000        380-490       40.7     440        2014-06-08
   0   8006161     1     McD        Tull      60000       376-1020       96.7     565        2014-06-08
   0   8006161     1     Til        TRES      48000        505-535       87.0     511        2010-11-15
   0   8012842     2     Til        TRES      44000        385-910       40.8     511        2014-04-25
   0   8016496     2     Til        TRES      44000        385-910       37.0     511        2014-05-20
   0   8016496     2     Til        TRES      44000        385-910       41.4     511        2014-06-07
   0   8018599     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   8018599     1     McD        Tull      60000       376-1020       73.5     565        2014-07-03
   0   8018599     1     Til        TRES      44000        385-910       48.5     511        2014-06-03
   0   8019508     2     Til        TRES      44000        385-910       41.3     511        2014-05-23
   0   8026226     2     Til        TRES      48000        505-535       57.8     511        2011-06-21
   0   8027956     2     Til        TRES      44000        385-910       41.5     511        2014-06-14
   0   8037268     2     Til        TRES      44000        385-910       65.7     511        2014-06-19
   0   8045442     2     Til        TRES      44000        385-910       31.8     511        2014-07-26
   0   8106950     2     Til        TRES      44000        385-910       38.7     511        2014-06-23
   0   8114155     2     Til        TRES      44000        385-910       44.9     511        2014-09-02
   0   8134806     2     Til        TRES      44000        385-910       88.9     511        2014-06-12
   0   8150065     2    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   8172589     2     Til        TRES      44000        385-910       37.9     511        2014-06-20
   0   8174170     2     Til        TRES      44000        385-910       39.1     511        2014-06-23
   0   8174981     2     Til        TRES      44000        385-910       38.0     511        2014-06-21
   0   8179536     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-11
   0   8179536     1     Til        TRES      44000        385-910       57.0     511        2014-06-05
   0   8179536     1     McD        Tull      60000       376-1020       72.4     565        2014-07-24
   0   8179643     2     Til        TRES      44000        385-910       36.1     511        2014-07-25
   0   8216936     2     Til        TRES      44000        385-910       43.8     511        2014-04-23
   0   8228742     1     Til        TRES      44000        385-910       49.4     511        2014-06-03
   0   8228742     1    KP-4      RCSpec       3000        380-490       46.3     440        2014-06-10
   0   8228742     1     McD        Tull      60000       376-1020       73.5     565        2014-07-03
   0   8228742     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   8241455     2     Til        TRES      44000        385-910       38.5     511        2014-06-21
   0   8249189     2     Til        TRES      44000        385-910       56.0     511        2014-06-06
   0   8289241     2     Til        TRES      44000        385-910       41.6     511        2014-05-19
   0   8298626     2     Til        TRES      44000        385-910       46.7     511        2014-06-04
   0   8298626     2     Til        TRES      44000        385-910       31.7     511        2014-07-14
   0   8321567     2     Til        TRES      44000        385-910       42.2     511        2014-09-14
   0   8360349     2     Til        TRES      44000        385-910       51.0     511        2014-06-11
   0   8367710     2     Til        TRES      44000        385-910       41.7     511        2014-05-13
   0   8377423     2     Til        TRES      44000        385-910       40.7     511        2014-07-17
   0   8391021     2     Til        TRES      44000        385-910       37.6     511        2014-07-19
   0   8394589     1     McD        Tull      60000       376-1020       71.7     565        2014-07-24
   0   8394589     1     Til        TRES      44000        385-910       45.7     511        2014-06-06
   0   8394589     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   8408931     2     Til        TRES      44000        385-910       44.6     511        2014-04-15
   0   8414062     2     Til        TRES      44000        385-910       33.0     511        2014-04-23
   0   8416311     2     Til        TRES      44000        385-910       38.3     511        2014-05-15
   0   8420801     2     Til        TRES      44000        385-910       44.8     511        2014-06-07
   0   8420801     2     Til        TRES      44000        385-910       38.9     511        2014-05-20
   0   8424992     1     McD        Tull      60000       376-1020       75.4     565        2014-07-03
   0   8424992     1    KP-4      RCSpec       3000        380-490       35.1     440        2014-06-08
   0   8424992     1     Til        TRES      44000        385-910       45.5     511        2014-05-25
   0   8424992     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   8435400     2     Til        TRES      44000        385-910       39.9     511        2014-06-18
   0   8491374     2     Til        TRES      44000        385-910       41.6     511        2014-06-07
   0   8493735     2     Til        TRES      44000        385-910       46.9     511        2014-06-03
   0   8493800     2     Til        TRES      44000        385-910       43.6     511        2014-06-14
   0   8499940     2     Til        TRES      44000        385-910       40.4     511        2014-06-18
   0   8516041     2     Til        TRES      44000        385-910       42.0     511        2014-09-14
   0   8524425     1     Til        TRES      44000        385-910       45.3     511        2014-06-06
   0   8524425     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   8524425     1     McD        Tull      60000       376-1020       74.4     565        2014-07-24
   0   8547279     2     Til        TRES      44000        385-910       37.1     511        2014-05-18
   0   8561221     1     Til        TRES      44000        385-910       41.5     511        2014-06-04
   0   8561221     1     McD        Tull      60000       376-1020       74.6     565        2014-07-21
   0   8561221     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   8574769     2     Til        TRES      44000        385-910       51.3     511        2014-09-02
   0   8579578     2     Til        TRES      44000        385-910       39.0     511        2014-07-26
   0   8621637     2     Til        TRES      44000        385-910       41.7     511        2014-06-13
   0   8656342     2     Til        TRES      44000        385-910       45.2     511        2014-06-12
   0   8677016     2     Til        TRES      44000        385-910       43.0     511        2014-05-18
   0   8694723     1    Keck       HIRES      60000        320-800       87.0     550        2014-08-22
   0   8694723     1     Til        TRES      44000        385-910       61.8     511        2014-06-04
   0   8694723     1     McD        Tull      60000       376-1020       71.6     565        2014-07-21
   0   8696343     2     Til        TRES      44000        385-910       44.8     511        2014-06-20
   0   8702606     1     Til        TRES      44000        385-910       60.6     511        2014-06-05
   0   8702606     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   8702606     1     McD        Tull      60000       376-1020       73.4     565        2014-07-24
   0   8738809     2     Til        TRES      44000        385-910       21.9     511        2014-04-23
   0   8751420     1    Keck       HIRES      60000        320-800       91.0     550        2014-08-22
   0   8751420     1     Til        TRES      44000        385-910       69.6     511        2014-06-03
   0   8751420     1     McD        Tull      60000       376-1020       79.9     565        2014-07-03
   0   8760414     1     McD        Tull      60000       376-1020       71.9     565        2014-07-22
   0   8760414     1     Til        TRES      44000        385-910       48.3     511        2014-06-05
   0   8760414     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   8776961     2     Til        TRES      44000        385-910       49.7     511        2014-09-14
   0   8802782     2     Til        TRES      44000        385-910       37.2     511        2014-05-14
   0   8817551     2     Til        TRES      44000        385-910       38.8     511        2014-06-14
   0   8894567     2     Til        TRES      44000        385-910       51.0     511        2014-06-20
   0   8898413     2     Til        TRES      44000        385-910       82.2     511        2014-07-14
   0   8915084     2     Til        TRES      44000        385-910       42.1     511        2014-09-30
   0   8931685     2     Til        TRES      44000        385-910       91.2     511        2014-04-21
   0   8938364     1     Til        TRES      44000        385-910       39.9     511        2014-05-15
   0   8938364     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0   8938364     1    KP-4      RCSpec       3000        380-490       63.4     440        2014-08-27
   0   8938364     1     McD        Tull      60000       376-1020       75.2     565        2014-07-03
   0   8940939     2     Til        TRES      44000        385-910       50.8     511        2014-05-17
   0   8950146     2     Til        TRES      44000        385-910       45.6     511        2014-06-13
   0   8952800     2     Til        TRES      44000        385-910       42.4     511        2014-06-15
   0   8956017     2     Til        TRES      44000        385-910       47.1     511        2014-06-16
   0   8981766     2     Til        TRES      44000        385-910       35.3     511        2014-09-10
   0   9005973     2     Til        TRES      44000        385-910       38.5     511        2014-05-16
   0   9025370     1     McD        Tull      60000       376-1020       72.6     565        2014-07-21
   0   9025370     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   9026479     2     Til        TRES      44000        385-910       38.6     511        2014-06-16
   0   9026685     2     Til        TRES      44000        385-910       41.8     511        2014-06-18
   0   9049593     2     Til        TRES      44000        385-910       42.9     511        2014-06-06
   0   9051235     2     Til        TRES      44000        385-910       35.6     511        2014-09-10
   0   9073645     2     Til        TRES      44000        385-910       35.6     511        2014-05-14
   0   9073950     1     McD        Tull      60000       376-1020       75.2     565        2014-07-25
   0   9073950     1     Til        TRES      44000        385-910       32.3     511        2014-05-14
   0   9073950     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0   9093289     2     Til        TRES      44000        385-910       37.6     511        2014-06-17
   0   9098294     1     Til        TRES      44000        385-910       47.3     511        2014-06-05
   0   9098294     1     McD        Tull      60000       376-1020       73.1     565        2014-07-22
   0   9098294     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0   9116461     2     Til        TRES      44000        385-910       59.1     511        2014-06-06
   0   9138680     2     Til        TRES      44000        385-910       28.9     511        2014-04-23
   0   9139151     1     McD        Tull      60000       376-1020       81.3     565        2014-06-09
   0   9139151     1     Til        TRES      48000        505-535       55.8     511        2011-06-18
   0   9139151     1     Til        TRES      44000        385-910       50.2     511        2014-04-22
   0   9139151     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   9139151     1    KP-4      RCSpec       3000        380-490       43.8     440        2014-06-10
   0   9139163     1    KP-4      RCSpec       3000        380-490       40.8     440        2014-06-07
   0   9139163     1     McD        Tull      60000       376-1020       81.0     565        2014-06-09
   0   9139163     1    Keck       HIRES      60000        320-800      100.0     550        2014-08-12
   0   9143749     2     Til        TRES      44000        385-910       43.8     511        2014-05-18
   0   9150095     2     Til        TRES      44000        385-910       39.6     511        2014-06-11
   0   9158609     2     Til        TRES      44000        385-910       36.4     511        2014-06-16
   0   9163520     2     Til        TRES      44000        385-910      163.9     511        2014-06-21
   0   9163769     2     Til        TRES      48000        505-535       31.0     511        2011-12-16
   0   9201604     2     Til        TRES      44000        385-910       51.9     511        2014-04-22
   0   9202077     2     Til        TRES      44000        385-910       48.1     511        2014-04-22
   0   9204313     2     Til        TRES      44000        385-910       43.7     511        2014-05-13
   0   9204313     2     Til        TRES      44000        385-910       42.2     511        2014-05-15
   0   9206432     1     Til        TRES      44000        385-910       52.5     511        2014-06-03
   0   9206432     1     McD        Tull      60000       376-1020       72.4     565        2014-07-03
   0   9206432     1    KP-4      RCSpec       3000        380-490       47.6     440        2014-06-10
   0   9206432     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   9225600     2     Til        TRES      44000        385-910       44.1     511        2014-06-20
   0   9226926     2     Til        TRES      44000        385-910       68.2     511        2014-06-19
   0   9266926     2     Til        TRES      44000        385-910       42.9     511        2014-05-16
   0   9273544     2     Til        TRES      44000        385-910       43.8     511        2014-06-07
   0   9287845     2     Til        TRES      44000        385-910       40.0     511        2014-06-22
   0   9289275     2     Til        TRES      44000        385-910       46.3     511        2014-06-05
   0   9292130     2     Til        TRES      44000        385-910       39.6     511        2014-07-24
   0   9328372     2     Til        TRES      44000        385-910       46.0     511        2014-05-16
   0   9335972     2     Til        TRES      44000        385-910       43.6     511        2014-06-09
   0   9353712     1     Til        TRES      44000        385-910       41.2     511        2014-06-05
   0   9353712     1     McD        Tull      60000       376-1020       71.7     565        2014-07-22
   0   9353712     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0   9353859     2     Til        TRES      44000        385-910       36.7     511        2014-07-17
   0   9390670     2     Til        TRES      44000        385-910       50.6     511        2014-04-23
   0   9390670     2     Til        TRES      44000        385-910       50.0     511        2014-04-23
   0   9402223     2     Til        TRES      44000        385-910       46.7     511        2014-06-14
   0   9410862     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   9410862     1     McD        Tull      60000       376-1020       72.1     565        2014-07-22
   0   9410862     1    KP-4      RCSpec       3000        380-490       53.6     440        2014-06-10
   0   9410862     1     Til        TRES      44000        385-910       42.3     511        2014-06-05
   0   9414381     2     Til        TRES      48000        505-535       29.5     511        2010-09-29
   0   9414381     2     Til        TRES      44000        385-910       41.9     511        2014-06-23
   0   9446628     2     Til        TRES      44000        385-910       45.7     511        2014-04-21
   0   9451741     2     Til        TRES      44000        385-910       41.8     511        2014-05-16
   0   9455860     2     Til        TRES      44000        385-910       42.9     511        2014-05-19
   0   9458636     2     Til        TRES      44000        385-910       46.4     511        2014-06-09
   0   9468847     2     Til        TRES      44000        385-910       42.0     511        2014-06-16
   0   9512063     2     Til        TRES      44000        385-910       42.5     511        2014-04-23
   0   9542776     2     Til        TRES      44000        385-910       39.6     511        2014-10-01
   0   9574283     1     McD        Tull      60000       376-1020       84.0     565        2014-06-09
   0   9574283     1     Til        TRES      44000        385-910       41.2     511        2014-05-13
   0   9574283     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-12
   0   9574283     1     Til        TRES      44000        385-910       42.8     511        2014-05-15
   0   9641837     2     Til        TRES      44000        385-910       42.7     511        2014-05-18
   0   9664694     2     Til        TRES      44000        385-910       40.6     511        2014-09-02
   0   9693187     2     Til        TRES      44000        385-910       61.4     511        2014-04-21
   0   9700430     2     Til        TRES      44000        385-910       44.3     511        2014-05-21
   0   9702369     2     Til        TRES      44000        385-910       53.2     511        2014-05-23
   0   9702752     2     Til        TRES      44000        385-910       43.2     511        2014-05-23
   0   9715099     2     Til        TRES      44000        385-910       59.7     511        2014-06-04
   0   9754284     2     Til        TRES      44000        385-910       45.8     511        2014-04-21
   0   9757640     2     Til        TRES      44000        385-910       43.8     511        2014-06-06
   0   9757640     2     Til        TRES      44000        385-910       47.2     511        2014-05-15
   0   9762786     2     Til        TRES      48000        505-535       24.2     511        2010-09-24
   0   9768011     2     Til        TRES      44000        385-910       43.3     511        2014-06-13
   0   9778067     2     Til        TRES      44000        385-910       38.9     511        2014-06-23
   0   9787965     2     Til        TRES      44000        385-910       40.2     511        2014-10-03
   0   9788260     2     Til        TRES      44000        385-910       33.3     511        2014-10-03
   0   9791157     2     Til        TRES      44000        385-910       42.7     511        2014-09-12
   0   9812421     2     Til        TRES      44000        385-910       58.3     511        2014-04-21
   0   9812850     1     Til        TRES      44000        385-910       44.4     511        2014-06-03
   0   9812850     1    KP-4      RCSpec       3000        380-490       39.4     440        2014-06-10
   0   9812850     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0   9812850     1     McD        Tull      60000       376-1020       79.3     565        2014-06-08
   0   9821513     2     Til        TRES      44000        385-910       42.3     511        2014-05-19
   0   9880787     2     Til        TRES      44000        385-910       37.4     511        2014-05-20
   0   9880787     2     Til        TRES      44000        385-910       43.5     511        2014-06-07
   0   9892609     2     Til        TRES      44000        385-910       41.2     511        2014-07-24
   0   9893470     2     Til        TRES      44000        385-910       46.6     511        2014-06-16
   0   9897838     2     Til        TRES      44000        385-910       33.9     511        2014-06-20
   0   9903271     2     Til        TRES      44000        385-910       40.9     511        2014-09-02
   0   9908400     2     Til        TRES      44000        385-910       64.8     511        2014-06-06
   0   9962623     2     Til        TRES      44000        385-910       39.1     511        2014-07-25
   0   9998457     2     Til        TRES      44000        385-910      240.2     511        2014-05-16
   0  10003270     2     Til        TRES      44000        385-910       41.1     511        2014-06-07
   0  10016239     2     Til        TRES      44000        385-910       53.2     511        2014-06-04
   0  10018963     1    Keck       HIRES      60000        320-800       91.0     550        2014-08-11
   0  10018963     1     McD        Tull      60000       376-1020       72.0     565        2014-07-24
   0  10018963     1     Til        TRES      44000        385-910       68.5     511        2014-06-05
   0  10019747     2     Til        TRES      44000        385-910       49.4     511        2014-06-22
   0  10024648     2     Til        TRES      44000        385-910       25.4     511        2014-07-25
   0  10025841     2     Til        TRES      44000        385-910       34.4     511        2014-07-26
   0  10068307     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0  10068307     1     McD        Tull      60000       376-1020       72.2     565        2014-07-03
   0  10068307     1     Til        TRES      48000        505-535       98.3     511        2011-06-17
   0  10070754     2     Til        TRES      44000        385-910       48.0     511        2014-06-07
   0  10074716     2     Til        TRES      44000        385-910       39.4     511        2014-06-14
   0  10079226     1     Til        TRES      44000        385-910       41.8     511        2014-06-04
   0  10079226     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-11
   0  10079226     1    KP-4      RCSpec       3000        380-490       43.8     440        2014-08-27
   0  10079226     1     McD        Tull      60000       376-1020       71.7     565        2014-07-21
   0  10081026     2     Til        TRES      44000        385-910       41.6     511        2014-06-19
   0  10088136     2     Til        TRES      44000        385-910       50.5     511        2014-09-14
   0  10118942     2     Til        TRES      44000        385-910       39.9     511        2014-04-16
   0  10124866     2     Til        TRES      44000        385-910       50.2     511        2014-04-23
   0  10129349     2     Til        TRES      44000        385-910       43.6     511        2014-05-17
   0  10130724     2     Til        TRES      44000        385-910       43.6     511        2014-05-21
   0  10130853     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0  10130853     1     Til        TRES      44000        385-910       44.1     511        2014-05-19
   0  10130853     1     McD        Tull      60000       376-1020       79.0     565        2014-07-25
   0  10147635     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0  10147635     1     Til        TRES      44000        385-910       44.8     511        2014-06-05
   0  10147635     1     McD        Tull      60000       376-1020       73.7     565        2014-07-24
   0  10162436     1     McD        Tull      60000       376-1020       72.9     565        2014-07-24
   0  10162436     1    Keck       HIRES      60000        320-800       91.0     550        2014-08-22
   0  10162436     1     Til        TRES      44000        385-910       68.7     511        2014-06-06
   0  10186764     2     Til        TRES      44000        385-910       41.8     511        2014-04-16
   0  10202294     2     Til        TRES      44000        385-910       39.8     511        2014-05-23
   0  10214328     2     Til        TRES      44000        385-910       46.3     511        2014-06-20
   0  10215584     2     Til        TRES      44000        385-910       38.6     511        2014-06-21
   0  10272923     2     Til        TRES      44000        385-910       38.2     511        2014-06-14
   0  10290021     2     Til        TRES      44000        385-910       48.5     511        2014-06-06
   0  10291320     2     Til        TRES      44000        385-910       89.2     511        2014-07-26
   0  10295224     2     Til        TRES      44000        385-910       53.2     511        2014-06-06
   0  10319352     2     Til        TRES      44000        385-910       44.2     511        2014-04-16
   0  10322381     2     Til        TRES      44000        385-910       44.5     511        2014-04-22
   0  10324098     2     Til        TRES      44000        385-910       37.4     511        2014-05-14
   0  10351059     2     Til        TRES      44000        385-910       38.7     511        2014-07-24
   0  10355856     2    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  10355856     2     Til        TRES      48000        505-535       42.4     511        2011-10-24
   0  10385708     2     Til        TRES      44000        385-910       55.3     511        2014-04-21
   0  10394814     2     Til        TRES      44000        385-910       42.0     511        2014-05-19
   0  10398597     2     Til        TRES      44000        385-910       41.7     511        2014-06-09
   0  10417911     2     Til        TRES      44000        385-910       51.3     511        2014-09-02
   0  10454113     1     McD        Tull      60000       376-1020       82.0     565        2014-06-09
   0  10454113     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0  10454113     1     Til        TRES      44000        385-910       49.0     511        2014-04-23
   0  10454113     1    KP-4      RCSpec       3000        380-490       31.2     440        2014-08-27
   0  10462940     2     Til        TRES      44000        385-910       55.9     511        2014-05-21
   0  10491771     2     Til        TRES      44000        385-910       52.1     511        2014-07-19
   0  10516096     1     Til        TRES      44000        385-910       49.5     511        2014-06-03
   0  10516096     1     McD        Tull      60000       376-1020       80.6     565        2014-06-08
   0  10516096     1    KP-4      RCSpec       3000        380-490       44.1     440        2014-06-10
   0  10516096     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  10518551     2     Til        TRES      44000        385-910       43.0     511        2014-04-23
   0  10532461     2     Til        TRES      44000        385-910       47.7     511        2014-06-13
   0  10584656     2     Til        TRES      44000        385-910       53.6     511        2014-04-23
   0  10593351     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0  10593351     1     Til        TRES      44000        385-910       46.2     511        2014-06-03
   0  10593351     1     McD        Tull      60000       376-1020       71.4     565        2014-07-25
   0  10610027     2     Til        TRES      44000        385-910       49.1     511        2014-06-21
   0  10644253     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  10644253     1    KP-4      RCSpec       3000        380-490       36.7     440        2014-06-08
   0  10644253     1     McD        Tull      60000       376-1020       81.0     565        2014-06-08
   0  10644253     1     Til        TRES      44000        385-910       43.8     511        2014-06-03
   0  10655953     2     Til        TRES      44000        385-910       28.4     511        2014-05-20
   0  10655953     2     Til        TRES      44000        385-910       44.9     511        2014-06-06
   0  10670371     2     Til        TRES      44000        385-910       38.4     511        2014-06-18
   0  10709834     1     McD        Tull      60000       376-1020       79.4     565        2014-06-08
   0  10709834     1     Til        TRES      44000        385-910       48.3     511        2014-04-16
   0  10709834     1    KP-4      RCSpec       3000        380-490       33.4     440        2014-06-08
   0  10709834     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0  10712891     2     Til        TRES      44000        385-910       46.7     511        2014-04-21
   0  10717090     2     Til        TRES      44000        385-910       43.4     511        2014-05-16
   0  10727922     2     Til        TRES      44000        385-910       40.7     511        2014-06-13
   0  10731424     2     Til        TRES      44000        385-910       36.4     511        2014-06-15
   0  10732098     2     Til        TRES      44000        385-910       33.7     511        2014-06-15
   0  10794845     2     Til        TRES      44000        385-910       48.6     511        2014-06-13
   0  10858780     2     Til        TRES      44000        385-910       44.1     511        2014-06-13
   0  10873176     2     Til        TRES      44000        385-910       35.8     511        2014-07-25
   0  10885751     2     Til        TRES      44000        385-910       43.1     511        2014-07-26
   0  10885761     2     Til        TRES      44000        385-910       46.2     511        2014-07-26
   0  10909629     2     Til        TRES      44000        385-910       45.2     511        2014-05-18
   0  10923629     2     Til        TRES      44000        385-910       47.2     511        2014-06-17
   0  10937782     2     Til        TRES      44000        385-910       41.7     511        2014-10-04
   0  10959362     2     Til        TRES      44000        385-910       39.5     511        2014-04-21
   0  10971974     2     Til        TRES      44000        385-910       41.4     511        2014-06-11
   0  10971974     2     Til        TRES      44000        385-910       39.8     511        2014-05-27
   0  10972252     2     Til        TRES      44000        385-910       41.1     511        2014-06-11
   0  10972873     1     McD        Tull      60000       376-1020       72.4     565        2014-07-25
   0  10972873     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  10972873     1     Til        TRES      44000        385-910       42.6     511        2014-06-03
   0  10976896     2     Til        TRES      44000        385-910       45.3     511        2014-06-15
   0  10990438     2     Til        TRES      44000        385-910       39.7     511        2014-10-01
   0  11021413     2     Til        TRES      44000        385-910       41.9     511        2014-05-19
   0  11026764     1     McD        Tull      60000       376-1020       73.6     565        2014-07-03
   0  11026764     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  11026764     1     Til        TRES      44000        385-910       45.2     511        2014-06-03
   0  11027406     2     Til        TRES      44000        385-910       45.8     511        2014-06-13
   0  11054666     2     Til        TRES      44000        385-910      101.2     511        2014-07-19
   0  11070918     2     Til        TRES      44000        385-910       50.9     511        2014-12-02
   0  11070918     2    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  11074380     2     Til        TRES      44000        385-910       39.0     511        2014-05-18
   0  11075448     2     Til        TRES      44000        385-910       43.5     511        2014-05-17
   0  11075456     2     Til        TRES      44000        385-910       49.9     511        2014-05-17
   0  11081729     1     McD        Tull      60000       376-1020       72.1     565        2014-07-20
   0  11081729     1    KP-4      RCSpec       3000        380-490       51.6     440        2014-06-10
   0  11081729     1     Til        TRES      44000        385-910       37.3     511        2014-06-03
   0  11081729     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-26
   0  11082784     2     Til        TRES      44000        385-910       41.2     511        2014-06-14
   0  11083308     2     Til        TRES      44000        385-910       44.4     511        2014-06-14
   0  11098033     2     Til        TRES      44000        385-910       38.5     511        2014-10-01
   0  11121277     2     Til        TRES      44000        385-910       96.5     511        2014-04-21
   0  11133100     2     Til        TRES      44000        385-910       48.3     511        2014-05-23
   0  11137075     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0  11137075     1     Til        TRES      44000        385-910       48.9     511        2014-06-04
   0  11137075     1     McD        Tull      60000       376-1020       73.4     565        2014-07-20
   0  11138101     2     Til        TRES      44000        385-910       42.5     511        2014-06-15
   0  11176926     2     Til        TRES      44000        385-910       82.0     511        2014-04-22
   0  11188219     2     Til        TRES      44000        385-910       45.9     511        2014-06-13
   0  11189107     2     Til        TRES      44000        385-910       42.0     511        2014-06-14
   0  11193681     1     Til        TRES      44000        385-910       49.1     511        2014-06-04
   0  11193681     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0  11193681     1     McD        Tull      60000       376-1020       73.0     565        2014-07-21
   0  11229052     2     Til        TRES      44000        385-910       58.4     511        2014-04-21
   0  11244118     1     Til        TRES      44000        385-910       45.9     511        2014-06-04
   0  11244118     1     McD        Tull      60000       376-1020       72.4     565        2014-07-21
   0  11244118     1    Keck       HIRES      60000        320-800       85.0     550        2014-08-22
   0  11253226     1    Keck       HIRES      60000        320-800       81.0     550        2014-08-22
   0  11253226     1     McD        Tull      60000       376-1020       71.0     565        2014-07-24
   0  11253226     1     Til        TRES      44000        385-910       79.5     511        2014-06-05
   0  11294717     2     Til        TRES      44000        385-910       40.9     511        2014-06-13
   0  11307875     2     Til        TRES      44000        385-910       44.3     511        2014-09-02
   0  11389393     2     Til        TRES      44000        385-910       44.6     511        2014-04-22
   0  11389437     2     Til        TRES      44000        385-910       72.2     511        2014-04-23
   0  11401156     2     Til        TRES      44000        385-910       40.3     511        2014-06-13
   0  11401708     2     Til        TRES      44000        385-910       39.5     511        2014-06-14
   0  11414712     1     Til        TRES      44000        385-910       68.2     511        2014-06-06
   0  11414712     1    Keck       HIRES      60000        320-800       93.0     550        2014-08-22
   0  11414712     1     McD        Tull      60000       376-1020       73.3     565        2014-07-24
   0  11453915     2     Til        TRES      44000        385-910       44.9     511        2014-06-14
   0  11454149     2     Til        TRES      44000        385-910       42.8     511        2014-06-14
   0  11456910     2     Til        TRES      44000        385-910       38.5     511        2014-06-15
   0  11460626     2     Til        TRES      44000        385-910       39.7     511        2014-06-22
   0  11496573     2     Til        TRES      44000        385-910       42.1     511        2014-05-16
   0  11502597     2     Til        TRES      44000        385-910       37.3     511        2014-06-09
   0  11506988     2     Til        TRES      44000        385-910       39.2     511        2014-06-15
   0  11507653     2     Til        TRES      44000        385-910       39.4     511        2014-06-15
   0  11554100     1     Til        TRES      44000        385-910       38.7     511        2014-06-03
   0  11554100     1    Keck       HIRES      60000        320-800       81.0     550        2014-07-25
   0  11554100     1     McD        Tull      60000       376-1020       76.2     565        2014-07-25
   0  11558593     2     Til        TRES      44000        385-910       42.2     511        2014-06-14
   0  11611414     2     Til        TRES      44000        385-910       40.5     511        2014-06-15
   0  11620833     2     Til        TRES      44000        385-910       31.7     511        2014-07-25
   0  11674236     2     Til        TRES      44000        385-910       41.3     511        2014-09-02
   0  11705818     2     Til        TRES      44000        385-910      115.6     511        2014-05-23
   0  11705821     2     Til        TRES      44000        385-910       59.4     511        2014-05-23
   0  11708273     2     Til        TRES      44000        385-910       35.4     511        2014-07-24
   0  11708273     2     Til        TRES      44000        385-910       42.9     511        2014-06-10
   0  11709006     2     Til        TRES      44000        385-910       33.8     511        2014-05-23
   0  11709022     2     Til        TRES      44000        385-910       31.9     511        2014-06-10
   0  11709022     2     Til        TRES      44000        385-910       37.4     511        2014-09-10
   0  11709205     2     Til        TRES      44000        385-910       37.2     511        2014-06-11
   0  11709205     2     Til        TRES      44000        385-910       45.0     511        2014-05-27
   0  11713510     2     Til        TRES      44000        385-910       36.7     511        2014-06-15
   0  11717120     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-28
   0  11717120     1     McD        Tull      60000       376-1020       75.4     565        2014-07-24
   0  11717120     1     Til        TRES      44000        385-910       50.5     511        2014-06-04
   0  11722551     2     Til        TRES      44000        385-910       18.1     511        2014-07-25
   0  11723674     2     Til        TRES      44000        385-910       51.8     511        2014-09-02
   0  11757831     2     Til        TRES      44000        385-910       49.4     511        2014-06-08
   0  11771760     1     McD        Tull      60000       376-1020       73.5     565        2014-07-24
   0  11771760     1     Til        TRES      44000        385-910       41.8     511        2014-06-05
   0  11771760     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-28
   0  11802939     2     Til        TRES      44000        385-910       42.1     511        2014-05-16
   0  11802968     2     Til        TRES      44000        385-910       36.4     511        2014-05-16
   0  11809558     2     Til        TRES      44000        385-910       42.7     511        2014-06-09
   0  11817562     2     Til        TRES      44000        385-910       37.9     511        2014-06-18
   0  11862119     2     Til        TRES      44000        385-910       47.6     511        2014-06-13
   0  11873252     2     Til        TRES      44000        385-910       38.4     511        2014-07-24
   0  11911418     2     Til        TRES      44000        385-910       35.3     511        2014-06-11
   0  11911418     2     Til        TRES      44000        385-910       41.5     511        2014-06-12
   0  11919192     2     Til        TRES      44000        385-910       44.1     511        2014-06-20
   0  11962180     2     Til        TRES      44000        385-910       42.4     511        2014-06-13
   0  11968749     1    KP-4      RCSpec       3000        380-490       61.1     440        2014-08-27
   0  11968749     1     Til        TRES      44000        385-910       47.5     511        2014-06-05
   0  11968749     1    Keck       HIRES      60000        320-800       81.0     550        2014-07-24
   0  11968749     1     McD        Tull      60000       376-1020       74.8     565        2014-07-24
   0  11971746     2     Til        TRES      44000        385-910       39.2     511        2014-06-23
   0  12009504     1     McD        Tull      60000       376-1020       73.1     565        2014-07-03
   0  12009504     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-28
   0  12009504     1    KP-4      RCSpec       3000        380-490       45.8     440        2014-06-10
   0  12009504     1     Til        TRES      44000        385-910       60.7     511        2014-06-03
   0  12011630     2     Til        TRES      44000        385-910       49.0     511        2014-06-10
   0  12011630     2     Til        TRES      44000        385-910       36.5     511        2014-07-24
   0  12020532     2     Til        TRES      44000        385-910       43.4     511        2014-06-23
   0  12055375     2     Til        TRES      44000        385-910       42.9     511        2014-05-21
   0  12058443     2     Til        TRES      44000        385-910       42.1     511        2014-05-25
   0  12069127     1     McD        Tull      60000       376-1020       71.3     565        2014-07-24
   0  12069127     1     Til        TRES      44000        385-910       45.0     511        2014-06-05
   0  12069127     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-28
   0  12069424     2     Til        TRES      48000        505-535      121.6     511        2013-09-16
   0  12069449     2     Til        TRES      48000        505-535      107.1     511        2014-03-18
   0  12069569     2     Til        TRES      44000        385-910       42.3     511        2014-07-24
   0  12069569     2     Til        TRES      44000        385-910       41.6     511        2014-06-22
   0  12086250     2     Til        TRES      44000        385-910       43.0     511        2014-06-12
   0  12117868     2     Til        TRES      44000        385-910       37.7     511        2014-06-22
   0  12156916     2     Til        TRES      44000        385-910       50.7     511        2014-06-06
   0  12250899     0     Til        TRES      44000        385-910       36.9     511        2014-05-19
   0  12253255     2     Til        TRES      44000        385-910       38.8     511        2014-06-07
   0  12258514     1    Keck       HIRES      60000        364-800       85.0     520        2011-07-28
   0  12258514     1    KP-4      RCSpec       3000        380-490       52.4     440        2014-06-10
   0  12258514     1     Til        TRES      44000        385-910       47.8     511        2014-06-04
   0  12258514     1     McD        Tull      60000       376-1020       73.4     565        2014-07-20
   0  12258514     1     McD        Tull      60000       376-1020       72.9     565        2014-07-21
   0  12265063     2     Til        TRES      44000        385-910       47.0     511        2014-06-22
   0  12304142     2     Til        TRES      44000        385-910       43.5     511        2014-05-22
   0  12307366     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0  12307366     1     McD        Tull      60000       376-1020       74.6     565        2014-07-21
   0  12307366     1     Til        TRES      44000        385-910       36.1     511        2014-06-04
   0  12317678     1     Til        TRES      44000        385-910       55.8     511        2014-06-05
   0  12317678     1     McD        Tull      60000       376-1020       71.4     565        2014-07-24
   0  12317678     1    Keck       HIRES      60000        320-800       89.0     550        2014-08-22
   0  12352180     2     Til        TRES      44000        385-910       55.3     511        2014-05-22
   0  12424959     2     Til        TRES      44000        385-910       35.4     511        2014-09-14
   0  12507240     2     Til        TRES      44000        385-910       44.9     511        2014-05-25
   0  12508433     1     McD        Tull      60000       376-1020       75.2     565        2014-07-21
   0  12508433     1     Til        TRES      44000        385-910       47.0     511        2014-06-03
   0  12508433     1    Keck       HIRES      60000        320-800       83.0     550        2014-08-22
   0  12735580     2     Til        TRES      44000        385-910       38.9     511        2014-07-17
   0  12735580     2     Til        TRES      44000        385-910       48.7     511        2014-05-26
   1  11446443     2    Keck       HIRES      60000        364-800       49.0     520        2011-06-16
   1  11446443     2     Til        TRES      44000        385-910       38.2     511        2014-07-24
   2  10666592     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
   2  10666592     2     Til        TRES      48000        505-535       43.5     511        2010-11-14
   3  10748390     0    Keck       HIRES      60000        364-800       42.0     520        2011-06-13
   4   3861595     0    Keck       HIRES      60000        364-800       93.0     520        2009-06-01
   4   3861595     0    Keck       HIRES      60000        364-800       51.0     520        2011-06-14
   4   3861595     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
   4   3861595     0     Til        TRES      44000        385-910       24.4     511        2009-11-08
   4   3861595     0     Til        TRES      44000        385-910       46.9     511        2010-05-27
   4   3861595     0     Til        TRES      44000        385-910       55.1     511        2010-05-29
   5   8554498     2    Keck       HIRES      60000        364-800       78.0     520        2009-06-01
   5   8554498     2    Keck       HIRES      60000        364-800       93.0     520        2009-06-02
   5   8554498     2    Keck       HIRES      60000        364-800       85.0     520        2009-06-03
   5   8554498     2    Keck       HIRES      60000        364-800       92.0     520        2009-06-04
   5   8554498     2    Keck       HIRES      60000        364-800      149.0     520        2009-06-04
   5   8554498     2    Keck       HIRES      60000        364-800       83.0     520        2009-06-05
   5   8554498     2    Keck       HIRES      60000        364-800       92.0     520        2009-06-06
   5   8554498     2    Keck       HIRES      60000        364-800       89.0     520        2009-07-29
   5   8554498     2    Keck       HIRES      60000        364-800       97.0     520        2009-07-30
   5   8554498     2    Keck       HIRES      60000        364-800       92.0     520        2009-07-31
   5   8554498     2    Keck       HIRES      60000        364-800       74.0     520        2009-08-01
   5   8554498     2    Keck       HIRES      60000        364-800      105.0     520        2009-08-30
   5   8554498     2    Keck       HIRES      60000        364-800       91.0     520        2009-08-31
   5   8554498     2    Keck       HIRES      60000        364-800       93.0     520        2009-08-31
   5   8554498     2    Keck       HIRES      60000        364-800      105.0     520        2009-09-02
   5   8554498     2    Keck       HIRES      60000        364-800      193.0     520        2010-11-22
   5   8554498     2    Keck       HIRES      60000        364-800       48.0     520        2011-06-16
   5   8554498     2    Keck       HIRES      60000        364-800       83.0     520        2011-09-02
   5   8554498     2    Keck       HIRES      60000        364-800       81.0     520        2011-09-10
   5   8554498     2    Keck       HIRES      60000        364-800       80.0     520        2011-10-07
   5   8554498     2    Keck       HIRES      60000        364-800       79.0     520        2011-10-09
   5   8554498     2    Keck       HIRES      60000        364-800       80.0     520        2012-05-28
   5   8554498     2    Keck       HIRES      60000        364-800       82.0     520        2012-06-23
   5   8554498     2    Keck       HIRES      60000        364-800       82.0     520        2013-07-13
   5   8554498     2    Keck       HIRES      60000        364-800       81.0     520        2014-07-08
   5   8554498     2    Keck       HIRES      60000        364-800       80.0     520        2014-09-07
   5   8554498     2    Keck       HIRES      60000        364-800       81.0     520        2015-05-08
   5   8554498     2     McD        Tull      40000       380-1000        0.0       0        2009-06-04
   5   8554498     2     McD        Tull      40000       380-1000        0.0       0        2009-06-07
   5   8554498     2     Til        TRES      44000        385-910       11.6     511        2009-06-07
   6   3248033     0    Keck       HIRES      60000        364-800       65.0     520        2009-06-01
   6   3248033     0    Keck       HIRES      60000        364-800       80.0     520        2009-06-02
   6   3248033     0    Keck       HIRES      60000        364-800       66.0     520        2009-06-03
   6   3248033     0    Keck       HIRES      60000        364-800       74.0     520        2009-06-04
   6   3248033     0    Keck       HIRES      60000        364-800      120.0     520        2009-06-05
   6   3248033     0    Keck       HIRES      60000        364-800       72.0     520        2009-06-05
   6   3248033     0     McD        Tull      40000       380-1000        0.0       0        2009-06-04
   6   3248033     0     Til        TRES      44000        385-910        7.6     511        2009-06-07
   7  11853905     2    Keck       HIRES      60000        364-800       66.0     520        2009-07-29
   7  11853905     2    Keck       HIRES      60000        364-800       66.0     520        2009-07-30
   7  11853905     2    Keck       HIRES      60000        364-800       75.0     520        2009-07-30
   7  11853905     2    Keck       HIRES      60000        364-800       68.0     520        2009-07-31
   7  11853905     2    Keck       HIRES      60000        364-800      143.0     520        2009-07-31
   7  11853905     2    Keck       HIRES      60000        364-800       60.0     520        2009-08-01
   7  11853905     2    Keck       HIRES      60000        364-800       65.0     520        2009-08-05
   7  11853905     2    Keck       HIRES      60000        364-800      104.0     520        2009-08-30
   7  11853905     2    Keck       HIRES      60000        364-800      116.0     520        2009-08-31
   7  11853905     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-02
   7  11853905     2    Keck       HIRES      60000        364-800      120.0     520        2009-09-04
   7  11853905     2    Keck       HIRES      60000        364-800      125.0     520        2009-09-04
   7  11853905     2    Keck       HIRES      60000        364-800      123.0     520        2009-09-04
   7  11853905     2    Keck       HIRES      60000        364-800      121.0     520        2009-09-04
   7  11853905     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-05
   7  11853905     2    Keck       HIRES      60000        364-800      160.0     520        2009-09-06
   7  11853905     2    Keck       HIRES      60000        364-800      123.0     520        2009-09-07
   7  11853905     2    Keck       HIRES      60000        364-800       93.0     520        2009-09-07
   7  11853905     2    Keck       HIRES      60000        364-800      106.0     520        2009-09-08
   7  11853905     2    Keck       HIRES      60000        364-800      106.0     520        2009-10-02
   7  11853905     2    Keck       HIRES      60000        364-800      120.0     520        2009-10-06
   7  11853905     2    Keck       HIRES      60000        364-800       90.0     520        2009-10-07
   7  11853905     2    Keck       HIRES      60000        364-800      113.0     520        2009-10-30
   7  11853905     2    Keck       HIRES      60000        364-800      117.0     520        2010-07-19
   7  11853905     2    Keck       HIRES      60000        364-800      130.0     520        2010-10-02
   7  11853905     2    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
   7  11853905     2    Keck       HIRES      60000        364-800      142.0     520        2012-07-26
   7  11853905     2    Keck       HIRES      60000        364-800      144.0     520        2015-06-27
   7  11853905     2     McD        Tull      40000       380-1000        0.0       0        2009-06-05
   7  11853905     2     Til        TRES      44000        385-910       24.8     511        2009-06-07
   7  11853905     2     Til        TRES      44000        385-910       34.5     511        2009-06-12
   7  11853905     2     Til        TRES      44000        385-910       18.6     511        2010-04-29
   8   5903312     0    Keck       HIRES      60000        364-800       58.0     520        2009-06-01
   8   5903312     0    Keck       HIRES      60000        364-800       62.0     520        2009-06-02
   8   5903312     0    Keck       HIRES      60000        364-800       58.0     520        2009-06-03
   8   5903312     0    Keck       HIRES      60000        364-800       61.0     520        2009-06-04
   8   5903312     0    Keck       HIRES      60000        364-800       98.0     520        2009-06-05
   8   5903312     0    Keck       HIRES      60000        364-800       58.0     520        2009-06-05
   8   5903312     0    Keck       HIRES      60000        364-800       64.0     520        2009-06-06
   8   5903312     0     Til        TRES      44000        385-910       25.1     511        2009-06-07
  10   6922244     0    Keck       HIRES      60000        364-800       46.0     520        2009-06-01
  10   6922244     0    Keck       HIRES      60000        364-800       46.0     520        2009-06-02
  10   6922244     0    Keck       HIRES      60000        364-800       44.0     520        2009-06-03
  10   6922244     0    Keck       HIRES      60000        364-800       72.0     520        2009-06-04
  10   6922244     0    Keck       HIRES      60000        364-800       46.0     520        2009-06-04
  10   6922244     0    Keck       HIRES      60000        364-800       45.0     520        2009-06-05
  10   6922244     0    Keck       HIRES      60000        364-800       48.0     520        2009-06-06
  10   6922244     0    Keck       HIRES      60000        364-800       48.0     520        2009-06-12
  10   6922244     0    Keck       HIRES      60000        364-800       49.0     520        2009-06-12
  10   6922244     0    Keck       HIRES      60000        364-800       28.0     520        2009-06-13
  10   6922244     0    Keck       HIRES      60000        364-800       21.0     520        2009-06-13
  10   6922244     0    Keck       HIRES      60000        364-800       33.0     520        2009-06-13
  10   6922244     0    Keck       HIRES      60000        364-800       32.0     520        2009-06-13
  10   6922244     0    Keck       HIRES      60000        364-800       35.0     520        2009-06-13
  10   6922244     0    Keck       HIRES      60000        364-800       47.0     520        2009-07-02
  10   6922244     0    Keck       HIRES      60000        364-800       49.0     520        2009-07-03
  10   6922244     0    Keck       HIRES      60000        364-800       50.0     520        2009-07-04
  10   6922244     0    Keck       HIRES      60000        364-800       42.0     520        2009-07-30
  10   6922244     0    Keck       HIRES      60000        364-800       38.0     520        2009-07-31
  10   6922244     0    Keck       HIRES      60000        364-800       41.0     520        2009-08-01
  10   6922244     0    Keck       HIRES      60000        364-800       67.0     520        2009-09-01
  10   6922244     0    Keck       HIRES      60000        364-800       87.0     520        2009-10-05
  10   6922244     0    Keck       HIRES      60000        364-800       47.0     520        2009-10-05
  10   6922244     0    Keck       HIRES      60000        364-800       96.0     520        2009-10-05
  10   6922244     0    Keck       HIRES      60000        364-800       79.0     520        2009-10-06
  10   6922244     0    Keck       HIRES      60000        364-800       49.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       31.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       55.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       54.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       53.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       52.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       50.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       48.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       51.0     520        2009-10-29
  10   6922244     0    Keck       HIRES      60000        364-800       85.0     520        2009-10-30
  10   6922244     0    Keck       HIRES      60000        364-800       65.0     520        2009-10-31
  10   6922244     0    Keck       HIRES      60000        364-800       54.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       67.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       64.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       60.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       56.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       65.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       62.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       59.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       63.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       58.0     520        2011-08-08
  10   6922244     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-24
  10   6922244     0    Keck       HIRES      60000        364-800       48.0     520        2014-07-08
  10   6922244     0    Keck       HIRES      60000        364-800       67.0     520        2014-07-17
  10   6922244     0    Keck       HIRES      60000        364-800       66.0     520        2015-06-27
  10   6922244     0     NOT        FIES      46000        370-730        0.0       0        2009-06-05
  11  11913073     0    Keck       HIRES      60000        364-800       38.0     520        2009-06-01
  11  11913073     0    Keck       HIRES      60000        364-800       42.0     520        2009-06-02
  11  11913073     0    Keck       HIRES      60000        364-800       36.0     520        2009-06-03
  11  11913073     0    Keck       HIRES      60000        364-800       43.0     520        2009-06-04
  11  11913073     0    Keck       HIRES      60000        364-800       41.0     520        2009-06-05
  11  11913073     0    Keck       HIRES      60000        364-800       43.0     520        2009-06-06
  11  11913073     0     Til        TRES      44000        385-910       21.0     511        2009-06-13
  11  11913073     0     Til        TRES      44000        385-910       13.3     511        2009-06-14
  12   5812701     0    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
  12   5812701     0     McD        Tull      40000       380-1000        0.0       0        2009-06-04
  12   5812701     0     McD        Tull         60       380-1000       34.0     565        2014-09-09
  12   5812701     0     Til        TRES      44000        385-910       54.7     511        2011-03-23
  12   5812701     0     Til        TRES      44000        385-910       44.8     511        2011-04-01
  12   5812701     0     Til        TRES      44000        385-910       30.2     511        2011-10-06
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-24
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
  13   9941662     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
  13   9941662     0    Keck       HIRES      60000        364-800      105.0     520        2010-06-03
  13   9941662     0    Keck       HIRES      60000        364-800       53.0     520        2011-06-13
  13   9941662     0     Til        TRES      44000        385-910      140.9     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      159.4     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      159.9     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      164.1     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      178.8     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      171.0     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      172.5     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      152.6     511        2011-09-20
  13   9941662     0     Til        TRES      44000        385-910      196.6     511        2011-09-21
  13   9941662     0     Til        TRES      44000        385-910      196.8     511        2011-09-21
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-24
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
  14   7684873     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
  14   7684873     0     McD        Tull      40000       380-1000        0.0       0        2009-06-05
  14   7684873     0     Til        TRES      44000        385-910       39.9     511        2009-06-12
  14   7684873     0     Til        TRES      44000        385-910       32.3     511        2013-06-27
  14   7684873     0     Til        TRES      44000        385-910       45.6     511        2013-06-28
  16   9110357     0     Til        TRES      44000        385-910       22.7     511        2009-06-14
  16   9110357     0     Til        TRES      44000        385-910       23.8     511        2009-06-15
  17  10874614     0    Keck       HIRES      60000        364-800       21.0     520        2009-06-02
  17  10874614     0    Keck       HIRES      60000        364-800       49.0     520        2009-06-03
  17  10874614     0    Keck       HIRES      60000        364-800       51.0     520        2009-06-04
  17  10874614     0    Keck       HIRES      60000        364-800       48.0     520        2009-06-05
  17  10874614     0    Keck       HIRES      60000        364-800       54.0     520        2009-06-06
  17  10874614     0    Keck       HIRES      60000        364-800       53.0     520        2009-06-12
  17  10874614     0    Keck       HIRES      60000        364-800       55.0     520        2009-07-02
  17  10874614     0    Keck       HIRES      60000        364-800       84.0     520        2009-07-03
  17  10874614     0    Keck       HIRES      60000        364-800       52.0     520        2009-07-03
  17  10874614     0    Keck       HIRES      60000        364-800       51.0     520        2009-07-04
  17  10874614     0    Keck       HIRES      60000        364-800       43.0     520        2009-07-31
  17  10874614     0    Keck       HIRES      60000        364-800       50.0     520        2011-07-26
  17  10874614     0    Keck       HIRES      60000        364-800       72.0     520        2015-06-28
  17  10874614     0     McD        Tull      40000       380-1000        0.0       0        2009-06-07
  17  10874614     0     NOT        FIES      46000        370-730        0.0       0        2009-06-05
  18   8191672     0    Keck       HIRES      60000        364-800       19.0     520        2009-06-03
  18   8191672     0    Keck       HIRES      60000        364-800       52.0     520        2009-06-04
  18   8191672     0    Keck       HIRES      60000        364-800       52.0     520        2009-06-05
  18   8191672     0    Keck       HIRES      60000        364-800       56.0     520        2009-06-06
  18   8191672     0    Keck       HIRES      60000        364-800       55.0     520        2009-07-02
  18   8191672     0    Keck       HIRES      60000        364-800       85.0     520        2009-07-03
  18   8191672     0    Keck       HIRES      60000        364-800       52.0     520        2009-07-03
  18   8191672     0    Keck       HIRES      60000        364-800       53.0     520        2009-07-04
  18   8191672     0    Keck       HIRES      60000        364-800       69.0     520        2009-09-01
  18   8191672     0    Keck       HIRES      60000        364-800       67.0     520        2009-10-06
  18   8191672     0    Keck       HIRES      60000        364-800       51.0     520        2011-07-28
  18   8191672     0    Keck       HIRES      60000        364-800       75.0     520        2015-06-29
  18   8191672     0     NOT        FIES      46000        370-730        0.0       0        2009-06-05
  18   8191672     0     NOT        FIES      46000        370-730        0.0       0        2009-06-12
  19   7255336     0     Til        TRES      44000        385-910       26.5     511        2009-06-13
  19   7255336     0     Til        TRES      44000        385-910       12.8     511        2009-06-14
  19   7255336     0     Til        TRES      44000        385-910       36.8     511        2011-04-15
  20  11804465     0    Keck       HIRES      60000        364-800       51.0     520        2009-07-02
  20  11804465     0    Keck       HIRES      60000        364-800       86.0     520        2009-07-04
  20  11804465     0    Keck       HIRES      60000        364-800       48.0     520        2009-07-04
  20  11804465     0    Keck       HIRES      60000        364-800       51.0     520        2009-07-04
  20  11804465     0    Keck       HIRES      60000        364-800       46.0     520        2009-07-06
  20  11804465     0    Keck       HIRES      60000        364-800       45.0     520        2009-07-14
  20  11804465     0    Keck       HIRES      60000        364-800       39.0     520        2009-07-29
  20  11804465     0    Keck       HIRES      60000        364-800       44.0     520        2009-07-30
  20  11804465     0    Keck       HIRES      60000        364-800       65.0     520        2009-08-30
  20  11804465     0    Keck       HIRES      60000        364-800       82.0     520        2009-09-01
  20  11804465     0    Keck       HIRES      60000        364-800       89.0     520        2009-09-05
  20  11804465     0    Keck       HIRES      60000        364-800       88.0     520        2009-09-05
  20  11804465     0    Keck       HIRES      60000        364-800       82.0     520        2009-09-06
  20  11804465     0    Keck       HIRES      60000        364-800       81.0     520        2009-09-10
  20  11804465     0    Keck       HIRES      60000        364-800       68.0     520        2009-10-30
  20  11804465     0    Keck       HIRES      60000        364-800      123.0     520        2010-06-26
  20  11804465     0    Keck       HIRES      60000        364-800       82.0     520        2010-08-29
  20  11804465     0    Keck       HIRES      60000        364-800       83.0     520        2010-08-31
  20  11804465     0    Keck       HIRES      60000        364-800       79.0     520        2011-07-17
  20  11804465     0    Keck       HIRES      60000        364-800       72.0     520        2011-07-19
  20  11804465     0    Keck       HIRES      60000        364-800       79.0     520        2015-06-30
  20  11804465     0     NOT        FIES      46000        370-730        0.0       0        2009-06-11
  20  11804465     0     NOT        FIES      46000        370-730        0.0       0        2009-06-12
  20  11804465     0     NOT        FIES      46000        370-730        0.0       0        2009-06-13
  20  11804465     0     NOT        FIES      46000        370-730        0.0       0        2009-06-15
  20  11804465     0     NOT        FIES      46000        370-730        0.0       0        2009-07-01
  22   9631995     0    Keck       HIRES      60000        364-800       48.0     520        2009-07-02
  22   9631995     0    Keck       HIRES      60000        364-800       81.0     520        2009-07-04
  22   9631995     0    Keck       HIRES      60000        364-800       49.0     520        2009-07-04
  22   9631995     0    Keck       HIRES      60000        364-800       38.0     520        2009-07-29
  22   9631995     0    Keck       HIRES      60000        364-800       42.0     520        2009-07-30
  22   9631995     0    Keck       HIRES      60000        364-800       39.0     520        2009-07-31
  22   9631995     0    Keck       HIRES      60000        364-800       40.0     520        2009-08-01
  22   9631995     0    Keck       HIRES      60000        364-800       30.0     520        2009-08-05
  22   9631995     0    Keck       HIRES      60000        364-800       80.0     520        2009-08-31
  22   9631995     0    Keck       HIRES      60000        364-800       66.0     520        2009-09-01
  22   9631995     0    Keck       HIRES      60000        364-800       67.0     520        2009-09-04
  22   9631995     0    Keck       HIRES      60000        364-800       87.0     520        2009-09-05
  22   9631995     0    Keck       HIRES      60000        364-800       88.0     520        2009-09-05
  22   9631995     0    Keck       HIRES      60000        364-800       82.0     520        2009-09-10
  22   9631995     0    Keck       HIRES      60000        364-800       80.0     520        2010-08-29
  22   9631995     0    Keck       HIRES      60000        364-800       75.0     520        2010-09-26
  22   9631995     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-15
  22   9631995     0    Keck       HIRES      60000        364-800       78.0     520        2011-08-16
  22   9631995     0    Keck       HIRES      60000        364-800       81.0     520        2011-08-19
  22   9631995     0    Keck       HIRES      60000        364-800       77.0     520        2015-07-03
  22   9631995     0     NOT        FIES      46000        370-730        0.0       0        2009-06-11
  22   9631995     0     NOT        FIES      46000        370-730        0.0       0        2009-06-12
  22   9631995     0     NOT        FIES      46000        370-730        0.0       0        2009-06-13
  23   9071386     0     Til        TRES      44000        385-910       41.5     511        2009-06-14
  23   9071386     0     Til        TRES      44000        385-910       38.0     511        2010-09-17
  23   9071386     0     Til        TRES      44000        385-910       23.8     511        2010-09-19
  24   4743513     0     Til        TRES      44000        385-910       19.9     511        2009-06-14
  24   4743513     0     Til        TRES      44000        385-910       22.2     511        2009-06-15
  25  10593759     0     Til        TRES      44000        385-910       20.9     511        2009-06-12
  28   4247791     0     Til        TRES      44000        385-910       28.6     511        2009-07-06
  28   4247791     0     Til        TRES      44000        385-910       36.0     511        2009-07-07
  28   4247791     0     Til        TRES      44000        385-910       23.2     511        2010-06-30
  28   4247791     0     Til        TRES      44000        385-910       42.1     511        2010-07-01
  28   4247791     0     Til        TRES      44000        385-910       19.9     511        2010-07-03
  28   4247791     0     Til        TRES      44000        385-910       24.0     511        2010-07-03
  31   6956014     0     Til        TRES      44000        385-910       23.2     511        2010-05-01
  31   6956014     0     Til        TRES      44000        385-910       21.1     511        2010-05-23
  41   6521045     2    Keck       HIRES      60000        364-800      120.0     520        2009-06-06
  41   6521045     2    Keck       HIRES      60000        364-800      110.0     520        2009-07-29
  41   6521045     2    Keck       HIRES      60000        364-800      108.0     520        2009-07-29
  41   6521045     2    Keck       HIRES      60000        364-800      113.0     520        2009-07-29
  41   6521045     2    Keck       HIRES      60000        364-800      113.0     520        2009-07-30
  41   6521045     2    Keck       HIRES      60000        364-800      121.0     520        2009-07-30
  41   6521045     2    Keck       HIRES      60000        364-800      232.0     520        2009-07-31
  41   6521045     2    Keck       HIRES      60000        364-800      233.0     520        2009-07-31
  41   6521045     2    Keck       HIRES      60000        364-800      116.0     520        2009-07-31
  41   6521045     2    Keck       HIRES      60000        364-800      226.0     520        2009-07-31
  41   6521045     2    Keck       HIRES      60000        364-800      108.0     520        2009-07-31
  41   6521045     2    Keck       HIRES      60000        364-800      102.0     520        2009-08-05
  41   6521045     2    Keck       HIRES      60000        364-800      107.0     520        2009-08-05
  41   6521045     2    Keck       HIRES      60000        364-800      101.0     520        2009-08-05
  41   6521045     2    Keck       HIRES      60000        364-800      115.0     520        2009-08-30
  41   6521045     2    Keck       HIRES      60000        364-800      115.0     520        2009-08-31
  41   6521045     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-01
  41   6521045     2    Keck       HIRES      60000        364-800      115.0     520        2009-09-02
  41   6521045     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-03
  41   6521045     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-04
  41   6521045     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-05
  41   6521045     2    Keck       HIRES      60000        364-800      142.0     520        2009-09-06
  41   6521045     2    Keck       HIRES      60000        364-800      115.0     520        2009-09-08
  41   6521045     2    Keck       HIRES      60000        364-800      165.0     520        2010-04-25
  41   6521045     2    Keck       HIRES      60000        364-800      164.0     520        2010-07-23
  41   6521045     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
  41   6521045     2    Keck       HIRES      60000        364-800      254.0     520        2011-07-09
  41   6521045     2    Keck       HIRES      60000        364-800      210.0     520        2011-07-17
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2011-07-18
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2011-07-19
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2011-07-20
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2011-07-21
  41   6521045     2    Keck       HIRES      60000        364-800      208.0     520        2011-08-18
  41   6521045     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-20
  41   6521045     2    Keck       HIRES      60000        364-800      114.0     520        2011-08-21
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2011-08-23
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2011-08-24
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2011-08-25
  41   6521045     2    Keck       HIRES      60000        364-800       69.0     520        2011-09-02
  41   6521045     2    Keck       HIRES      60000        364-800      182.0     520        2011-09-03
  41   6521045     2    Keck       HIRES      60000        364-800      193.0     520        2011-09-04
  41   6521045     2    Keck       HIRES      60000        364-800      210.0     520        2011-09-05
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2011-09-06
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2011-09-07
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2011-09-10
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2012-07-01
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2012-07-02
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2012-07-03
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2012-07-04
  41   6521045     2    Keck       HIRES      60000        364-800      209.0     520        2012-07-05
  41   6521045     2    Keck       HIRES      60000        364-800      215.0     520        2012-07-06
  41   6521045     2    Keck       HIRES      60000        364-800      216.0     520        2012-07-07
  41   6521045     2    Keck       HIRES      60000        364-800      209.0     520        2012-09-03
  41   6521045     2    Keck       HIRES      60000        364-800      112.0     520        2012-09-07
  41   6521045     2    Keck       HIRES      60000        364-800      185.0     520        2012-09-08
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2012-10-09
  41   6521045     2    Keck       HIRES      60000        364-800      214.0     520        2013-06-25
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2013-07-03
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2013-07-05
  41   6521045     2    Keck       HIRES      60000        364-800      174.0     520        2013-07-09
  41   6521045     2    Keck       HIRES      60000        364-800      197.0     520        2013-07-12
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2013-07-16
  41   6521045     2    Keck       HIRES      60000        364-800      214.0     520        2013-07-19
  41   6521045     2    Keck       HIRES      60000        364-800      215.0     520        2013-08-02
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2013-08-09
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2013-08-19
  41   6521045     2    Keck       HIRES      60000        364-800      210.0     520        2013-08-26
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2013-08-29
  41   6521045     2    Keck       HIRES      60000        364-800      214.0     520        2014-06-18
  41   6521045     2    Keck       HIRES      60000        364-800      214.0     520        2014-06-22
  41   6521045     2    Keck       HIRES      60000        364-800      215.0     520        2014-07-05
  41   6521045     2    Keck       HIRES      60000        364-800      214.0     520        2014-07-06
  41   6521045     2    Keck       HIRES      60000        364-800      167.0     520        2014-07-09
  41   6521045     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-12
  41   6521045     2    Keck       HIRES      60000        364-800      165.0     520        2014-07-16
  41   6521045     2    Keck       HIRES      60000        364-800      176.0     520        2014-07-23
  41   6521045     2    Keck       HIRES      60000        364-800      214.0     520        2014-07-26
  41   6521045     2    Keck       HIRES      60000        364-800      188.0     520        2014-07-28
  41   6521045     2    Keck       HIRES      60000        364-800      210.0     520        2014-08-02
  41   6521045     2    Keck       HIRES      60000        364-800      212.0     520        2015-07-04
  41   6521045     2    Keck       HIRES      60000        364-800      213.0     520        2015-07-12
  41   6521045     2     McD        Tull      40000       380-1000        0.0       0        2009-06-07
  41   6521045     2     Til        TRES      44000        385-910       34.2     511        2009-06-12
  42   8866102     2    Keck       HIRES      60000        364-800      236.0     520        2009-06-06
  42   8866102     2    Keck       HIRES      60000        364-800      259.0     520        2010-05-01
  42   8866102     2    Keck       HIRES      60000        364-800       52.0     520        2011-06-13
  42   8866102     2    Keck       HIRES      60000        364-800      171.0     520        2014-08-11
  42   8866102     2     McD        Tull      40000       380-1000        0.0       0        2009-06-07
  42   8866102     2     Til        TRES      44000        385-910       64.1     511        2009-06-13
  42   8866102     2     Til        TRES      44000        385-910       66.7     511        2009-06-14
  44   8845026     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-22
  44   8845026     0     McD        Tull      60000       380-1000        0.0       0        2010-04-28
  44   8845026     0     Til        TRES      44000        385-910       29.7     511        2013-06-23
  46  10905239     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-23
  46  10905239     0     McD        Tull      60000       380-1000        0.0       0        2009-09-01
  46  10905239     0     McD        Tull      60000       380-1000        0.0       0        2010-04-28
  49   9527334     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-26
  49   9527334     0     McD        Tull      60000       380-1000        0.0       0        2009-09-01
  49   9527334     0     McD        Tull      60000       380-1000        0.0       0        2010-04-25
  51   6056992     0     Til        TRES      44000        385-910        2.0     511        2011-10-06
  63  11554435     0    Keck       HIRES      60000        364-800      141.0     520        2009-08-01
  63  11554435     0    Keck       HIRES      60000        364-800       48.0     520        2011-06-16
  63  11554435     0    Keck       HIRES      60000        364-800      253.0     520        2011-08-18
  63  11554435     0     Til        TRES      44000        385-910       27.4     511        2009-06-12
  63  11554435     0     Til        TRES      44000        385-910       39.8     511        2009-06-13
  64   7051180     2    Keck       HIRES      60000        364-800       42.0     520        2009-07-29
  64   7051180     2    Keck       HIRES      60000        364-800       45.0     520        2009-07-31
  64   7051180     2    Keck       HIRES      60000        364-800       70.0     520        2009-08-01
  64   7051180     2    Keck       HIRES      60000        364-800       71.0     520        2009-08-30
  64   7051180     2    Keck       HIRES      60000        364-800       79.0     520        2009-09-01
  64   7051180     2    Keck       HIRES      60000        364-800       80.0     520        2009-09-02
  64   7051180     2    Keck       HIRES      60000        364-800       79.0     520        2009-09-03
  64   7051180     2    Keck       HIRES      60000        364-800       88.0     520        2009-09-04
  64   7051180     2    Keck       HIRES      60000        364-800       91.0     520        2009-09-04
  64   7051180     2    Keck       HIRES      60000        364-800       73.0     520        2009-09-08
  64   7051180     2    Keck       HIRES      60000        364-800       59.0     520        2009-09-09
  64   7051180     2    Keck       HIRES      60000        364-800       68.0     520        2009-09-09
  64   7051180     2    Keck       HIRES      60000        364-800       49.0     520        2011-07-28
  64   7051180     2     Til        TRES      44000        385-910       17.1     511        2009-06-12
  64   7051180     2     Til        TRES      44000        385-910       21.9     511        2009-06-13
  69   3544595     2    Keck       HIRES      60000        364-800       95.0     520        2009-07-30
  69   3544595     2    Keck       HIRES      60000        364-800      184.0     520        2009-07-31
  69   3544595     2    Keck       HIRES      60000        364-800      161.0     520        2009-08-01
  69   3544595     2    Keck       HIRES      60000        364-800      208.0     520        2009-08-30
  69   3544595     2    Keck       HIRES      60000        364-800      209.0     520        2009-08-31
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2009-09-01
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2009-09-02
  69   3544595     2    Keck       HIRES      60000        364-800      209.0     520        2009-09-03
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2009-09-04
  69   3544595     2    Keck       HIRES      60000        364-800      225.0     520        2009-09-05
  69   3544595     2    Keck       HIRES      60000        364-800      223.0     520        2009-09-05
  69   3544595     2    Keck       HIRES      60000        364-800      224.0     520        2009-09-05
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2009-09-05
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2009-09-06
  69   3544595     2    Keck       HIRES      60000        364-800      124.0     520        2009-09-07
  69   3544595     2    Keck       HIRES      60000        364-800      154.0     520        2009-09-07
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2009-09-08
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2009-09-09
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2009-09-10
  69   3544595     2    Keck       HIRES      60000        364-800      235.0     520        2010-06-25
  69   3544595     2    Keck       HIRES      60000        364-800      239.0     520        2010-06-30
  69   3544595     2    Keck       HIRES      60000        364-800      208.0     520        2011-05-15
  69   3544595     2    Keck       HIRES      60000        364-800      233.0     520        2011-05-16
  69   3544595     2    Keck       HIRES      60000        364-800      209.0     520        2011-05-17
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2011-05-18
  69   3544595     2    Keck       HIRES      60000        364-800      208.0     520        2011-06-10
  69   3544595     2    Keck       HIRES      60000        364-800       50.0     520        2011-06-13
  69   3544595     2    Keck       HIRES      60000        364-800      208.0     520        2011-07-17
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2011-07-18
  69   3544595     2    Keck       HIRES      60000        364-800      209.0     520        2011-07-20
  69   3544595     2    Keck       HIRES      60000        364-800      209.0     520        2011-07-26
  69   3544595     2    Keck       HIRES      60000        364-800      180.0     520        2011-09-03
  69   3544595     2    Keck       HIRES      60000        364-800      213.0     520        2012-07-01
  69   3544595     2    Keck       HIRES      60000        364-800      238.0     520        2012-07-06
  69   3544595     2    Keck       HIRES      60000        364-800      204.0     520        2012-08-09
  69   3544595     2    Keck       HIRES      60000        364-800      213.0     520        2012-09-04
  69   3544595     2    Keck       HIRES      60000        364-800      213.0     520        2013-07-15
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2013-07-20
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2013-07-24
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2013-07-24
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2013-08-02
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2013-08-02
  69   3544595     2    Keck       HIRES      60000        364-800      149.0     520        2013-08-03
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2013-08-14
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2013-08-14
  69   3544595     2    Keck       HIRES      60000        364-800      208.0     520        2013-08-15
  69   3544595     2    Keck       HIRES      60000        364-800      234.0     520        2013-08-17
  69   3544595     2    Keck       HIRES      60000        364-800      236.0     520        2013-08-17
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2013-08-19
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2013-08-21
  69   3544595     2    Keck       HIRES      60000        364-800      218.0     520        2013-08-21
  69   3544595     2    Keck       HIRES      60000        364-800      189.0     520        2013-08-26
  69   3544595     2    Keck       HIRES      60000        364-800      188.0     520        2013-08-26
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2013-08-27
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2013-08-28
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2013-08-28
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2013-08-29
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2013-09-12
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2014-06-20
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2014-06-20
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2014-06-22
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2014-06-22
  69   3544595     2    Keck       HIRES      60000        364-800      132.0     520        2014-07-04
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-06
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-08
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-09
  69   3544595     2    Keck       HIRES      60000        364-800      104.0     520        2014-07-14
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-23
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-26
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2014-07-26
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-28
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2014-07-28
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2014-08-04
  69   3544595     2    Keck       HIRES      60000        364-800      211.0     520        2014-08-21
  69   3544595     2    Keck       HIRES      60000        364-800      214.0     520        2014-09-13
  69   3544595     2    Keck       HIRES      60000        364-800      213.0     520        2014-09-13
  69   3544595     2    Keck       HIRES      60000        364-800      210.0     520        2014-12-10
  69   3544595     2    Keck       HIRES      60000        364-800      212.0     520        2015-06-06
  69   3544595     2     McD        Tull      60000       380-1000        0.0       0        2009-08-01
  69   3544595     2     McD        Tull      60000       380-1000        0.0       0        2009-08-05
  69   3544595     2     NOT        FIES      67000        370-730        0.0       0        2009-08-04
  69   3544595     2     NOT        FIES      67000        370-730        0.0       0        2009-08-06
  69   3544595     2     NOT        FIES      67000        370-730        0.0       0        2009-08-07
  69   3544595     2     NOT        FIES      67000        370-730        0.0       0        2009-08-08
  69   3544595     2     NOT        FIES      67000        370-730        0.0       0        2009-08-10
  69   3544595     2     Til        TRES      44000        385-910       49.8     511        2014-07-24
  70   6850504     0    KP-4      RCSpec       3000        380-490      113.1     440        2010-08-28
  70   6850504     0    Keck       HIRES      60000        364-800      113.0     520        2009-08-30
  70   6850504     0    Keck       HIRES      60000        364-800      112.0     520        2009-08-31
  70   6850504     0    Keck       HIRES      60000        364-800      112.0     520        2009-09-01
  70   6850504     0    Keck       HIRES      60000        364-800      113.0     520        2009-09-02
  70   6850504     0    Keck       HIRES      60000        364-800      114.0     520        2009-09-03
  70   6850504     0    Keck       HIRES      60000        364-800       92.0     520        2009-09-04
  70   6850504     0    Keck       HIRES      60000        364-800      112.0     520        2009-09-07
  70   6850504     0    Keck       HIRES      60000        364-800      114.0     520        2009-09-08
  70   6850504     0    Keck       HIRES      60000        364-800      143.0     520        2009-09-08
  70   6850504     0    Keck       HIRES      60000        364-800      122.0     520        2009-09-08
  70   6850504     0    Keck       HIRES      60000        364-800      122.0     520        2009-09-09
  70   6850504     0    Keck       HIRES      60000        364-800      112.0     520        2009-09-10
  70   6850504     0    Keck       HIRES      60000        364-800      100.0     520        2009-10-02
  70   6850504     0    Keck       HIRES      60000        364-800       90.0     520        2009-10-06
  70   6850504     0    Keck       HIRES      60000        364-800       78.0     520        2009-10-07
  70   6850504     0    Keck       HIRES      60000        364-800      110.0     520        2009-10-30
  70   6850504     0    Keck       HIRES      60000        364-800      141.0     520        2010-04-27
  70   6850504     0    Keck       HIRES      60000        364-800      140.0     520        2010-05-03
  70   6850504     0    Keck       HIRES      60000        364-800      136.0     520        2010-05-04
  70   6850504     0    Keck       HIRES      60000        364-800      112.0     520        2010-05-28
  70   6850504     0    Keck       HIRES      60000        364-800      111.0     520        2010-06-03
  70   6850504     0    Keck       HIRES      60000        364-800      137.0     520        2010-06-04
  70   6850504     0    Keck       HIRES      60000        364-800      135.0     520        2010-06-25
  70   6850504     0    Keck       HIRES      60000        364-800      139.0     520        2010-06-27
  70   6850504     0    Keck       HIRES      60000        364-800      141.0     520        2010-06-30
  70   6850504     0    Keck       HIRES      60000        364-800       66.0     520        2010-07-03
  70   6850504     0    Keck       HIRES      60000        364-800      117.0     520        2010-07-03
  70   6850504     0    Keck       HIRES      60000        364-800       72.0     520        2010-07-25
  70   6850504     0    Keck       HIRES      60000        364-800      134.0     520        2010-07-30
  70   6850504     0    Keck       HIRES      60000        364-800      130.0     520        2010-08-03
  70   6850504     0    Keck       HIRES      60000        364-800      102.0     520        2010-08-05
  70   6850504     0    Keck       HIRES      60000        364-800       92.0     520        2010-08-05
  70   6850504     0    Keck       HIRES      60000        364-800      219.0     520        2010-08-24
  70   6850504     0    Keck       HIRES      60000        364-800      136.0     520        2010-08-25
  70   6850504     0    Keck       HIRES      60000        364-800      132.0     520        2010-08-27
  70   6850504     0    Keck       HIRES      60000        364-800      139.0     520        2010-09-01
  70   6850504     0    Keck       HIRES      60000        364-800       92.0     520        2010-10-31
  70   6850504     0    Keck       HIRES      60000        364-800      136.0     520        2010-11-22
  70   6850504     0    Keck       HIRES      60000        364-800      134.0     520        2011-06-11
  70   6850504     0    Keck       HIRES      60000        364-800       44.0     520        2011-06-16
  70   6850504     0    Keck       HIRES      60000        364-800      137.0     520        2013-08-29
  70   6850504     0    Keck       HIRES      60000        364-800      141.0     520        2015-06-24
  70   6850504     0     McD        Tull      60000       380-1000        0.0       0        2010-10-25
  70   6850504     0     NOT        FIES      46000        370-730        0.0       0        2009-08-05
  70   6850504     0     NOT        FIES      67000        370-730        0.0       0        2009-08-06
  72  11904151     2    Keck       HIRES      60000        364-800      114.0     520        2009-08-30
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-08-31
  72  11904151     2    Keck       HIRES      60000        364-800      161.0     520        2009-09-01
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-09-02
  72  11904151     2    Keck       HIRES      60000        364-800      167.0     520        2009-09-03
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-09-04
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-09-05
  72  11904151     2    Keck       HIRES      60000        364-800      161.0     520        2009-09-06
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-09-07
  72  11904151     2    Keck       HIRES      60000        364-800      224.0     520        2009-09-07
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-09-08
  72  11904151     2    Keck       HIRES      60000        364-800      163.0     520        2009-09-09
  72  11904151     2    Keck       HIRES      60000        364-800      163.0     520        2009-09-10
  72  11904151     2    Keck       HIRES      60000        364-800      161.0     520        2009-10-02
  72  11904151     2    Keck       HIRES      60000        364-800       59.0     520        2009-10-04
  72  11904151     2    Keck       HIRES      60000        364-800      115.0     520        2009-10-04
  72  11904151     2    Keck       HIRES      60000        364-800      125.0     520        2009-10-07
  72  11904151     2    Keck       HIRES      60000        364-800      114.0     520        2009-12-04
  72  11904151     2    Keck       HIRES      60000        364-800      160.0     520        2009-12-04
  72  11904151     2    Keck       HIRES      60000        364-800      151.0     520        2009-12-04
  72  11904151     2    Keck       HIRES      60000        364-800      160.0     520        2009-12-05
  72  11904151     2    Keck       HIRES      60000        364-800      159.0     520        2009-12-05
  72  11904151     2    Keck       HIRES      60000        364-800      116.0     520        2009-12-07
  72  11904151     2    Keck       HIRES      60000        364-800      185.0     520        2009-12-07
  72  11904151     2    Keck       HIRES      60000        364-800      176.0     520        2009-12-07
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2009-12-07
  72  11904151     2    Keck       HIRES      60000        364-800       56.0     520        2009-12-08
  72  11904151     2    Keck       HIRES      60000        364-800      145.0     520        2009-12-08
  72  11904151     2    Keck       HIRES      60000        364-800      148.0     520        2009-12-08
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2010-04-25
  72  11904151     2    Keck       HIRES      60000        364-800      161.0     520        2010-04-26
  72  11904151     2    Keck       HIRES      60000        364-800      160.0     520        2010-04-27
  72  11904151     2    Keck       HIRES      60000        364-800      152.0     520        2010-04-28
  72  11904151     2    Keck       HIRES      60000        364-800      160.0     520        2010-05-01
  72  11904151     2    Keck       HIRES      60000        364-800      161.0     520        2010-05-01
  72  11904151     2    Keck       HIRES      60000        364-800      160.0     520        2010-05-02
  72  11904151     2    Keck       HIRES      60000        364-800      163.0     520        2010-05-03
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2010-05-04
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2010-05-05
  72  11904151     2    Keck       HIRES      60000        364-800      180.0     520        2010-05-26
  72  11904151     2    Keck       HIRES      60000        364-800      180.0     520        2010-05-27
  72  11904151     2    Keck       HIRES      60000        364-800       99.0     520        2010-05-28
  72  11904151     2    Keck       HIRES      60000        364-800      180.0     520        2010-05-28
  72  11904151     2    Keck       HIRES      60000        364-800      162.0     520        2010-05-28
  72  11904151     2    Keck       HIRES      60000        364-800      181.0     520        2010-06-03
  72  11904151     2    Keck       HIRES      60000        364-800      182.0     520        2010-06-04
  72  11904151     2    Keck       HIRES      60000        364-800      181.0     520        2010-06-26
  72  11904151     2    Keck       HIRES      60000        364-800      233.0     520        2010-06-29
  72  11904151     2    Keck       HIRES      60000        364-800      180.0     520        2010-07-02
  72  11904151     2    Keck       HIRES      60000        364-800      233.0     520        2010-07-26
  72  11904151     2    Keck       HIRES      60000        364-800      157.0     520        2010-07-27
  72  11904151     2    Keck       HIRES      60000        364-800      233.0     520        2010-07-29
  72  11904151     2    Keck       HIRES      60000        364-800      235.0     520        2010-08-03
  72  11904151     2    Keck       HIRES      60000        364-800      235.0     520        2010-08-04
  72  11904151     2    Keck       HIRES      60000        364-800      211.0     520        2010-08-06
  72  11904151     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
  72  11904151     2    Keck       HIRES      60000        364-800      232.0     520        2012-06-24
  72  11904151     2    Keck       HIRES      60000        364-800      213.0     520        2012-09-02
  72  11904151     2    Keck       HIRES      60000        364-800      211.0     520        2014-06-18
  72  11904151     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-03
  72  11904151     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-04
  72  11904151     2    Keck       HIRES      60000        364-800      212.0     520        2014-07-05
  72  11904151     2    Keck       HIRES      60000        364-800      213.0     520        2014-07-24
  72  11904151     2    Keck       HIRES      60000        364-800      212.0     520        2014-07-25
  72  11904151     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-26
  72  11904151     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-27
  72  11904151     2    Keck       HIRES      60000        364-800      210.0     520        2014-08-13
  72  11904151     2    Keck       HIRES      60000        364-800      207.0     520        2014-08-14
  72  11904151     2    Keck       HIRES      60000        364-800      209.0     520        2014-08-19
  72  11904151     2    Keck       HIRES      60000        364-800      208.0     520        2014-09-06
  72  11904151     2    Keck       HIRES      60000        364-800      212.0     520        2014-09-07
  72  11904151     2    Keck       HIRES      60000        364-800       97.0     520        2014-09-08
  72  11904151     2    Keck       HIRES      60000        364-800      208.0     520        2014-09-09
  72  11904151     2    Keck       HIRES      60000        364-800      213.0     520        2014-09-13
  72  11904151     2    Keck       HIRES      60000        364-800      210.0     520        2015-05-08
  72  11904151     2    Keck       HIRES      60000        364-800      209.0     520        2015-06-06
  72  11904151     2    Keck       HIRES      60000        364-800      254.0     520        2015-08-01
  72  11904151     2     Til        TRES      44000        385-910       49.3     511        2011-04-01
  74   6889235     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
  74   6889235     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-24
  74   6889235     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
  74   6889235     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
  74   6889235     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
  74   6889235     0     McD        Tull      60000       380-1000        0.0       0        2009-11-19
  74   6889235     0     NOT        FIES      46000        370-730        0.0       0        2009-08-06
  74   6889235     0     Til        TRES      44000        385-910       65.8     511        2010-04-05
  74   6889235     0     Til        TRES      44000        385-910       65.9     511        2010-04-06
  74   6889235     0     Til        TRES      44000        385-910       63.7     511        2010-04-24
  74   6889235     0     Til        TRES      44000        385-910       79.4     511        2010-04-28
  74   6889235     0     Til        TRES      44000        385-910       55.4     511        2010-04-29
  74   6889235     0     Til        TRES      44000        385-910       39.1     511        2010-04-30
  74   6889235     0     Til        TRES      44000        385-910       65.8     511        2010-05-01
  74   6889235     0     Til        TRES      44000        385-910       56.4     511        2010-05-02
  74   6889235     0     Til        TRES      44000        385-910       74.1     511        2010-05-03
  74   6889235     0     Til        TRES      44000        385-910       88.9     511        2010-05-04
  74   6889235     0     Til        TRES      44000        385-910       81.8     511        2010-05-05
  74   6889235     0     Til        TRES      44000        385-910       78.4     511        2010-05-22
  74   6889235     0     Til        TRES      44000        385-910       66.1     511        2010-05-23
  74   6889235     0     Til        TRES      44000        385-910       65.3     511        2010-05-24
  74   6889235     0     Til        TRES      44000        385-910       84.1     511        2010-05-25
  74   6889235     0     Til        TRES      44000        385-910       82.4     511        2010-05-26
  74   6889235     0     Til        TRES      44000        385-910       98.6     511        2010-05-27
  74   6889235     0     Til        TRES      44000        385-910       80.2     511        2010-05-30
  74   6889235     0     Til        TRES      44000        385-910        6.0     511        2010-06-19
  74   6889235     0     Til        TRES      44000        385-910      104.1     511        2010-09-17
  74   6889235     0     Til        TRES      44000        385-910       91.2     511        2010-09-21
  74   6889235     0     Til        TRES      44000        385-910       84.7     511        2010-09-24
  74   6889235     0     Til        TRES      44000        385-910       93.1     511        2010-09-26
  74   6889235     0     Til        TRES      44000        385-910      103.7     511        2010-09-29
  74   6889235     0     Til        TRES      44000        385-910       95.0     511        2010-10-17
  74   6889235     0     Til        TRES      44000        385-910       78.6     511        2010-10-25
  75   7199397     2    Keck       HIRES      60000        364-800       82.0     520        2009-09-10
  75   7199397     2    Keck       HIRES      60000        364-800      233.0     520        2010-09-25
  75   7199397     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
  75   7199397     2     McD        Tull      60000       380-1000        0.0       0        2009-08-04
  75   7199397     2     McD        Tull      60000       380-1000        0.0       0        2009-08-30
  75   7199397     2     Til        TRES      44000        385-910       36.7     511        2010-04-28
  75   7199397     2     Til        TRES      44000        385-910       48.6     511        2010-06-30
  76   9955262     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-26
  76   9955262     0     NOT        FIES      46000        370-730        0.0       0        2009-08-05
  76   9955262     0     Til        TRES      44000        385-910       39.4     511        2010-04-30
  76   9955262     0     Til        TRES      44000        385-910       64.4     511        2010-07-23
  80   9552608     0     McD        Tull      40000       380-1000        0.0       0        2009-09-28
  80   9552608     0     McD        Tull      40000       380-1000        0.0       0        2009-09-30
  80   9552608     0     Til        TRES      44000        385-910       44.7     511        2009-09-29
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-24
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
  81   8823868     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
  81   8823868     0     McD        Tull      60000       380-1000        0.0       0        2009-11-19
  81   8823868     0     NOT        FIES      46000        370-730        0.0       0        2009-08-06
  81   8823868     0     Til        TRES      44000        385-910       41.5     511        2009-10-29
  81   8823868     0     Til        TRES      44000        385-910       71.4     511        2009-11-01
  81   8823868     0     Til        TRES      44000        385-910       61.1     511        2009-11-04
  81   8823868     0     Til        TRES      44000        385-910       20.7     511        2009-11-05
  81   8823868     0     Til        TRES      44000        385-910       18.6     511        2009-11-05
  81   8823868     0     Til        TRES      44000        385-910        3.8     511        2009-11-07
  81   8823868     0     Til        TRES      44000        385-910       10.4     511        2009-11-07
  81   8823868     0     Til        TRES      44000        385-910       71.6     511        2009-11-08
  81   8823868     0     Til        TRES      44000        385-910       62.8     511        2010-05-28
  81   8823868     0     Til        TRES      44000        385-910       40.3     511        2010-05-31
  81   8823868     0     Til        TRES      44000        385-910       56.9     511        2010-06-03
  81   8823868     0     Til        TRES      44000        385-910       50.2     511        2010-06-19
  81   8823868     0     Til        TRES      44000        385-910       61.8     511        2010-06-22
  81   8823868     0     Til        TRES      44000        385-910       58.1     511        2010-06-27
  81   8823868     0     Til        TRES      44000        385-910       13.9     511        2010-06-28
  81   8823868     0     Til        TRES      44000        385-910       59.1     511        2010-06-28
  81   8823868     0     Til        TRES      44000        385-910       47.4     511        2010-06-29
  81   8823868     0     Til        TRES      44000        385-910       54.2     511        2010-06-30
  81   8823868     0     Til        TRES      44000        385-910       36.6     511        2010-07-03
  81   8823868     0     Til        TRES      44000        385-910       19.0     511        2010-07-03
  81   8823868     0     Til        TRES      44000        385-910       81.4     511        2010-07-24
  81   8823868     0     Til        TRES      44000        385-910      101.7     511        2010-09-19
  81   8823868     0     Til        TRES      44000        385-910       58.9     511        2010-09-20
  81   8823868     0     Til        TRES      44000        385-910       99.7     511        2010-09-30
  81   8823868     0     Til        TRES      44000        385-910       33.0     511        2010-10-14
  81   8823868     0     Til        TRES      44000        385-910       84.0     511        2010-10-26
  82  10187017     0    Keck       HIRES      60000        364-800      142.0     520        2010-04-25
  82  10187017     0    Keck       HIRES      60000        364-800      140.0     520        2010-06-26
  82  10187017     0    Keck       HIRES      60000        364-800      155.0     520        2010-07-25
  82  10187017     0    Keck       HIRES      60000        364-800      198.0     520        2010-08-06
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2010-08-06
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2010-08-20
  82  10187017     0    Keck       HIRES      60000        364-800      128.0     520        2010-08-23
  82  10187017     0    Keck       HIRES      60000        364-800       71.0     520        2010-08-23
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2010-08-31
  82  10187017     0    Keck       HIRES      60000        364-800      157.0     520        2010-09-01
  82  10187017     0    Keck       HIRES      60000        364-800       42.0     520        2011-06-16
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2011-07-09
  82  10187017     0    Keck       HIRES      60000        364-800       97.0     520        2011-07-10
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2011-07-17
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2011-07-18
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2011-08-14
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2011-08-15
  82  10187017     0    Keck       HIRES      60000        364-800      131.0     520        2011-08-21
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2011-08-22
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2011-09-05
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2011-09-06
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2011-09-07
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2011-09-10
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2012-07-01
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2012-07-02
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2012-07-03
  82  10187017     0    Keck       HIRES      60000        364-800      141.0     520        2012-07-04
  82  10187017     0    Keck       HIRES      60000        364-800      141.0     520        2012-07-05
  82  10187017     0    Keck       HIRES      60000        364-800      114.0     520        2012-07-06
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2012-07-25
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2012-07-26
  82  10187017     0    Keck       HIRES      60000        364-800      139.0     520        2012-08-01
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2012-08-05
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2012-08-06
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2012-08-27
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2012-09-02
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2012-10-08
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2013-06-25
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2013-06-30
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2013-07-02
  82  10187017     0    Keck       HIRES      60000        364-800      119.0     520        2013-07-09
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-07-10
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2013-07-11
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-07-12
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2013-07-13
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2013-07-14
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-07-15
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-07-16
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2013-07-20
  82  10187017     0    Keck       HIRES      60000        364-800      142.0     520        2013-07-24
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-08-02
  82  10187017     0    Keck       HIRES      60000        364-800       58.0     520        2013-08-03
  82  10187017     0    Keck       HIRES      60000        364-800      113.0     520        2013-08-03
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-08-08
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-08-09
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-08-14
  82  10187017     0    Keck       HIRES      60000        364-800      142.0     520        2013-08-15
  82  10187017     0    Keck       HIRES      60000        364-800      146.0     520        2013-08-17
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2013-08-18
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2013-08-19
  82  10187017     0    Keck       HIRES      60000        364-800      142.0     520        2013-08-20
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-08-21
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2013-08-26
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2013-08-27
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2013-08-28
  82  10187017     0    Keck       HIRES      60000        364-800      143.0     520        2013-08-29
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2014-06-18
  82  10187017     0    Keck       HIRES      60000        364-800      145.0     520        2014-07-04
  82  10187017     0    Keck       HIRES      60000        364-800       61.0     520        2014-07-07
  82  10187017     0    Keck       HIRES      60000        364-800      123.0     520        2014-07-28
  82  10187017     0    Keck       HIRES      60000        364-800      135.0     520        2015-07-04
  82  10187017     0    Keck       HIRES      60000        364-800      144.0     520        2015-07-12
  84   2571238     0    Keck       HIRES      60000        364-800      114.0     520        2009-08-30
  84   2571238     0    Keck       HIRES      60000        364-800      114.0     520        2009-08-31
  84   2571238     0    Keck       HIRES      60000        364-800      114.0     520        2009-09-01
  84   2571238     0    Keck       HIRES      60000        364-800      115.0     520        2009-09-02
  84   2571238     0    Keck       HIRES      60000        364-800      114.0     520        2009-09-03
  84   2571238     0    Keck       HIRES      60000        364-800      113.0     520        2009-09-06
  84   2571238     0    Keck       HIRES      60000        364-800      173.0     520        2009-09-06
  84   2571238     0    Keck       HIRES      60000        364-800      114.0     520        2009-09-07
  84   2571238     0    Keck       HIRES      60000        364-800      113.0     520        2009-09-08
  84   2571238     0    Keck       HIRES      60000        364-800      113.0     520        2009-09-09
  84   2571238     0    Keck       HIRES      60000        364-800      113.0     520        2009-09-10
  84   2571238     0    Keck       HIRES      60000        364-800      113.0     520        2009-10-02
  84   2571238     0    Keck       HIRES      60000        364-800      113.0     520        2009-10-06
  84   2571238     0    Keck       HIRES      60000        364-800      111.0     520        2009-10-30
  84   2571238     0    Keck       HIRES      60000        364-800      147.0     520        2010-05-03
  84   2571238     0    Keck       HIRES      60000        364-800      164.0     520        2010-07-25
  84   2571238     0    Keck       HIRES      60000        364-800      184.0     520        2010-07-30
  84   2571238     0    Keck       HIRES      60000        364-800      161.0     520        2010-08-04
  84   2571238     0    Keck       HIRES      60000        364-800      167.0     520        2010-08-27
  84   2571238     0    Keck       HIRES      60000        364-800      144.0     520        2011-06-10
  84   2571238     0    Keck       HIRES      60000        364-800      159.0     520        2011-06-11
  84   2571238     0    Keck       HIRES      60000        364-800      235.0     520        2011-06-11
  84   2571238     0    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
  84   2571238     0    Keck       HIRES      60000        364-800      166.0     520        2014-08-12
  84   2571238     0    Keck       HIRES      60000        364-800      164.0     520        2015-07-05
  84   2571238     0    Keck       HIRES      60000        364-800      160.0     520        2015-07-29
  84   2571238     0     McD        Tull      60000       380-1000        0.0       0        2009-08-05
  84   2571238     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
  84   2571238     0     McD        Tull      60000       380-1000        0.0       0        2010-10-01
  85   5866724     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
  85   5866724     2    Keck       HIRES      60000        364-800      213.0     520        2011-05-15
  85   5866724     2    Keck       HIRES      60000        364-800      212.0     520        2011-05-16
  85   5866724     2    Keck       HIRES      60000        364-800      213.0     520        2011-05-17
  85   5866724     2    Keck       HIRES      60000        364-800      215.0     520        2011-05-18
  85   5866724     2    Keck       HIRES      60000        364-800      255.0     520        2011-06-21
  85   5866724     2    Keck       HIRES      60000        364-800      213.0     520        2011-06-23
  85   5866724     2    Keck       HIRES      60000        364-800      149.0     520        2011-06-26
  85   5866724     2    Keck       HIRES      60000        364-800      142.0     520        2014-07-11
  85   5866724     2    Keck       HIRES      60000        364-800      119.0     520        2014-07-23
  85   5866724     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-26
  85   5866724     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-27
  85   5866724     2    Keck       HIRES      60000        364-800      116.0     520        2014-07-28
  85   5866724     2    Keck       HIRES      60000        364-800      117.0     520        2014-08-03
  85   5866724     2    Keck       HIRES      60000        364-800       84.0     520        2014-08-04
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2014-08-11
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2014-08-22
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2014-08-23
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2014-08-25
  85   5866724     2    Keck       HIRES      60000        364-800      115.0     520        2014-09-06
  85   5866724     2    Keck       HIRES      60000        364-800       95.0     520        2014-09-08
  85   5866724     2    Keck       HIRES      60000        364-800      117.0     520        2014-09-10
  85   5866724     2    Keck       HIRES      60000        364-800      116.0     520        2014-09-12
  85   5866724     2    Keck       HIRES      60000        364-800      116.0     520        2014-12-10
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-05-08
  85   5866724     2    Keck       HIRES      60000        364-800      142.0     520        2015-06-06
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-06-24
  85   5866724     2    Keck       HIRES      60000        364-800      116.0     520        2015-06-29
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-07-07
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-07-12
  85   5866724     2    Keck       HIRES      60000        364-800      145.0     520        2015-07-18
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-07-19
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-07-25
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-07-26
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-07-27
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-07-28
  85   5866724     2    Keck       HIRES      60000        364-800      117.0     520        2015-07-29
  85   5866724     2    Keck       HIRES      60000        364-800      133.0     520        2015-07-30
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-08-01
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-08-02
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-08-05
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-08-10
  85   5866724     2    Keck       HIRES      60000        364-800      145.0     520        2015-08-11
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-08-12
  85   5866724     2    Keck       HIRES      60000        364-800      145.0     520        2015-08-19
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-08-20
  85   5866724     2    Keck       HIRES      60000        364-800      142.0     520        2015-08-21
  85   5866724     2    Keck       HIRES      60000        364-800      143.0     520        2015-08-28
  85   5866724     2    Keck       HIRES      60000        364-800      144.0     520        2015-08-30
  85   5866724     2     NOT        FIES      67000        370-730        0.0       0        2009-08-05
  85   5866724     2     NOT        FIES      67000        370-730        0.0       0        2009-08-07
  85   5866724     2     Til        TRES      44000        385-910       43.9     511        2014-07-24
  87  10593626     2    Keck       HIRES      60000        364-800      201.0     520        2010-08-17
  87  10593626     2    Keck       HIRES      60000        364-800      193.0     520        2010-09-01
  87  10593626     2    Keck       HIRES      60000        364-800      157.0     520        2010-09-25
  87  10593626     2    Keck       HIRES      60000        364-800      116.0     520        2011-04-20
  87  10593626     2    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
  87  10593626     2    Keck       HIRES      60000        364-800      182.0     520        2011-07-09
  87  10593626     2    Keck       HIRES      60000        364-800      209.0     520        2011-07-17
  87  10593626     2    Keck       HIRES      60000        364-800      187.0     520        2011-07-18
  87  10593626     2    Keck       HIRES      60000        364-800      173.0     520        2011-07-27
  87  10593626     2    Keck       HIRES      60000        364-800      171.0     520        2011-08-08
  87  10593626     2    Keck       HIRES      60000        364-800      178.0     520        2011-08-14
  87  10593626     2    Keck       HIRES      60000        364-800      177.0     520        2011-08-15
  87  10593626     2    Keck       HIRES      60000        364-800      153.0     520        2011-08-16
  87  10593626     2    Keck       HIRES      60000        364-800      177.0     520        2011-08-17
  87  10593626     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-18
  87  10593626     2    Keck       HIRES      60000        364-800      161.0     520        2011-08-21
  87  10593626     2    Keck       HIRES      60000        364-800      181.0     520        2011-08-23
  87  10593626     2    Keck       HIRES      60000        364-800      162.0     520        2011-08-25
  87  10593626     2    Keck       HIRES      60000        364-800      248.0     520        2011-09-05
  87  10593626     2    Keck       HIRES      60000        364-800      152.0     520        2011-11-12
  87  10593626     2    Keck       HIRES      60000        364-800       92.0     520        2011-12-19
  87  10593626     2    Keck       HIRES      60000        364-800      176.0     520        2012-05-28
  87  10593626     2    Keck       HIRES      60000        364-800      162.0     520        2012-07-05
  87  10593626     2    Keck       HIRES      60000        364-800      165.0     520        2012-08-24
  87  10593626     2    Keck       HIRES      60000        364-800       96.0     520        2012-09-08
  87  10593626     2    Keck       HIRES      60000        364-800      191.0     520        2013-07-11
  87  10593626     2    Keck       HIRES      60000        364-800      185.0     520        2013-07-13
  87  10593626     2    Keck       HIRES      60000        364-800      207.0     520        2013-08-17
  87  10593626     2    Keck       HIRES      60000        364-800      196.0     520        2014-06-21
  87  10593626     2    Keck       HIRES      60000        364-800      163.0     520        2014-08-26
  87  10593626     2    Keck       HIRES      60000        364-800      121.0     520        2014-09-08
  87  10593626     2    Keck       HIRES      60000        364-800      211.0     520        2015-07-06
  87  10593626     2     McD        Tull      60000       380-1000        0.0       0        2009-08-04
  87  10593626     2     McD        Tull      60000       380-1000        0.0       0        2009-09-01
  87  10593626     2     Til        TRES      44000        385-910       43.2     511        2010-09-20
  87  10593626     2     Til        TRES      44000        385-910       24.0     511        2010-09-20
  89   8056665     0    Keck       HIRES      60000        364-800       53.0     520        2011-04-12
  89   8056665     0     NOT        FIES      46000        370-730        0.0       0        2009-08-05
  89   8056665     0     NOT        FIES      46000        370-730        0.0       0        2009-08-08
  89   8056665     0     Til        TRES      44000        385-910       40.4     511        2013-11-15
  90   9210823     0     Til        TRES      44000        385-910       32.3     511        2009-11-09
  92   7941200     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
  92   7941200     0     McD        Tull      60000       380-1000        0.0       0        2009-08-04
  92   7941200     0     McD        Tull      60000       380-1000        0.0       0        2009-09-01
  94   6462863     0    Keck       HIRES      60000        364-800       51.0     520        2011-06-14
  94   6462863     0    Keck       HIRES      60000        364-800       46.0     520        2011-06-16
  94   6462863     0    Keck       HIRES      60000        364-800      160.0     520        2012-07-03
  94   6462863     0    Keck       HIRES      60000        364-800      256.0     520        2014-08-26
  94   6462863     0     NOT        FIES      46000        370-730        0.0       0        2009-08-05
  94   6462863     0     NOT        FIES      67000        370-730        0.0       0        2009-08-06
  94   6462863     0     NOT        FIES      67000        370-730        0.0       0        2009-08-08
  97   5780885     2    Keck       HIRES      60000        364-800       83.0     520        2009-10-29
  97   5780885     2    Keck       HIRES      60000        364-800       34.0     520        2009-10-30
  97   5780885     2    Keck       HIRES      60000        364-800       51.0     520        2011-07-26
  97   5780885     2     McD        Tull      40000       380-1000        0.0       0        2009-08-06
  98  10264660     2    Keck       HIRES      60000        364-800       73.0     520        2009-09-10
  98  10264660     2    Keck       HIRES      60000        364-800       48.0     520        2011-06-16
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-04
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-05
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-06
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-07
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-08
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-09
  98  10264660     2     NOT        FIES      67000        370-730        0.0       0        2009-08-10
  98  10264660     2     Til        TRES      44000        385-910       36.3     511        2014-07-24
  99   8505215     0    Keck       HIRES      60000        364-800       76.0     520        2009-10-29
  99   8505215     0    Keck       HIRES      60000        364-800       66.0     520        2009-10-30
  99   8505215     0    Keck       HIRES      60000        364-800       99.0     520        2010-06-29
  99   8505215     0    Keck       HIRES      60000        364-800       46.0     520        2011-07-26
 100   4055765     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-20
 100   4055765     0     McD        Tull      60000       380-1000        0.0       0        2009-08-05
 100   4055765     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 100   4055765     0     Til        TRES      44000        385-910       34.0     511        2013-10-11
 100   4055765     0     Til        TRES      44000        385-910       38.8     511        2013-10-12
 100   4055765     0     Til        TRES      44000        385-910       36.5     511        2013-10-13
 100   4055765     0     Til        TRES      44000        385-910       35.2     511        2013-10-14
 100   4055765     0     Til        TRES      44000        385-910       30.6     511        2013-10-15
 100   4055765     0     Til        TRES      44000        385-910       35.9     511        2013-10-16
 100   4055765     0     Til        TRES      44000        385-910       29.5     511        2013-10-17
 100   4055765     0     Til        TRES      44000        385-910       38.6     511        2013-10-18
 100   4055765     0     Til        TRES      44000        385-910       34.0     511        2013-10-19
 102   8456679     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-20
 102   8456679     0     Til        TRES      44000        385-910       25.1     511        2009-09-29
 102   8456679     0     Til        TRES      44000        385-910       20.1     511        2009-09-30
 103   2444412     0    Keck       HIRES      60000        364-800      113.0     520        2009-08-30
 103   2444412     0    Keck       HIRES      60000        364-800      113.0     520        2009-08-31
 103   2444412     0    Keck       HIRES      60000        364-800      157.0     520        2009-09-06
 103   2444412     0    Keck       HIRES      60000        364-800      110.0     520        2009-09-08
 103   2444412     0    Keck       HIRES      60000        364-800      113.0     520        2009-09-09
 103   2444412     0    Keck       HIRES      60000        364-800      131.0     520        2010-04-26
 103   2444412     0    Keck       HIRES      60000        364-800      110.0     520        2010-05-28
 103   2444412     0    Keck       HIRES      60000        364-800      137.0     520        2010-06-25
 103   2444412     0    Keck       HIRES      60000        364-800      135.0     520        2010-06-26
 103   2444412     0    Keck       HIRES      60000        364-800      125.0     520        2010-07-02
 103   2444412     0    Keck       HIRES      60000        364-800      131.0     520        2010-07-03
 103   2444412     0    Keck       HIRES      60000        364-800      131.0     520        2010-08-17
 103   2444412     0    Keck       HIRES      60000        364-800      152.0     520        2010-08-19
 103   2444412     0    Keck       HIRES      60000        364-800      127.0     520        2010-08-24
 103   2444412     0    Keck       HIRES      60000        364-800      131.0     520        2010-08-31
 103   2444412     0    Keck       HIRES      60000        364-800       35.0     520        2011-06-16
 103   2444412     0    Keck       HIRES      60000        364-800      130.0     520        2011-07-18
 103   2444412     0    Keck       HIRES      60000        364-800       78.0     520        2011-08-19
 103   2444412     0    Keck       HIRES      60000        364-800       72.0     520        2011-08-24
 103   2444412     0    Keck       HIRES      60000        364-800      113.0     520        2014-08-12
 103   2444412     0    Keck       HIRES      60000        364-800       93.0     520        2014-08-25
 103   2444412     0    Keck       HIRES      60000        364-800       93.0     520        2015-07-07
 103   2444412     0     McD        Tull      60000       380-1000        0.0       0        2009-08-05
 103   2444412     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 104  10318874     0    Keck       HIRES      60000        364-800       87.0     520        2010-06-30
 104  10318874     0    Keck       HIRES      60000        364-800       81.0     520        2010-07-01
 104  10318874     0    Keck       HIRES      60000        364-800       75.0     520        2010-07-02
 104  10318874     0    Keck       HIRES      60000        364-800       91.0     520        2010-08-25
 104  10318874     0    Keck       HIRES      60000        364-800       76.0     520        2010-08-26
 104  10318874     0    Keck       HIRES      60000        364-800      106.0     520        2010-08-28
 104  10318874     0    Keck       HIRES      60000        364-800       64.0     520        2010-08-30
 104  10318874     0    Keck       HIRES      60000        364-800       56.0     520        2010-09-26
 104  10318874     0    Keck       HIRES      60000        364-800       67.0     520        2010-11-21
 104  10318874     0    Keck       HIRES      60000        364-800       76.0     520        2011-05-15
 104  10318874     0    Keck       HIRES      60000        364-800       83.0     520        2011-05-16
 104  10318874     0    Keck       HIRES      60000        364-800       64.0     520        2011-05-17
 104  10318874     0    Keck       HIRES      60000        364-800       81.0     520        2011-05-18
 104  10318874     0    Keck       HIRES      60000        364-800       79.0     520        2011-06-11
 104  10318874     0    Keck       HIRES      60000        364-800       82.0     520        2011-06-21
 104  10318874     0    Keck       HIRES      60000        364-800       84.0     520        2011-06-22
 104  10318874     0    Keck       HIRES      60000        364-800       76.0     520        2011-06-26
 104  10318874     0    Keck       HIRES      60000        364-800       83.0     520        2011-07-17
 104  10318874     0    Keck       HIRES      60000        364-800       84.0     520        2011-07-18
 104  10318874     0    Keck       HIRES      60000        364-800       41.0     520        2011-07-26
 104  10318874     0    Keck       HIRES      60000        364-800       80.0     520        2011-08-16
 104  10318874     0    Keck       HIRES      60000        364-800       83.0     520        2011-08-17
 104  10318874     0    Keck       HIRES      60000        364-800       73.0     520        2011-08-25
 104  10318874     0    Keck       HIRES      60000        364-800       81.0     520        2011-09-05
 104  10318874     0    Keck       HIRES      60000        364-800       93.0     520        2011-09-06
 104  10318874     0    Keck       HIRES      60000        364-800       78.0     520        2012-05-29
 104  10318874     0    Keck       HIRES      60000        364-800       85.0     520        2012-07-07
 104  10318874     0    Keck       HIRES      60000        364-800       76.0     520        2012-07-26
 104  10318874     0    Keck       HIRES      60000        364-800       81.0     520        2012-08-08
 104  10318874     0    Keck       HIRES      60000        364-800       65.0     520        2012-09-06
 104  10318874     0    Keck       HIRES      60000        364-800       83.0     520        2013-08-21
 104  10318874     0    Keck       HIRES      60000        364-800       37.0     520        2014-02-21
 104  10318874     0    Keck       HIRES      60000        364-800       45.0     520        2014-06-21
 104  10318874     0    Keck       HIRES      60000        364-800       76.0     520        2015-07-25
 104  10318874     0     NOT        FIES      46000        370-730        0.0       0        2009-08-06
 104  10318874     0     NOT        FIES      46000        370-730        0.0       0        2009-08-07
 105   8711794     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-19
 105   8711794     0    Keck       HIRES      60000        364-800       88.0     520        2011-05-25
 105   8711794     0     McD        Tull      40000       380-1000        0.0       0        2009-08-06
 105   8711794     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 107  11250587     2    Keck       HIRES      60000        364-800       49.0     520        2011-05-22
 107  11250587     2     NOT        FIES      46000        370-730        0.0       0        2009-08-06
 107  11250587     2     NOT        FIES      67000        370-730        0.0       0        2009-08-08
 107  11250587     2     NOT        FIES      67000        370-730        0.0       0        2009-08-10
 107  11250587     2     Til        TRES      44000        385-910       33.1     511        2014-07-24
 108   4914423     2    Keck       HIRES      60000        364-800      115.0     520        2009-08-30
 108   4914423     2    Keck       HIRES      60000        364-800      115.0     520        2009-08-31
 108   4914423     2    Keck       HIRES      60000        364-800       82.0     520        2009-09-02
 108   4914423     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-05
 108   4914423     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-06
 108   4914423     2    Keck       HIRES      60000        364-800      115.0     520        2009-09-08
 108   4914423     2    Keck       HIRES      60000        364-800      170.0     520        2009-09-09
 108   4914423     2    Keck       HIRES      60000        364-800      115.0     520        2009-09-10
 108   4914423     2    Keck       HIRES      60000        364-800       80.0     520        2009-10-07
 108   4914423     2    Keck       HIRES      60000        364-800      113.0     520        2009-10-30
 108   4914423     2    Keck       HIRES      60000        364-800       79.0     520        2009-10-31
 108   4914423     2    Keck       HIRES      60000        364-800      165.0     520        2010-04-26
 108   4914423     2    Keck       HIRES      60000        364-800      156.0     520        2010-05-05
 108   4914423     2    Keck       HIRES      60000        364-800      169.0     520        2010-06-30
 108   4914423     2    Keck       HIRES      60000        364-800      156.0     520        2010-07-01
 108   4914423     2    Keck       HIRES      60000        364-800      142.0     520        2010-07-25
 108   4914423     2    Keck       HIRES      60000        364-800      150.0     520        2010-08-02
 108   4914423     2    Keck       HIRES      60000        364-800      149.0     520        2010-08-17
 108   4914423     2    Keck       HIRES      60000        364-800      148.0     520        2010-08-25
 108   4914423     2    Keck       HIRES      60000        364-800      173.0     520        2010-08-30
 108   4914423     2    Keck       HIRES      60000        364-800      150.0     520        2010-09-01
 108   4914423     2    Keck       HIRES      60000        364-800       48.0     520        2011-06-16
 108   4914423     2    Keck       HIRES      60000        364-800      124.0     520        2011-08-20
 108   4914423     2    Keck       HIRES      60000        364-800      149.0     520        2011-09-05
 108   4914423     2    Keck       HIRES      60000        364-800      125.0     520        2012-08-06
 108   4914423     2    Keck       HIRES      60000        364-800      102.0     520        2014-09-10
 108   4914423     2    Keck       HIRES      60000        364-800      116.0     520        2014-12-09
 108   4914423     2    Keck       HIRES      60000        364-800      134.0     520        2015-05-08
 108   4914423     2    Keck       HIRES      60000        364-800      136.0     520        2015-06-24
 108   4914423     2     McD        Tull      40000       380-1000        0.0       0        2009-08-06
 108   4914423     2     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 108   4914423     2     Til        TRES      44000        385-910       33.6     511        2014-07-26
 110   9450647     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-19
 110   9450647     0     NOT        FIES      46000        370-730        0.0       0        2009-08-07
 110   9450647     0     Til        TRES      44000        385-910       27.3     511        2010-05-26
 111   6678383     0    Keck       HIRES      60000        364-800      139.0     520        2010-06-25
 111   6678383     0    Keck       HIRES      60000        364-800      136.0     520        2010-07-01
 111   6678383     0    Keck       HIRES      60000        364-800      129.0     520        2010-07-02
 111   6678383     0    Keck       HIRES      60000        364-800      198.0     520        2010-08-02
 111   6678383     0    Keck       HIRES      60000        364-800      131.0     520        2010-08-04
 111   6678383     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-05
 111   6678383     0    Keck       HIRES      60000        364-800       40.0     520        2011-06-16
 111   6678383     0    Keck       HIRES      60000        364-800      134.0     520        2011-08-22
 111   6678383     0    Keck       HIRES      60000        364-800      116.0     520        2012-07-25
 111   6678383     0    Keck       HIRES      60000        364-800      116.0     520        2012-08-05
 111   6678383     0    Keck       HIRES      60000        364-800      115.0     520        2012-08-06
 111   6678383     0    Keck       HIRES      60000        364-800      119.0     520        2013-07-01
 111   6678383     0    Keck       HIRES      60000        364-800      117.0     520        2013-07-13
 111   6678383     0    Keck       HIRES      60000        364-800      114.0     520        2013-07-20
 111   6678383     0    Keck       HIRES      60000        364-800       82.0     520        2013-08-17
 111   6678383     0    Keck       HIRES      60000        364-800       83.0     520        2013-08-17
 111   6678383     0    Keck       HIRES      60000        364-800      119.0     520        2014-07-24
 111   6678383     0    Keck       HIRES      60000        364-800      115.0     520        2015-08-02
 111   6678383     0     McD        Tull      40000       380-1000        0.0       0        2009-08-06
 111   6678383     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 111   6678383     0     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 112  10984090     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-22
 112  10984090     0     McD        Tull      60000       380-1000        0.0       0        2010-04-30
 113   2306756     2    Keck       HIRES      60000        364-800       49.0     520        2011-04-17
 113   2306756     2    Keck       HIRES      60000        364-800      112.0     520        2011-07-27
 113   2306756     2     McD        Tull      60000       380-1000        0.0       0        2010-03-26
 113   2306756     2     NOT        FIES      46000        370-730        0.0       0        2009-08-06
 113   2306756     2     Til        TRES      44000        385-910       24.2     511        2010-05-01
 113   2306756     2     Til        TRES      44000        385-910       33.7     511        2014-03-11
 113   2306756     2     Til        TRES      44000        385-910       38.1     511        2014-03-27
 113   2306756     2     Til        TRES      44000        385-910       36.1     511        2014-10-02
 113   2306756     2     Til        TRES      48000        505-535       21.6     511        2014-10-29
 113   2306756     2     Til        TRES      44000        385-910       30.2     511        2015-04-09
 113   2306756     2     Til        TRES      44000        385-910       28.8     511        2015-05-29
 113   2306756     2     Til        TRES      44000        385-910       24.4     511        2015-07-02
 113   2306756     2     Til        TRES      44000        385-910       19.7     511        2015-07-26
 114   6721123     0     McD        Tull      40000       380-1000        0.0       0        2009-08-06
 115   9579641     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-24
 115   9579641     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-20
 115   9579641     0    Keck       HIRES      60000        364-800      150.0     520        2015-07-05
 115   9579641     0     McD        Tull      60000       380-1000        0.0       0        2010-04-03
 115   9579641     0     Til        TRES      44000        385-910        5.0     511        2010-05-02
 115   9579641     0     Til        TRES      44000        385-910       24.6     511        2010-05-29
 115   9579641     0     Til        TRES      44000        385-910       29.1     511        2013-05-24
 116   8395660     0    Keck       HIRES      60000        364-800       74.0     520        2009-10-29
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2010-06-26
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2010-07-01
 116   8395660     0    Keck       HIRES      60000        364-800      115.0     520        2010-07-02
 116   8395660     0    Keck       HIRES      60000        364-800      112.0     520        2010-08-25
 116   8395660     0    Keck       HIRES      60000        364-800      141.0     520        2010-08-28
 116   8395660     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-31
 116   8395660     0    Keck       HIRES      60000        364-800      105.0     520        2010-09-01
 116   8395660     0    Keck       HIRES      60000        364-800      113.0     520        2011-06-21
 116   8395660     0    Keck       HIRES      60000        364-800      108.0     520        2011-07-10
 116   8395660     0    Keck       HIRES      60000        364-800      113.0     520        2011-07-17
 116   8395660     0    Keck       HIRES      60000        364-800       50.0     520        2011-07-26
 116   8395660     0    Keck       HIRES      60000        364-800      113.0     520        2012-07-03
 116   8395660     0    Keck       HIRES      60000        364-800      106.0     520        2012-07-05
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2012-07-07
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2012-07-25
 116   8395660     0    Keck       HIRES      60000        364-800      114.0     520        2012-07-30
 116   8395660     0    Keck       HIRES      60000        364-800      113.0     520        2012-08-05
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2012-08-06
 116   8395660     0    Keck       HIRES      60000        364-800      115.0     520        2012-08-08
 116   8395660     0    Keck       HIRES      60000        364-800      115.0     520        2012-08-11
 116   8395660     0    Keck       HIRES      60000        364-800      102.0     520        2012-08-12
 116   8395660     0    Keck       HIRES      60000        364-800       89.0     520        2012-08-13
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2012-08-27
 116   8395660     0    Keck       HIRES      60000        364-800      114.0     520        2012-09-03
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2012-09-08
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2012-10-07
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2013-07-04
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2013-07-12
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2013-07-19
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2013-08-02
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2013-08-08
 116   8395660     0    Keck       HIRES      60000        364-800      106.0     520        2013-08-15
 116   8395660     0    Keck       HIRES      60000        364-800      113.0     520        2013-08-21
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2013-08-28
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2014-06-22
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2014-07-03
 116   8395660     0    Keck       HIRES      60000        364-800      106.0     520        2014-07-05
 116   8395660     0    Keck       HIRES      60000        364-800       98.0     520        2014-07-25
 116   8395660     0    Keck       HIRES      60000        364-800      117.0     520        2014-07-26
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2014-07-27
 116   8395660     0    Keck       HIRES      60000        364-800       87.0     520        2014-08-03
 116   8395660     0    Keck       HIRES      60000        364-800      105.0     520        2014-08-24
 116   8395660     0    Keck       HIRES      60000        364-800      110.0     520        2014-09-07
 116   8395660     0    Keck       HIRES      60000        364-800      105.0     520        2014-09-12
 116   8395660     0    Keck       HIRES      60000        364-800      116.0     520        2014-09-13
 116   8395660     0    Keck       HIRES      60000        364-800       96.0     520        2015-07-29
 116   8395660     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 116   8395660     0     NOT        FIES      46000        370-730        0.0       0        2009-08-06
 117  10875245     2    Keck       HIRES      60000        364-800       50.0     520        2011-04-17
 117  10875245     2    Keck       HIRES      60000        364-800      114.0     520        2012-05-26
 117  10875245     2    Keck       HIRES      60000        364-800      123.0     520        2013-08-21
 117  10875245     2    Keck       HIRES      60000        364-800      115.0     520        2013-08-29
 117  10875245     2     McD        Tull      40000       380-1000        0.0       0        2009-08-06
 117  10875245     2     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 118   3531558     2    Keck       HIRES      60000        364-800       50.0     520        2011-04-20
 118   3531558     2     McD        Tull      60000       380-1000        0.0       0        2010-04-30
 118   3531558     2     Til        TRES      48000        505-535       22.2     511        2012-07-29
 118   3531558     2     Til        TRES      44000        385-910       33.1     511        2013-05-25
 119   9471974     2    Keck       HIRES      60000        364-800       50.0     520        2011-09-07
 119   9471974     2     Til        TRES      44000        385-910       37.0     511        2014-07-24
 121   3247396     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 121   3247396     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 122   8349582     2    Keck       HIRES      60000        364-800      113.0     520        2009-08-30
 122   8349582     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-01
 122   8349582     2    Keck       HIRES      60000        364-800      115.0     520        2009-09-02
 122   8349582     2    Keck       HIRES      60000        364-800       48.0     520        2009-09-04
 122   8349582     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-05
 122   8349582     2    Keck       HIRES      60000        364-800      112.0     520        2009-09-06
 122   8349582     2    Keck       HIRES      60000        364-800      113.0     520        2009-09-07
 122   8349582     2    Keck       HIRES      60000        364-800      162.0     520        2009-09-08
 122   8349582     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-08
 122   8349582     2    Keck       HIRES      60000        364-800      113.0     520        2009-09-09
 122   8349582     2    Keck       HIRES      60000        364-800      113.0     520        2009-09-10
 122   8349582     2    Keck       HIRES      60000        364-800       80.0     520        2009-10-30
 122   8349582     2    Keck       HIRES      60000        364-800      157.0     520        2010-04-26
 122   8349582     2    Keck       HIRES      60000        364-800      136.0     520        2010-05-01
 122   8349582     2    Keck       HIRES      60000        364-800      154.0     520        2010-06-29
 122   8349582     2    Keck       HIRES      60000        364-800      121.0     520        2010-07-23
 122   8349582     2    Keck       HIRES      60000        364-800      148.0     520        2010-07-28
 122   8349582     2    Keck       HIRES      60000        364-800      148.0     520        2010-08-02
 122   8349582     2    Keck       HIRES      60000        364-800      140.0     520        2010-08-03
 122   8349582     2    Keck       HIRES      60000        364-800      138.0     520        2010-08-19
 122   8349582     2    Keck       HIRES      60000        364-800      138.0     520        2010-08-20
 122   8349582     2    Keck       HIRES      60000        364-800      139.0     520        2010-08-26
 122   8349582     2    Keck       HIRES      60000        364-800      139.0     520        2010-08-31
 122   8349582     2    Keck       HIRES      60000        364-800      100.0     520        2010-10-17
 122   8349582     2    Keck       HIRES      60000        364-800      133.0     520        2011-05-15
 122   8349582     2    Keck       HIRES      60000        364-800      135.0     520        2011-05-16
 122   8349582     2    Keck       HIRES      60000        364-800      130.0     520        2011-05-17
 122   8349582     2    Keck       HIRES      60000        364-800      139.0     520        2011-05-18
 122   8349582     2    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
 122   8349582     2    Keck       HIRES      60000        364-800      184.0     520        2011-06-21
 122   8349582     2    Keck       HIRES      60000        364-800      138.0     520        2011-06-26
 122   8349582     2    Keck       HIRES      60000        364-800      141.0     520        2011-08-18
 122   8349582     2    Keck       HIRES      60000        364-800      101.0     520        2011-08-23
 122   8349582     2    Keck       HIRES      60000        364-800      148.0     520        2011-09-05
 122   8349582     2    Keck       HIRES      60000        364-800      143.0     520        2011-09-10
 122   8349582     2    Keck       HIRES      60000        364-800      139.0     520        2012-08-12
 122   8349582     2    Keck       HIRES      60000        364-800      115.0     520        2014-07-24
 122   8349582     2    Keck       HIRES      60000        364-800      115.0     520        2015-07-27
 122   8349582     2     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 122   8349582     2     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 122   8349582     2     Til        TRES      44000        385-910       36.7     511        2014-07-25
 123   5094751     2    Keck       HIRES      60000        364-800      117.0     520        2009-08-31
 123   5094751     2    Keck       HIRES      60000        364-800      115.0     520        2009-09-01
 123   5094751     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-02
 123   5094751     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-06
 123   5094751     2    Keck       HIRES      60000        364-800      110.0     520        2009-09-07
 123   5094751     2    Keck       HIRES      60000        364-800      114.0     520        2009-09-07
 123   5094751     2    Keck       HIRES      60000        364-800      116.0     520        2009-09-08
 123   5094751     2    Keck       HIRES      60000        364-800      106.0     520        2009-09-09
 123   5094751     2    Keck       HIRES      60000        364-800      117.0     520        2009-09-10
 123   5094751     2    Keck       HIRES      60000        364-800       89.0     520        2009-12-05
 123   5094751     2    Keck       HIRES      60000        364-800      160.0     520        2010-04-27
 123   5094751     2    Keck       HIRES      60000        364-800      149.0     520        2010-05-04
 123   5094751     2    Keck       HIRES      60000        364-800      146.0     520        2010-05-26
 123   5094751     2    Keck       HIRES      60000        364-800      127.0     520        2010-05-27
 123   5094751     2    Keck       HIRES      60000        364-800      162.0     520        2010-06-25
 123   5094751     2    Keck       HIRES      60000        364-800      157.0     520        2010-07-01
 123   5094751     2    Keck       HIRES      60000        364-800      206.0     520        2010-07-28
 123   5094751     2    Keck       HIRES      60000        364-800       46.0     520        2011-06-16
 123   5094751     2    Keck       HIRES      60000        364-800      144.0     520        2012-08-27
 123   5094751     2    Keck       HIRES      60000        364-800      118.0     520        2014-07-06
 123   5094751     2    Keck       HIRES      60000        364-800      101.0     520        2014-09-08
 123   5094751     2    Keck       HIRES      60000        364-800      110.0     520        2014-09-09
 123   5094751     2    Keck       HIRES      60000        364-800       95.0     520        2014-09-11
 123   5094751     2    Keck       HIRES      60000        364-800       94.0     520        2014-09-12
 123   5094751     2    Keck       HIRES      60000        364-800      113.0     520        2015-08-01
 123   5094751     2     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 123   5094751     2     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 124  11086270     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-22
 124  11086270     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 124  11086270     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 124  11086270     0     McD        Tull      60000       380-1000        0.0       0        2010-04-03
 125  11449844     0     McD        Tull      60000       380-1000        0.0       0        2010-04-26
 126   5897826     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 126   5897826     0     McD        Tull      60000       380-1000        0.0       0        2009-09-02
 126   5897826     0     McD        Tull      60000       380-1000        0.0       0        2010-04-25
 126   5897826     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 126   5897826     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 126   5897826     0     McD        Tull      60000       380-1000        0.0       0        2010-07-19
 126   5897826     0     Til        TRES      44000        385-910       21.7     511        2010-05-23
 126   5897826     0     Til        TRES      44000        385-910       22.7     511        2010-06-02
 126   5897826     0     Til        TRES      44000        385-910       23.7     511        2010-06-19
 126   5897826     0     Til        TRES      44000        385-910       21.4     511        2010-06-20
 126   5897826     0     Til        TRES      44000        385-910       18.7     511        2010-06-23
 126   5897826     0     Til        TRES      44000        385-910       30.4     511        2010-09-17
 126   5897826     0     Til        TRES      44000        385-910       16.7     511        2010-09-21
 126   5897826     0     Til        TRES      44000        385-910       31.6     511        2010-09-24
 126   5897826     0     Til        TRES      44000        385-910       28.7     511        2010-09-27
 126   5897826     0     Til        TRES      44000        385-910       24.2     511        2010-10-14
 126   5897826     0     Til        TRES      44000        385-910       22.7     511        2010-10-16
 126   5897826     0     Til        TRES      44000        385-910       26.2     511        2010-10-19
 126   5897826     0     Til        TRES      44000        385-910       17.6     511        2010-11-13
 126   5897826     0     Til        TRES      44000        385-910       41.8     511        2011-03-20
 126   5897826     0     Til        TRES      44000        385-910       22.9     511        2014-04-17
 126   5897826     0     Til        TRES      44000        385-910       23.6     511        2014-04-20
 126   5897826     0     Til        TRES      44000        385-910       18.4     511        2014-04-23
 126   5897826     0     Til        TRES      44000        385-910       24.6     511        2014-04-25
 127   8359498     0    Keck       HIRES      60000        364-800       43.0     520        2011-08-17
 127   8359498     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 128  11359879     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-09
 128  11359879     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 128  11359879     0     McD        Tull      60000       380-1000        0.0       0        2009-09-03
 129  11974540     0     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 129  11974540     0     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 130   5297298     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 130   5297298     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 131   7778437     0    Keck       HIRES      60000        364-800       52.0     520        2011-08-09
 132   8892910     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 132   8892910     0     McD        Tull      60000       380-1000        0.0       0        2009-08-31
 132   8892910     0     McD        Tull      60000       380-1000        0.0       0        2009-09-01
 134   9032900     0    Keck       HIRES      60000        364-800       44.0     520        2012-01-02
 134   9032900     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 134   9032900     0     McD        Tull      60000       380-1000        0.0       0        2009-08-31
 134   9032900     0     Til        TRES      44000        385-910       26.7     511        2012-11-07
 134   9032900     0     Til        TRES      44000        385-910       30.1     511        2012-11-27
 134   9032900     0     Til        TRES      44000        385-910       18.5     511        2012-12-07
 134   9032900     0     Til        TRES      44000        385-910       27.8     511        2013-04-04
 134   9032900     0     Til        TRES      44000        385-910       25.4     511        2013-04-08
 134   9032900     0     Til        TRES      44000        385-910       24.3     511        2013-04-21
 134   9032900     0     Til        TRES      44000        385-910       25.7     511        2013-05-30
 134   9032900     0     Til        TRES      44000        385-910       27.4     511        2013-06-03
 134   9032900     0     Til        TRES      44000        385-910       25.2     511        2013-06-25
 134   9032900     0     Til        TRES      44000        385-910       28.2     511        2013-07-30
 135   9818381     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-24
 135   9818381     0     McD        Tull      60000       380-1000        0.0       0        2009-08-31
 136   7601633     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 136   7601633     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
 136   7601633     0     McD        Tull      40000       380-1000        0.0       0        2009-08-08
 136   7601633     0     McD        Tull      60000       380-1000        0.0       0        2009-08-31
 137   8644288     0    Keck       HIRES      60000        364-800       78.0     520        2009-09-01
 137   8644288     0    Keck       HIRES      60000        364-800       78.0     520        2009-09-02
 137   8644288     0    Keck       HIRES      60000        364-800       63.0     520        2009-09-06
 137   8644288     0    Keck       HIRES      60000        364-800       77.0     520        2009-09-07
 137   8644288     0    Keck       HIRES      60000        364-800      100.0     520        2009-09-09
 137   8644288     0    Keck       HIRES      60000        364-800       65.0     520        2009-09-10
 137   8644288     0    Keck       HIRES      60000        364-800       74.0     520        2010-05-01
 137   8644288     0    Keck       HIRES      60000        364-800       79.0     520        2010-05-05
 137   8644288     0    Keck       HIRES      60000        364-800       83.0     520        2010-06-25
 137   8644288     0    Keck       HIRES      60000        364-800       67.0     520        2010-07-25
 137   8644288     0    Keck       HIRES      60000        364-800       75.0     520        2010-07-28
 137   8644288     0    Keck       HIRES      60000        364-800       76.0     520        2010-07-29
 137   8644288     0    Keck       HIRES      60000        364-800       74.0     520        2010-08-04
 137   8644288     0    Keck       HIRES      60000        364-800      121.0     520        2010-08-24
 137   8644288     0    Keck       HIRES      60000        364-800       80.0     520        2010-08-24
 137   8644288     0    Keck       HIRES      60000        364-800       77.0     520        2010-08-28
 137   8644288     0    Keck       HIRES      60000        364-800       42.0     520        2011-08-16
 137   8644288     0    Keck       HIRES      60000        364-800       76.0     520        2012-07-01
 137   8644288     0    Keck       HIRES      60000        364-800       72.0     520        2012-07-03
 137   8644288     0    Keck       HIRES      60000        364-800       77.0     520        2012-07-07
 137   8644288     0    Keck       HIRES      60000        364-800       72.0     520        2012-08-01
 137   8644288     0    Keck       HIRES      60000        364-800       75.0     520        2012-08-05
 137   8644288     0    Keck       HIRES      60000        364-800       76.0     520        2012-08-07
 137   8644288     0    Keck       HIRES      60000        364-800       77.0     520        2014-06-19
 137   8644288     0    Keck       HIRES      60000        364-800       78.0     520        2014-07-25
 137   8644288     0    Keck       HIRES      60000        364-800       77.0     520        2014-07-26
 137   8644288     0    Keck       HIRES      60000        364-800       76.0     520        2015-07-08
 138   8506766     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-19
 139   8559644     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-19
 139   8559644     0    Keck       HIRES      60000        364-800       80.0     520        2011-08-09
 139   8559644     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 141  12105051     0    Keck       HIRES      60000        364-800       47.0     520        2011-04-22
 142   5446285     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-24
 142   5446285     0    Keck       HIRES      60000        364-800      122.0     520        2013-07-14
 143   4649305     0     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 143   4649305     0     McD        Tull      60000       380-1000        0.0       0        2010-04-30
 144   4180280     0    Keck       HIRES      60000        364-800       41.0     520        2011-05-26
 145   9904059     0    Keck       HIRES      60000        364-800       70.0     520        2009-09-10
 145   9904059     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 148   5735762     0    Keck       HIRES      60000        364-800       58.0     520        2009-08-30
 148   5735762     0    Keck       HIRES      60000        364-800       66.0     520        2009-08-30
 148   5735762     0    Keck       HIRES      60000        364-800       74.0     520        2009-08-31
 148   5735762     0    Keck       HIRES      60000        364-800      108.0     520        2009-09-02
 148   5735762     0    Keck       HIRES      60000        364-800       84.0     520        2009-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2009-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       86.0     520        2009-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       85.0     520        2009-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       83.0     520        2009-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2009-09-04
 148   5735762     0    Keck       HIRES      60000        364-800       86.0     520        2010-04-25
 148   5735762     0    Keck       HIRES      60000        364-800       97.0     520        2010-06-30
 148   5735762     0    Keck       HIRES      60000        364-800       99.0     520        2010-07-03
 148   5735762     0    Keck       HIRES      60000        364-800       65.0     520        2010-07-23
 148   5735762     0    Keck       HIRES      60000        364-800       81.0     520        2010-07-29
 148   5735762     0    Keck       HIRES      60000        364-800       95.0     520        2010-08-06
 148   5735762     0    Keck       HIRES      60000        364-800      126.0     520        2010-08-20
 148   5735762     0    Keck       HIRES      60000        364-800       99.0     520        2010-08-26
 148   5735762     0    Keck       HIRES      60000        364-800       77.0     520        2010-08-30
 148   5735762     0    Keck       HIRES      60000        364-800       86.0     520        2010-08-30
 148   5735762     0    Keck       HIRES      60000        364-800       46.0     520        2011-07-28
 148   5735762     0    Keck       HIRES      60000        364-800       98.0     520        2011-08-14
 148   5735762     0    Keck       HIRES      60000        364-800       87.0     520        2011-08-20
 148   5735762     0    Keck       HIRES      60000        364-800      105.0     520        2011-08-23
 148   5735762     0    Keck       HIRES      60000        364-800      101.0     520        2011-08-24
 148   5735762     0    Keck       HIRES      60000        364-800       85.0     520        2011-08-25
 148   5735762     0    Keck       HIRES      60000        364-800       81.0     520        2011-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       93.0     520        2011-09-06
 148   5735762     0    Keck       HIRES      60000        364-800      100.0     520        2011-09-07
 148   5735762     0    Keck       HIRES      60000        364-800       96.0     520        2011-09-10
 148   5735762     0    Keck       HIRES      60000        364-800       62.0     520        2012-07-07
 148   5735762     0    Keck       HIRES      60000        364-800       70.0     520        2012-08-01
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2012-08-06
 148   5735762     0    Keck       HIRES      60000        364-800       74.0     520        2012-08-25
 148   5735762     0    Keck       HIRES      60000        364-800       74.0     520        2012-09-03
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2012-10-08
 148   5735762     0    Keck       HIRES      60000        364-800       86.0     520        2013-06-25
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2013-07-01
 148   5735762     0    Keck       HIRES      60000        364-800       78.0     520        2013-07-04
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2013-07-11
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2013-07-14
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2013-07-15
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2013-07-16
 148   5735762     0    Keck       HIRES      60000        364-800       73.0     520        2013-07-20
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2013-08-02
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2013-08-08
 148   5735762     0    Keck       HIRES      60000        364-800       74.0     520        2013-08-18
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2013-08-28
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2014-06-18
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2014-07-04
 148   5735762     0    Keck       HIRES      60000        364-800       75.0     520        2014-07-07
 148   5735762     0    Keck       HIRES      60000        364-800       77.0     520        2014-07-23
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2014-07-25
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2014-07-26
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2014-08-24
 148   5735762     0    Keck       HIRES      60000        364-800       76.0     520        2014-08-26
 148   5735762     0    Keck       HIRES      60000        364-800       73.0     520        2014-09-06
 148   5735762     0    Keck       HIRES      60000        364-800       71.0     520        2014-09-09
 148   5735762     0    Keck       HIRES      60000        364-800       73.0     520        2014-09-12
 148   5735762     0    Keck       HIRES      60000        364-800       88.0     520        2015-07-07
 148   5735762     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 149   3835670     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 149   3835670     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-24
 149   3835670     0     McD        Tull      40000       380-1000        0.0       0        2009-08-10
 149   3835670     0     McD        Tull      60000       380-1000        0.0       0        2009-08-31
 150   7626506     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-23
 150   7626506     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 150   7626506     0     McD        Tull      60000       380-1000        0.0       0        2010-05-30
 150   7626506     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 151   2307199     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-24
 151   2307199     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 152   8394721     0    Keck       HIRES      60000        364-800       15.0     520        2010-06-03
 152   8394721     0    Keck       HIRES      60000        364-800       50.0     520        2011-09-06
 152   8394721     0     McD        Tull      60000       380-1000        0.0       0        2009-11-17
 152   8394721     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
 153  12252424     0    Keck       HIRES      60000        364-800       65.0     520        2010-04-27
 153  12252424     0    Keck       HIRES      60000        364-800       62.0     520        2010-06-26
 153  12252424     0    Keck       HIRES      60000        364-800       64.0     520        2010-06-29
 153  12252424     0    Keck       HIRES      60000        364-800       67.0     520        2010-07-01
 153  12252424     0    Keck       HIRES      60000        364-800       67.0     520        2010-07-03
 153  12252424     0    Keck       HIRES      60000        364-800       85.0     520        2010-07-28
 153  12252424     0    Keck       HIRES      60000        364-800       66.0     520        2010-08-20
 153  12252424     0    Keck       HIRES      60000        364-800       65.0     520        2010-08-27
 153  12252424     0    Keck       HIRES      60000        364-800       52.0     520        2010-08-29
 153  12252424     0    Keck       HIRES      60000        364-800       54.0     520        2010-08-29
 153  12252424     0    Keck       HIRES      60000        364-800       56.0     520        2011-05-15
 153  12252424     0    Keck       HIRES      60000        364-800       61.0     520        2011-05-16
 153  12252424     0    Keck       HIRES      60000        364-800       58.0     520        2011-05-17
 153  12252424     0    Keck       HIRES      60000        364-800       63.0     520        2011-05-18
 153  12252424     0    Keck       HIRES      60000        364-800       66.0     520        2011-06-22
 153  12252424     0    Keck       HIRES      60000        364-800       64.0     520        2011-07-10
 153  12252424     0    Keck       HIRES      60000        364-800       63.0     520        2011-07-18
 153  12252424     0    Keck       HIRES      60000        364-800       63.0     520        2011-08-16
 153  12252424     0    Keck       HIRES      60000        364-800       64.0     520        2011-08-18
 153  12252424     0    Keck       HIRES      60000        364-800       67.0     520        2011-08-23
 153  12252424     0    Keck       HIRES      60000        364-800       65.0     520        2011-09-07
 153  12252424     0    Keck       HIRES      60000        364-800       42.0     520        2012-06-23
 153  12252424     0    Keck       HIRES      60000        364-800       61.0     520        2012-07-02
 153  12252424     0    Keck       HIRES      60000        364-800       61.0     520        2012-07-04
 153  12252424     0    Keck       HIRES      60000        364-800       62.0     520        2012-08-04
 153  12252424     0    Keck       HIRES      60000        364-800       60.0     520        2012-08-07
 153  12252424     0    Keck       HIRES      60000        364-800       47.0     520        2013-06-30
 153  12252424     0    Keck       HIRES      60000        364-800       54.0     520        2013-07-03
 153  12252424     0    Keck       HIRES      60000        364-800       67.0     520        2013-07-19
 153  12252424     0    Keck       HIRES      60000        364-800       64.0     520        2013-08-19
 153  12252424     0    Keck       HIRES      60000        364-800       59.0     520        2013-08-20
 153  12252424     0    Keck       HIRES      60000        364-800       65.0     520        2014-06-20
 153  12252424     0    Keck       HIRES      60000        364-800       66.0     520        2014-07-07
 153  12252424     0    Keck       HIRES      60000        364-800       60.0     520        2014-07-27
 153  12252424     0    Keck       HIRES      60000        364-800       62.0     520        2014-08-11
 153  12252424     0    Keck       HIRES      60000        364-800       61.0     520        2014-08-13
 153  12252424     0    Keck       HIRES      60000        364-800       69.0     520        2014-08-23
 153  12252424     0    Keck       HIRES      60000        364-800       53.0     520        2014-08-25
 153  12252424     0    Keck       HIRES      60000        364-800       65.0     520        2014-09-06
 153  12252424     0    Keck       HIRES      60000        364-800       60.0     520        2014-09-09
 153  12252424     0    Keck       HIRES      60000        364-800       66.0     520        2014-09-11
 153  12252424     0    Keck       HIRES      60000        364-800       65.0     520        2015-07-07
 153  12252424     0     McD        Tull      60000       380-1000        0.0       0        2009-09-03
 153  12252424     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
 154   9970525     0     McD        Tull      60000       380-1000        0.0       0        2010-03-26
 154   9970525     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
 155   8030148     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-22
 155   8030148     0     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 155   8030148     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
 156  10925104     0    Keck       HIRES      60000        364-800       40.0     520        2011-07-20
 156  10925104     0     McD        Tull      60000       380-1000        0.0       0        2010-04-03
 156  10925104     0     McD        Tull      60000       380-1000        0.0       0        2010-04-25
 156  10925104     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
 156  10925104     0     Til        TRES      44000        385-910       12.5     511        2013-06-10
 157   6541920     0    Keck       HIRES      60000        364-800       45.0     520        2010-09-01
 157   6541920     0    Keck       HIRES      60000        364-800       54.0     520        2010-09-16
 157   6541920     0    Keck       HIRES      60000        364-800       32.0     520        2010-10-31
 157   6541920     0    Keck       HIRES      60000        364-800       39.0     520        2010-11-21
 157   6541920     0    Keck       HIRES      60000        364-800       43.0     520        2010-12-12
 157   6541920     0    Keck       HIRES      60000        364-800       44.0     520        2011-08-17
 157   6541920     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-21
 157   6541920     0    Keck       HIRES      60000        364-800       56.0     520        2012-09-26
 157   6541920     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-29
 157   6541920     0    Keck       HIRES      60000        364-800       82.0     520        2014-07-03
 157   6541920     0    Keck       HIRES      60000        364-800       80.0     520        2014-07-04
 157   6541920     0    Keck       HIRES      60000        364-800       82.0     520        2014-07-05
 157   6541920     0    Keck       HIRES      60000        364-800       74.0     520        2014-07-10
 157   6541920     0    Keck       HIRES      60000        364-800       75.0     520        2014-07-11
 157   6541920     0    Keck       HIRES      60000        364-800      106.0     520        2014-07-12
 157   6541920     0    Keck       HIRES      60000        364-800       71.0     520        2014-07-12
 157   6541920     0    Keck       HIRES      60000        364-800       80.0     520        2014-07-23
 157   6541920     0    Keck       HIRES      60000        364-800       82.0     520        2014-07-24
 157   6541920     0    Keck       HIRES      60000        364-800       80.0     520        2014-07-25
 157   6541920     0    Keck       HIRES      60000        364-800       81.0     520        2014-08-19
 157   6541920     0    Keck       HIRES      60000        364-800       80.0     520        2014-08-20
 157   6541920     0    Keck       HIRES      60000        364-800       79.0     520        2014-09-06
 157   6541920     0    Keck       HIRES      60000        364-800       76.0     520        2014-09-07
 157   6541920     0    Keck       HIRES      60000        364-800       64.0     520        2014-09-11
 157   6541920     0    Keck       HIRES      60000        364-800       78.0     520        2014-09-12
 157   6541920     0    Keck       HIRES      60000        364-800       79.0     520        2014-09-13
 157   6541920     0    Keck       HIRES      60000        364-800       81.0     520        2015-07-18
 157   6541920     0    Keck       HIRES      60000        364-800       81.0     520        2015-07-19
 157   6541920     0    Keck       HIRES      60000        364-800       81.0     520        2015-07-26
 157   6541920     0     McD        Tull      60000       380-1000        0.0       0        2009-11-19
 157   6541920     0     NOT        FIES      46000        370-730        0.0       0        2009-08-09
 158  10555375     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 159   8972058     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 159   8972058     0     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 159   8972058     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 159   8972058     0     Til        TRES      44000        385-910       30.1     511        2013-06-21
 160   6631721     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 161   5084942     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 161   5084942     0    Keck       HIRES      60000        364-800       43.0     520        2011-05-19
 161   5084942     0     McD        Tull      60000       380-1000        0.0       0        2010-04-26
 161   5084942     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 161   5084942     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 162   8107380     0    Keck       HIRES      60000        364-800       49.0     520        2011-07-28
 162   8107380     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 163   6851425     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-22
 165   9527915     0    Keck       HIRES      60000        364-800       48.0     520        2011-07-26
 165   9527915     0     McD        Tull      60000       380-1000        0.0       0        2010-04-26
 165   9527915     0     McD        Tull      60000       380-1000        0.0       0        2010-05-30
 166   2441495     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-25
 166   2441495     0     McD        Tull      60000       380-1000        0.0       0        2010-04-26
 166   2441495     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 167  11666881     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-21
 168  11512246     2    Keck       HIRES      60000        364-800       50.0     520        2011-05-19
 168  11512246     2    Keck       HIRES      60000        364-800      116.0     520        2012-08-12
 168  11512246     2     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 168  11512246     2     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 168  11512246     2     Til        TRES      44000        385-910       28.5     511        2013-06-23
 169   6185711     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 170  11044770     0     McD        Tull      60000       380-1000        0.0       0        2010-04-29
 170  11044770     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 171   7831264     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-26
 171   7831264     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 171   7831264     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 172   8692861     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-23
 172   8692861     0     Til        TRES      44000        385-910       26.7     511        2013-06-19
 173  11402995     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-17
 173  11402995     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 173  11402995     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 173  11402995     0     McD        Tull      60000       380-1000        0.0       0        2010-04-29
 174  10810838     0    Keck       HIRES      60000        364-800       40.0     520        2010-10-02
 174  10810838     0    Keck       HIRES      60000        364-800       38.0     520        2012-07-04
 174  10810838     0     Til        TRES      44000        385-910       13.6     511        2010-10-24
 175   8323753     0     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 175   8323753     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 176   6442377     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 176   6442377     0     McD        Tull      60000       380-1000        0.0       0        2009-08-30
 176   6442377     0     NOT        FIES      46000        370-730        0.0       0        2009-08-11
 177   6803202     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-21
 177   6803202     0     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 177   6803202     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 179   9663113     0    Keck       HIRES      60000        364-800       45.0     520        2011-08-15
 180   9573539     0    Keck       HIRES      60000        364-800       91.0     520        2009-08-31
 180   9573539     0    Keck       HIRES      60000        364-800       81.0     520        2009-09-02
 180   9573539     0    Keck       HIRES      60000        364-800      107.0     520        2009-09-03
 180   9573539     0    Keck       HIRES      60000        364-800       80.0     520        2009-09-05
 180   9573539     0    Keck       HIRES      60000        364-800       81.0     520        2009-09-05
 180   9573539     0    Keck       HIRES      60000        364-800      108.0     520        2009-09-09
 180   9573539     0    Keck       HIRES      60000        364-800      121.0     520        2009-09-10
 180   9573539     0    Keck       HIRES      60000        364-800       49.0     520        2011-07-28
 180   9573539     0     McD        Tull      60000       380-1000        0.0       0        2009-08-29
 180   9573539     0     McD        Tull      60000       380-1000        0.0       0        2009-09-02
 180   9573539     0     NOT        FIES      46000        370-730        0.0       0        2009-08-10
 181  12504988     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 181  12504988     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 182   5376836     0     McD        Tull      60000       380-1000        0.0       0        2010-04-28
 183   9651668     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 183   9651668     0     McD        Tull      60000       380-1000        0.0       0        2010-04-28
 184   7972785     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 184   7972785     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 184   7972785     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 186  12019440     0    Keck       HIRES      60000        364-800       22.0     520        2014-09-07
 187   7023960     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 187   7023960     0     McD        Tull      60000       380-1000        0.0       0        2009-10-28
 187   7023960     0     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 188   5357901     0     McD        Tull      60000       380-1000        0.0       0        2009-10-28
 189  11391018     0     McD        Tull      60000       380-1000        0.0       0        2009-11-01
 190   5771719     0     McD        Tull      60000       380-1000        0.0       0        2009-10-28
 190   5771719     0     McD        Tull      60000       380-1000        0.0       0        2011-05-22
 190   5771719     0     Til        TRES      44000        385-910       19.1     511        2014-05-22
 191   5972334     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
 191   5972334     0    Keck       HIRES      60000        364-800       10.0     520        2010-06-04
 191   5972334     0    Keck       HIRES      60000        364-800       25.0     520        2012-07-25
 191   5972334     0     McD        Tull      60000       380-1000        0.0       0        2010-04-25
 191   5972334     0     McD        Tull      60000       380-1000        0.0       0        2010-08-30
 192   7950644     0     McD        Tull      60000       380-1000        0.0       0        2009-10-28
 192   7950644     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 193  10799735     0    Keck       HIRES      60000        364-800       14.0     520        2012-09-03
 194  10904857     0     McD        Tull      60000       380-1000        0.0       0        2009-10-31
 195  11502867     0    Keck       HIRES      60000        364-800       21.0     520        2014-09-07
 196   9410930     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 197   2987027     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 197   2987027     0    Keck       HIRES      60000        364-800       26.0     520        2011-10-09
 197   2987027     0     McD        Tull      60000       380-1000        0.0       0        2009-10-31
 197   2987027     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 198  10666242     0     McD        Tull      60000       380-1000        0.0       0        2009-11-01
 198  10666242     0     McD        Tull      60000       380-1000        0.0       0        2009-11-17
 199  10019708     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 199  10019708     0     McD        Tull      60000       380-1000        0.0       0        2010-09-30
 200   6046540     0     McD        Tull      60000       380-1000        0.0       0        2009-11-02
 201   6849046     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 201   6849046     0    Keck       HIRES      60000        364-800       28.0     520        2011-10-09
 201   6849046     0     McD        Tull      60000       380-1000        0.0       0        2009-10-31
 201   6849046     0     McD        Tull      60000       380-1000        0.0       0        2009-11-17
 201   6849046     0     McD        Tull      60000       380-1000        0.0       0        2010-04-29
 202   7877496     0     Til        TRES      44000        385-910       13.7     511        2009-11-09
 202   7877496     0     Til        TRES      44000        385-910        9.4     511        2009-11-10
 202   7877496     0     Til        TRES      44000        385-910        8.8     511        2009-11-10
 203  10619192     0    Keck       HIRES      60000        364-800       38.0     520        2010-09-16
 203  10619192     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-23
 203  10619192     0     Til        TRES      44000        385-910       25.7     511        2011-05-25
 204   9305831     0     Til        TRES      44000        385-910        9.9     511        2009-11-09
 205   7046804     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 206   5728139     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 206   5728139     0     McD        Tull      60000       380-1000        0.0       0        2009-11-01
 209  10723750     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
 209  10723750     0    KP-4      RCSpec       3000        380-490       71.4     440        2010-05-27
 209  10723750     0    Keck       HIRES      60000        364-800       15.0     520        2010-06-04
 209  10723750     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-26
 209  10723750     0     McD        Tull      60000       380-1000        0.0       0        2009-11-17
 209  10723750     0     McD        Tull      60000       380-1000        0.0       0        2009-11-19
 209  10723750     0     McD        Tull      60000       380-1000        0.0       0        2010-04-25
 209  10723750     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 210  10602291     0     McD        Tull      60000       380-1000        0.0       0        2009-10-31
 210  10602291     0     McD        Tull      60000       380-1000        0.0       0        2009-11-18
 211  10656508     0    KP-4      RCSpec       3000        380-490       55.0     440        2011-06-14
 211  10656508     0    Keck       HIRES      60000        364-800       37.0     520        2012-08-08
 211  10656508     0     McD        Tull      60000       380-1000        0.0       0        2009-11-01
 211  10656508     0     McD        Tull      60000       380-1000        0.0       0        2009-11-19
 213   9164836     0     McD        Tull      60000       380-1000        0.0       0        2009-11-01
 214  11046458     0    Keck       HIRES      60000        364-800       46.0     520        2011-09-03
 214  11046458     0     McD        Tull      60000       380-1000        0.0       0        2009-10-31
 215  12508335     0     McD        Tull      60000       380-1000        0.0       0        2009-11-02
 216   6152974     0    KP-4      RCSpec       3000        380-490       38.0     440        2010-09-11
 216   6152974     0     McD        Tull      60000       380-1000        0.0       0        2010-10-25
 219   6305192     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-24
 220   7132798     0     McD        Tull      60000       380-1000        0.0       0        2010-08-27
 221   3937519     0    KP-4      RCSpec       3000        380-490       49.0     440        2013-09-02
 222   4249725     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 222   4249725     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 222   4249725     0     McD        Tull      60000       380-1000        0.0       0        2010-05-29
 223   4545187     0    KP-4      RCSpec       3000        380-490       38.6     440        2011-06-12
 224   5547480     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 224   5547480     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 225   5801571     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 225   5801571     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 226   5959753     0    KP-4      RCSpec       3000        380-490       38.7     440        2015-06-20
 227   6185476     0    Keck       HIRES      60000        364-800       10.0     520        2010-05-04
 227   6185476     0     McD        Tull      60000       380-1000        0.0       0        2010-05-28
 227   6185476     0     Til        TRES      44000        385-910       11.8     511        2014-05-22
 227   6185476     0     Til        TRES      44000        385-910        8.1     511        2015-06-06
 227   6185476     0     Til        TRES      44000        385-910        7.8     511        2015-06-07
 232   4833421     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 232   4833421     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
 232   4833421     0    Keck       HIRES      60000        364-800       23.0     520        2012-07-05
 232   4833421     0     McD        Tull      60000       380-1000        0.0       0        2010-05-28
 232   4833421     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 234   8491277     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 237   8041216     0    Keck       HIRES      60000        364-800       37.0     520        2011-11-12
 238   7219825     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 238   7219825     0    Keck       HIRES      60000        364-800       41.0     520        2012-08-05
 239   6383785     0    KP-4      RCSpec       3000        380-490       41.1     440        2013-09-03
 241  11288051     0    Keck       HIRES      60000        364-800       40.0     520        2011-11-13
 244   4349452     2    Keck       HIRES      60000        364-800      153.0     520        2010-06-19
 244   4349452     2    Keck       HIRES      60000        364-800      239.0     520        2010-06-29
 244   4349452     2    Keck       HIRES      60000        364-800      243.0     520        2010-06-30
 244   4349452     2    Keck       HIRES      60000        364-800      217.0     520        2010-08-25
 244   4349452     2    Keck       HIRES      60000        364-800      259.0     520        2011-03-13
 244   4349452     2    Keck       HIRES      60000        364-800      224.0     520        2011-05-15
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-05-16
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-05-17
 244   4349452     2    Keck       HIRES      60000        364-800      217.0     520        2011-05-18
 244   4349452     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-06-21
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-06-22
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-06-23
 244   4349452     2    Keck       HIRES      60000        364-800      151.0     520        2011-06-26
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-07-09
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-07-10
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-07-17
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-07-18
 244   4349452     2    Keck       HIRES      60000        364-800      212.0     520        2011-07-18
 244   4349452     2    Keck       HIRES      60000        364-800      166.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      165.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      169.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      167.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      168.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      106.0     520        2011-07-19
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-07-20
 244   4349452     2    Keck       HIRES      60000        364-800      213.0     520        2011-07-21
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-07-26
 244   4349452     2    Keck       HIRES      60000        364-800      207.0     520        2011-07-27
 244   4349452     2    Keck       HIRES      60000        364-800      164.0     520        2011-08-08
 244   4349452     2    Keck       HIRES      60000        364-800      215.0     520        2011-08-14
 244   4349452     2    Keck       HIRES      60000        364-800      215.0     520        2011-08-15
 244   4349452     2    Keck       HIRES      60000        364-800      154.0     520        2011-08-16
 244   4349452     2    Keck       HIRES      60000        364-800      169.0     520        2011-08-16
 244   4349452     2    Keck       HIRES      60000        364-800      216.0     520        2011-08-17
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-08-18
 244   4349452     2    Keck       HIRES      60000        364-800      216.0     520        2011-08-19
 244   4349452     2    Keck       HIRES      60000        364-800      192.0     520        2011-08-21
 244   4349452     2    Keck       HIRES      60000        364-800      215.0     520        2011-08-23
 244   4349452     2    Keck       HIRES      60000        364-800      217.0     520        2011-08-25
 244   4349452     2    Keck       HIRES      60000        364-800      218.0     520        2011-09-02
 244   4349452     2    Keck       HIRES      60000        364-800      217.0     520        2011-09-04
 244   4349452     2    Keck       HIRES      60000        364-800      215.0     520        2011-09-06
 244   4349452     2    Keck       HIRES      60000        364-800      180.0     520        2011-09-10
 244   4349452     2    Keck       HIRES      60000        364-800      214.0     520        2011-12-07
 244   4349452     2    Keck       HIRES      60000        364-800      192.0     520        2011-12-08
 244   4349452     2    Keck       HIRES      60000        364-800      164.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      162.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      166.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      169.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      171.0     520        2012-06-01
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2012-07-06
 244   4349452     2    Keck       HIRES      60000        364-800      216.0     520        2012-07-26
 244   4349452     2    Keck       HIRES      60000        364-800      168.0     520        2012-07-30
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2012-08-06
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2012-08-08
 244   4349452     2    Keck       HIRES      60000        364-800      171.0     520        2012-08-09
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2012-08-13
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2012-08-24
 244   4349452     2    Keck       HIRES      60000        364-800      171.0     520        2012-09-24
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2013-07-02
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2013-08-15
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2014-07-07
 244   4349452     2    Keck       HIRES      60000        364-800      169.0     520        2014-07-08
 244   4349452     2    Keck       HIRES      60000        364-800      168.0     520        2014-07-28
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2014-08-14
 244   4349452     2    Keck       HIRES      60000        364-800      171.0     520        2014-09-10
 244   4349452     2    Keck       HIRES      60000        364-800      169.0     520        2015-06-06
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2015-06-28
 244   4349452     2    Keck       HIRES      60000        364-800      167.0     520        2015-06-29
 244   4349452     2    Keck       HIRES      60000        364-800      167.0     520        2015-07-04
 244   4349452     2    Keck       HIRES      60000        364-800      171.0     520        2015-07-08
 244   4349452     2    Keck       HIRES      60000        364-800      167.0     520        2015-07-14
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2015-07-26
 244   4349452     2    Keck       HIRES      60000        364-800      171.0     520        2015-07-29
 244   4349452     2    Keck       HIRES      60000        364-800      170.0     520        2015-08-08
 244   4349452     2    Keck       HIRES      60000        364-800      172.0     520        2015-08-11
 244   4349452     2     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 244   4349452     2     McD        Tull      60000       380-1000        0.0       0        2010-03-28
 244   4349452     2     Til        TRES      44000        385-910       25.4     511        2010-03-26
 244   4349452     2     Til        TRES      44000        385-910       31.3     511        2010-03-31
 244   4349452     2     Til        TRES      48000        505-535       13.5     511        2011-09-19
 245   8478994     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 245   8478994     2    Keck       HIRES      60000        364-800      161.0     520        2010-04-26
 245   8478994     2    Keck       HIRES      60000        364-800      159.0     520        2010-05-02
 245   8478994     2    Keck       HIRES      60000        364-800      231.0     520        2010-06-29
 245   8478994     2    Keck       HIRES      60000        364-800      212.0     520        2010-07-18
 245   8478994     2    Keck       HIRES      60000        364-800      226.0     520        2010-07-23
 245   8478994     2    Keck       HIRES      60000        364-800      252.0     520        2010-08-02
 245   8478994     2    Keck       HIRES      60000        364-800      231.0     520        2010-08-17
 245   8478994     2    Keck       HIRES      60000        364-800      207.0     520        2010-08-25
 245   8478994     2    Keck       HIRES      60000        364-800      205.0     520        2011-06-10
 245   8478994     2    Keck       HIRES      60000        364-800       50.0     520        2011-06-13
 245   8478994     2    Keck       HIRES      60000        364-800      207.0     520        2011-07-26
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2011-07-27
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2011-07-28
 245   8478994     2    Keck       HIRES      60000        364-800      177.0     520        2011-08-08
 245   8478994     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-09
 245   8478994     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-14
 245   8478994     2    Keck       HIRES      60000        364-800      178.0     520        2011-08-15
 245   8478994     2    Keck       HIRES      60000        364-800      179.0     520        2011-08-16
 245   8478994     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-17
 245   8478994     2    Keck       HIRES      60000        364-800      182.0     520        2011-08-18
 245   8478994     2    Keck       HIRES      60000        364-800      182.0     520        2011-08-19
 245   8478994     2    Keck       HIRES      60000        364-800      206.0     520        2011-08-21
 245   8478994     2    Keck       HIRES      60000        364-800      179.0     520        2011-08-22
 245   8478994     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-23
 245   8478994     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-24
 245   8478994     2    Keck       HIRES      60000        364-800      180.0     520        2011-08-25
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2012-06-19
 245   8478994     2    Keck       HIRES      60000        364-800      234.0     520        2012-07-06
 245   8478994     2    Keck       HIRES      60000        364-800      252.0     520        2012-07-26
 245   8478994     2    Keck       HIRES      60000        364-800      234.0     520        2012-08-09
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2012-08-24
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2012-08-25
 245   8478994     2    Keck       HIRES      60000        364-800      211.0     520        2012-08-27
 245   8478994     2    Keck       HIRES      60000        364-800      212.0     520        2012-08-28
 245   8478994     2    Keck       HIRES      60000        364-800      210.0     520        2012-09-04
 245   8478994     2    Keck       HIRES      60000        364-800      211.0     520        2013-07-15
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2013-07-21
 245   8478994     2    Keck       HIRES      60000        364-800      207.0     520        2013-07-21
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2013-07-24
 245   8478994     2    Keck       HIRES      60000        364-800      235.0     520        2013-08-02
 245   8478994     2    Keck       HIRES      60000        364-800      236.0     520        2013-08-02
 245   8478994     2    Keck       HIRES      60000        364-800      233.0     520        2013-08-03
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2013-08-08
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2013-08-08
 245   8478994     2    Keck       HIRES      60000        364-800      232.0     520        2013-08-08
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2013-08-09
 245   8478994     2    Keck       HIRES      60000        364-800      235.0     520        2013-08-14
 245   8478994     2    Keck       HIRES      60000        364-800      236.0     520        2013-08-15
 245   8478994     2    Keck       HIRES      60000        364-800      235.0     520        2013-08-17
 245   8478994     2    Keck       HIRES      60000        364-800      234.0     520        2013-08-17
 245   8478994     2    Keck       HIRES      60000        364-800      252.0     520        2013-08-18
 245   8478994     2    Keck       HIRES      60000        364-800      232.0     520        2013-08-19
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2014-06-18
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2014-06-19
 245   8478994     2    Keck       HIRES      60000        364-800      206.0     520        2014-06-20
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2014-06-20
 245   8478994     2    Keck       HIRES      60000        364-800      184.0     520        2014-06-20
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2014-06-21
 245   8478994     2    Keck       HIRES      60000        364-800      142.0     520        2014-07-07
 245   8478994     2    Keck       HIRES      60000        364-800      207.0     520        2014-07-08
 245   8478994     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-09
 245   8478994     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-10
 245   8478994     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-14
 245   8478994     2    Keck       HIRES      60000        364-800      213.0     520        2014-07-15
 245   8478994     2    Keck       HIRES      60000        364-800      214.0     520        2014-07-15
 245   8478994     2    Keck       HIRES      60000        364-800      207.0     520        2014-07-17
 245   8478994     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-22
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2014-07-23
 245   8478994     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-25
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2014-07-25
 245   8478994     2    Keck       HIRES      60000        364-800      205.0     520        2014-07-27
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2014-07-28
 245   8478994     2    Keck       HIRES      60000        364-800      207.0     520        2015-06-29
 245   8478994     2    Keck       HIRES      60000        364-800      208.0     520        2015-07-06
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2015-07-06
 245   8478994     2    Keck       HIRES      60000        364-800      211.0     520        2015-07-29
 245   8478994     2    Keck       HIRES      60000        364-800      210.0     520        2015-07-29
 245   8478994     2    Keck       HIRES      60000        364-800      209.0     520        2015-07-29
 245   8478994     2     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 245   8478994     2     Til        TRES      44000        385-910       32.6     511        2010-04-06
 246  11295426     2    Keck       HIRES      60000        364-800      165.0     520        2010-04-26
 246  11295426     2    Keck       HIRES      60000        364-800      164.0     520        2010-05-02
 246  11295426     2    Keck       HIRES      60000        364-800      237.0     520        2010-05-05
 246  11295426     2    Keck       HIRES      60000        364-800      238.0     520        2010-06-25
 246  11295426     2    Keck       HIRES      60000        364-800      240.0     520        2010-06-30
 246  11295426     2    Keck       HIRES      60000        364-800      237.0     520        2010-07-03
 246  11295426     2    Keck       HIRES      60000        364-800      168.0     520        2010-07-19
 246  11295426     2    Keck       HIRES      60000        364-800       75.0     520        2010-07-22
 246  11295426     2    Keck       HIRES      60000        364-800      257.0     520        2010-08-02
 246  11295426     2    Keck       HIRES      60000        364-800      236.0     520        2010-08-04
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2010-08-18
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2010-08-23
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2010-08-26
 246  11295426     2    Keck       HIRES      60000        364-800      209.0     520        2010-08-27
 246  11295426     2    Keck       HIRES      60000        364-800      146.0     520        2010-08-28
 246  11295426     2    Keck       HIRES      60000        364-800      147.0     520        2010-08-28
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2010-08-29
 246  11295426     2    Keck       HIRES      60000        364-800      209.0     520        2010-08-29
 246  11295426     2    Keck       HIRES      60000        364-800      209.0     520        2010-08-30
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2010-08-30
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2010-08-31
 246  11295426     2    Keck       HIRES      60000        364-800      209.0     520        2010-08-31
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2010-09-01
 246  11295426     2    Keck       HIRES      60000        364-800      213.0     520        2010-09-16
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2010-10-21
 246  11295426     2    Keck       HIRES      60000        364-800      236.0     520        2011-04-20
 246  11295426     2    Keck       HIRES      60000        364-800      235.0     520        2011-04-21
 246  11295426     2    Keck       HIRES      60000        364-800      238.0     520        2011-04-22
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2011-05-15
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2011-05-16
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2011-05-17
 246  11295426     2    Keck       HIRES      60000        364-800      191.0     520        2011-06-10
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2011-06-11
 246  11295426     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
 246  11295426     2    Keck       HIRES      60000        364-800      207.0     520        2011-06-16
 246  11295426     2    Keck       HIRES      60000        364-800      235.0     520        2011-06-21
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2011-06-22
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2011-06-23
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2011-06-26
 246  11295426     2    Keck       HIRES      60000        364-800      214.0     520        2011-07-09
 246  11295426     2    Keck       HIRES      60000        364-800      213.0     520        2011-07-09
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2011-07-10
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2011-07-17
 246  11295426     2    Keck       HIRES      60000        364-800      236.0     520        2011-07-18
 246  11295426     2    Keck       HIRES      60000        364-800      210.0     520        2011-07-19
 246  11295426     2    Keck       HIRES      60000        364-800      208.0     520        2011-07-20
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2011-07-21
 246  11295426     2    Keck       HIRES      60000        364-800      208.0     520        2011-08-09
 246  11295426     2    Keck       HIRES      60000        364-800      207.0     520        2011-08-21
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2011-09-10
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2012-05-29
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2012-06-19
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2012-06-20
 246  11295426     2    Keck       HIRES      60000        364-800      214.0     520        2012-06-23
 246  11295426     2    Keck       HIRES      60000        364-800      239.0     520        2012-07-06
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2012-08-06
 246  11295426     2    Keck       HIRES      60000        364-800      237.0     520        2012-08-09
 246  11295426     2    Keck       HIRES      60000        364-800      209.0     520        2012-08-11
 246  11295426     2    Keck       HIRES      60000        364-800      213.0     520        2012-08-14
 246  11295426     2    Keck       HIRES      60000        364-800      214.0     520        2012-09-04
 246  11295426     2    Keck       HIRES      60000        364-800      216.0     520        2013-02-21
 246  11295426     2    Keck       HIRES      60000        364-800      216.0     520        2013-07-02
 246  11295426     2    Keck       HIRES      60000        364-800      214.0     520        2013-07-24
 246  11295426     2    Keck       HIRES      60000        364-800      216.0     520        2013-08-08
 246  11295426     2    Keck       HIRES      60000        364-800      241.0     520        2013-08-15
 246  11295426     2    Keck       HIRES      60000        364-800      211.0     520        2014-07-08
 246  11295426     2    Keck       HIRES      60000        364-800      214.0     520        2014-08-23
 246  11295426     2    Keck       HIRES      60000        364-800      213.0     520        2014-09-06
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2015-06-29
 246  11295426     2    Keck       HIRES      60000        364-800      213.0     520        2015-06-29
 246  11295426     2    Keck       HIRES      60000        364-800      214.0     520        2015-07-14
 246  11295426     2    Keck       HIRES      60000        364-800      212.0     520        2015-07-29
 246  11295426     2    Keck       HIRES      60000        364-800      213.0     520        2015-07-29
 246  11295426     2     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 246  11295426     2     McD        Tull      60000       380-1000        0.0       0        2010-03-28
 246  11295426     2     Til        TRES      44000        385-910       39.9     511        2014-07-24
 247  11852982     0    Keck       HIRES      60000        364-800       36.0     520        2011-08-25
 247  11852982     0     McD        Tull      60000       380-1000        0.0       0        2010-04-28
 247  11852982     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 248   5364071     0    Keck       HIRES      60000        364-800        9.0     520        2010-06-26
 248   5364071     0    Keck       HIRES      60000        364-800       13.0     520        2012-07-03
 248   5364071     0     McD        Tull      60000       380-1000        0.0       0        2010-03-26
 248   5364071     0     McD        Tull      60000       380-1000        0.0       0        2010-04-25
 249   9390653     0    Keck       HIRES      60000        364-800       31.0     520        2010-06-26
 249   9390653     0     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 249   9390653     0     McD        Tull      60000       380-1000        0.0       0        2010-04-29
 250   9757613     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 250   9757613     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 250   9757613     0    Keck       HIRES      60000        364-800       10.0     520        2010-06-25
 251  10489206     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 251  10489206     0     McD        Tull      60000       380-1000        0.0       0        2010-03-26
 251  10489206     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 252  11187837     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 252  11187837     0    Keck       HIRES      60000        364-800       17.0     520        2011-07-26
 252  11187837     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 253  11752906     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-13
 254   5794240     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 254   5794240     0    Keck       HIRES      60000        364-800        8.0     520        2011-04-16
 254   5794240     0    Keck       HIRES      60000        364-800        8.0     520        2011-04-17
 255   7021681     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
 255   7021681     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 256  11548140     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 256  11548140     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
 256  11548140     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 256  11548140     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 256  11548140     0    Keck       HIRES      60000        364-800       13.0     520        2012-09-23
 257   5514383     2    Keck       HIRES      60000        364-800       53.0     520        2011-04-12
 257   5514383     2     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 257   5514383     2     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 257   5514383     2     Til        TRES      44000        385-910       35.9     511        2010-03-27
 257   5514383     2     Til        TRES      44000        385-910       31.0     511        2010-03-30
 258  11231334     0    Keck       HIRES      60000        364-800       52.0     520        2011-04-20
 258  11231334     0    Keck       HIRES      60000        364-800      102.0     520        2013-06-30
 258  11231334     0    Keck       HIRES      60000        364-800      104.0     520        2013-07-01
 258  11231334     0    Keck       HIRES      60000        364-800      106.0     520        2013-07-02
 258  11231334     0    Keck       HIRES      60000        364-800      104.0     520        2013-07-03
 258  11231334     0    Keck       HIRES      60000        364-800      104.0     520        2013-07-04
 258  11231334     0    Keck       HIRES      60000        364-800      104.0     520        2013-07-09
 258  11231334     0    Keck       HIRES      60000        364-800      102.0     520        2013-07-10
 258  11231334     0    Keck       HIRES      60000        364-800      104.0     520        2013-07-11
 258  11231334     0    Keck       HIRES      60000        364-800      103.0     520        2013-07-12
 258  11231334     0    Keck       HIRES      60000        364-800      103.0     520        2013-07-13
 258  11231334     0    Keck       HIRES      60000        364-800      103.0     520        2013-07-16
 258  11231334     0     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 258  11231334     0     Til        TRES      44000        385-910       39.8     511        2010-03-27
 259   5790807     0     Til        TRES      44000        385-910       37.0     511        2011-10-09
 259   5790807     0     Til        TRES      44000        385-910       95.1     511        2011-10-13
 259   5790807     0     Til        TRES      44000        385-910      131.2     511        2011-10-18
 260   8292840     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 260   8292840     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-13
 260   8292840     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-07-23
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-07-26
 260   8292840     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-27
 260   8292840     2    Keck       HIRES      60000        364-800      259.0     520        2014-07-27
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-07-28
 260   8292840     2    Keck       HIRES      60000        364-800      120.0     520        2014-08-03
 260   8292840     2    Keck       HIRES      60000        364-800      116.0     520        2014-08-11
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-13
 260   8292840     2    Keck       HIRES      60000        364-800      118.0     520        2014-08-14
 260   8292840     2    Keck       HIRES      60000        364-800      118.0     520        2014-08-19
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-20
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-22
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-24
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-25
 260   8292840     2    Keck       HIRES      60000        364-800      120.0     520        2014-08-26
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-09-06
 260   8292840     2    Keck       HIRES      60000        364-800      118.0     520        2014-09-07
 260   8292840     2    Keck       HIRES      60000        364-800      118.0     520        2014-09-08
 260   8292840     2    Keck       HIRES      60000        364-800      115.0     520        2014-09-09
 260   8292840     2    Keck       HIRES      60000        364-800      117.0     520        2014-09-10
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2014-09-11
 260   8292840     2    Keck       HIRES      60000        364-800      117.0     520        2014-09-12
 260   8292840     2    Keck       HIRES      60000        364-800      116.0     520        2014-12-09
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2015-05-08
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2015-06-06
 260   8292840     2    Keck       HIRES      60000        364-800      120.0     520        2015-06-28
 260   8292840     2    Keck       HIRES      60000        364-800      117.0     520        2015-06-29
 260   8292840     2    Keck       HIRES      60000        364-800      120.0     520        2015-07-06
 260   8292840     2    Keck       HIRES      60000        364-800      119.0     520        2015-07-12
 260   8292840     2    Keck       HIRES      60000        364-800      120.0     520        2015-07-14
 260   8292840     2    Keck       HIRES      60000        364-800      117.0     520        2015-07-29
 260   8292840     2     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 260   8292840     2     Til        TRES      44000        385-910       34.6     511        2010-03-30
 261   5383248     0    Keck       HIRES      60000        364-800      205.0     520        2010-07-27
 261   5383248     0    Keck       HIRES      60000        364-800      235.0     520        2010-07-28
 261   5383248     0    Keck       HIRES      60000        364-800      164.0     520        2010-08-05
 261   5383248     0    Keck       HIRES      60000        364-800      252.0     520        2010-08-05
 261   5383248     0    Keck       HIRES      60000        364-800      210.0     520        2010-08-23
 261   5383248     0    Keck       HIRES      60000        364-800      206.0     520        2010-08-28
 261   5383248     0    Keck       HIRES      60000        364-800      210.0     520        2010-08-29
 261   5383248     0    Keck       HIRES      60000        364-800      209.0     520        2010-08-29
 261   5383248     0    Keck       HIRES      60000        364-800      211.0     520        2010-08-30
 261   5383248     0    Keck       HIRES      60000        364-800      211.0     520        2010-08-31
 261   5383248     0    Keck       HIRES      60000        364-800      213.0     520        2010-09-16
 261   5383248     0    Keck       HIRES      60000        364-800      209.0     520        2010-10-17
 261   5383248     0    Keck       HIRES      60000        364-800      198.0     520        2010-12-12
 261   5383248     0    Keck       HIRES      60000        364-800      195.0     520        2010-12-14
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2011-06-10
 261   5383248     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-13
 261   5383248     0    Keck       HIRES      60000        364-800      176.0     520        2011-08-14
 261   5383248     0    Keck       HIRES      60000        364-800      208.0     520        2011-08-21
 261   5383248     0    Keck       HIRES      60000        364-800      146.0     520        2011-08-22
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2012-06-20
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2012-07-03
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2012-08-06
 261   5383248     0    Keck       HIRES      60000        364-800      166.0     520        2012-08-09
 261   5383248     0    Keck       HIRES      60000        364-800      157.0     520        2012-08-12
 261   5383248     0    Keck       HIRES      60000        364-800      163.0     520        2012-08-24
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2012-08-25
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2012-09-05
 261   5383248     0    Keck       HIRES      60000        364-800      166.0     520        2012-09-06
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2013-06-25
 261   5383248     0    Keck       HIRES      60000        364-800      166.0     520        2013-06-30
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2013-07-02
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2013-07-04
 261   5383248     0    Keck       HIRES      60000        364-800      168.0     520        2013-07-09
 261   5383248     0    Keck       HIRES      60000        364-800      168.0     520        2013-07-12
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2013-07-13
 261   5383248     0    Keck       HIRES      60000        364-800      166.0     520        2013-07-16
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2013-07-20
 261   5383248     0    Keck       HIRES      60000        364-800      124.0     520        2013-08-14
 261   5383248     0    Keck       HIRES      60000        364-800      166.0     520        2014-07-10
 261   5383248     0    Keck       HIRES      60000        364-800      155.0     520        2014-07-13
 261   5383248     0    Keck       HIRES      60000        364-800      157.0     520        2014-07-22
 261   5383248     0    Keck       HIRES      60000        364-800      168.0     520        2014-07-23
 261   5383248     0    Keck       HIRES      60000        364-800      165.0     520        2014-07-24
 261   5383248     0    Keck       HIRES      60000        364-800      169.0     520        2014-07-27
 261   5383248     0    Keck       HIRES      60000        364-800      168.0     520        2014-08-02
 261   5383248     0    Keck       HIRES      60000        364-800      166.0     520        2014-09-10
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2015-08-05
 261   5383248     0    Keck       HIRES      60000        364-800      167.0     520        2015-08-06
 261   5383248     0     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 261   5383248     0     Til        TRES      44000        385-910       29.8     511        2010-03-27
 261   5383248     0     Til        TRES      44000        385-910       31.7     511        2010-03-29
 261   5383248     0     Til        TRES      44000        385-910       37.8     511        2010-04-04
 262  11807274     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 262  11807274     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2012-06-24
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-08
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-11
 262  11807274     2    Keck       HIRES      60000        364-800      105.0     520        2014-07-13
 262  11807274     2    Keck       HIRES      60000        364-800      106.0     520        2014-07-14
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-17
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-07-26
 262  11807274     2    Keck       HIRES      60000        364-800      257.0     520        2014-07-26
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-07-27
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-07-28
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-02
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-03
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2014-08-11
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-14
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2014-08-19
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-22
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-23
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-08-24
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2014-09-06
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2014-09-07
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-09-08
 262  11807274     2    Keck       HIRES      60000        364-800      116.0     520        2014-09-09
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2014-09-10
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2014-09-11
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-09-12
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2014-12-09
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2015-05-08
 262  11807274     2    Keck       HIRES      60000        364-800      118.0     520        2015-06-06
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2015-06-24
 262  11807274     2    Keck       HIRES      60000        364-800      117.0     520        2015-06-29
 262  11807274     2    Keck       HIRES      60000        364-800      116.0     520        2015-07-04
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2015-07-07
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2015-07-12
 262  11807274     2    Keck       HIRES      60000        364-800      120.0     520        2015-07-14
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2015-07-18
 262  11807274     2    Keck       HIRES      60000        364-800      119.0     520        2015-07-29
 262  11807274     2     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 262  11807274     2     Til        TRES      44000        385-910       28.8     511        2010-03-29
 263  10514430     2    Keck       HIRES      60000        364-800      110.0     520        2010-07-18
 263  10514430     2    Keck       HIRES      60000        364-800      235.0     520        2010-07-25
 263  10514430     2    Keck       HIRES      60000        364-800      116.0     520        2010-07-25
 263  10514430     2    Keck       HIRES      60000        364-800      239.0     520        2010-08-02
 263  10514430     2    Keck       HIRES      60000        364-800      257.0     520        2010-08-18
 263  10514430     2    Keck       HIRES      60000        364-800      106.0     520        2010-08-18
 263  10514430     2    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
 263  10514430     2    Keck       HIRES      60000        364-800       52.0     520        2011-06-13
 263  10514430     2    Keck       HIRES      60000        364-800      209.0     520        2011-08-15
 263  10514430     2     Til        TRES      44000        385-910       24.6     511        2010-03-26
 263  10514430     2     Til        TRES      44000        385-910       29.8     511        2010-04-04
 263  10514430     2     Til        TRES      44000        385-910       22.5     511        2010-04-05
 263  10514430     2     Til        TRES      44000        385-910       24.5     511        2010-05-05
 263  10514430     2     Til        TRES      48000        505-535       14.5     511        2012-02-27
 264   3097346     0     Til        TRES      44000        385-910       24.5     511        2010-03-31
 264   3097346     0     Til        TRES      44000        385-910       26.3     511        2010-04-06
 265  12024120     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 265  12024120     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-12
 265  12024120     0    Keck       HIRES      60000        364-800      176.0     520        2011-08-09
 265  12024120     0    Keck       HIRES      60000        364-800      179.0     520        2011-08-15
 265  12024120     0    Keck       HIRES      60000        364-800      162.0     520        2011-08-16
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2011-08-18
 265  12024120     0    Keck       HIRES      60000        364-800      183.0     520        2011-08-19
 265  12024120     0    Keck       HIRES      60000        364-800      132.0     520        2011-08-20
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2011-08-22
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2011-08-24
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2011-09-07
 265  12024120     0    Keck       HIRES      60000        364-800      170.0     520        2012-06-23
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2012-08-05
 265  12024120     0    Keck       HIRES      60000        364-800      149.0     520        2012-08-07
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2012-08-25
 265  12024120     0    Keck       HIRES      60000        364-800      172.0     520        2012-08-27
 265  12024120     0    Keck       HIRES      60000        364-800      153.0     520        2013-06-30
 265  12024120     0    Keck       HIRES      60000        364-800      168.0     520        2013-07-01
 265  12024120     0    Keck       HIRES      60000        364-800      171.0     520        2013-07-02
 265  12024120     0    Keck       HIRES      60000        364-800      171.0     520        2013-07-03
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2013-07-12
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2013-07-14
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2013-07-16
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2013-08-03
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2013-08-08
 265  12024120     0    Keck       HIRES      60000        364-800      168.0     520        2013-08-17
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2013-08-19
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2013-08-20
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2013-08-26
 265  12024120     0    Keck       HIRES      60000        364-800      170.0     520        2013-08-28
 265  12024120     0    Keck       HIRES      60000        364-800      168.0     520        2014-06-18
 265  12024120     0    Keck       HIRES      60000        364-800      122.0     520        2014-07-08
 265  12024120     0    Keck       HIRES      60000        364-800       82.0     520        2014-07-09
 265  12024120     0    Keck       HIRES      60000        364-800      166.0     520        2014-07-11
 265  12024120     0    Keck       HIRES      60000        364-800      162.0     520        2014-07-13
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2014-07-24
 265  12024120     0    Keck       HIRES      60000        364-800      161.0     520        2014-07-27
 265  12024120     0    Keck       HIRES      60000        364-800      134.0     520        2014-08-03
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2014-08-05
 265  12024120     0    Keck       HIRES      60000        364-800      167.0     520        2014-08-12
 265  12024120     0    Keck       HIRES      60000        364-800      148.0     520        2014-08-14
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2015-07-08
 265  12024120     0    Keck       HIRES      60000        364-800      168.0     520        2015-07-10
 265  12024120     0    Keck       HIRES      60000        364-800      169.0     520        2015-07-26
 265  12024120     0    Keck       HIRES      60000        364-800      168.0     520        2015-07-28
 265  12024120     0     McD        Tull      60000       380-1000        0.0       0        2010-03-25
 265  12024120     0     McD        Tull      60000       380-1000        0.0       0        2010-03-28
 265  12024120     0     Til        TRES      44000        385-910       28.0     511        2010-04-27
 266   7375348     0    Keck       HIRES      60000        364-800       51.0     520        2013-09-12
 266   7375348     0    Keck       HIRES      60000        364-800       52.0     520        2013-09-12
 266   7375348     0    Keck       HIRES      60000        364-800       42.0     520        2013-10-19
 268   3425851     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-20
 268   3425851     2     McD        Tull         60       380-1000      100.0     565        2013-06-18
 268   3425851     2     Til        TRES      44000        385-910       41.0     511        2010-04-24
 269   7670943     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 269   7670943     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 269   7670943     2     Til        TRES      44000        385-910       33.6     511        2010-03-27
 269   7670943     2     Til        TRES      44000        385-910       33.2     511        2010-03-29
 269   7670943     2     Til        TRES      44000        385-910       27.5     511        2010-04-05
 269   7670943     2     Til        TRES      44000        385-910       25.6     511        2010-04-06
 270   6528464     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 270   6528464     2    Keck       HIRES      60000        364-800       50.0     520        2011-04-20
 270   6528464     2     Til        TRES      44000        385-910       24.6     511        2010-03-31
 270   6528464     2     Til        TRES      44000        385-910       28.6     511        2010-05-02
 271   9451706     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 271   9451706     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-24
 271   9451706     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
 271   9451706     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
 271   9451706     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 271   9451706     2     Til        TRES      44000        385-910       26.3     511        2010-03-31
 271   9451706     2     Til        TRES      44000        385-910       26.8     511        2010-04-03
 271   9451706     2     Til        TRES      44000        385-910       27.2     511        2010-04-25
 273   3102384     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 273   3102384     2    Keck       HIRES      60000        364-800      172.0     520        2010-08-23
 273   3102384     2    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
 273   3102384     2    Keck       HIRES      60000        364-800      179.0     520        2011-08-09
 273   3102384     2    Keck       HIRES      60000        364-800      147.0     520        2011-08-19
 273   3102384     2    Keck       HIRES      60000        364-800      104.0     520        2011-08-19
 273   3102384     2    Keck       HIRES      60000        364-800      181.0     520        2011-08-24
 273   3102384     2    Keck       HIRES      60000        364-800      253.0     520        2011-09-05
 273   3102384     2    Keck       HIRES      60000        364-800      207.0     520        2012-07-02
 273   3102384     2    Keck       HIRES      60000        364-800      116.0     520        2012-07-07
 273   3102384     2    Keck       HIRES      60000        364-800      209.0     520        2012-08-08
 273   3102384     2    Keck       HIRES      60000        364-800      114.0     520        2012-08-24
 273   3102384     2    Keck       HIRES      60000        364-800      113.0     520        2012-08-25
 273   3102384     2    Keck       HIRES      60000        364-800      112.0     520        2012-09-03
 273   3102384     2    Keck       HIRES      60000        364-800      115.0     520        2013-06-07
 273   3102384     2    Keck       HIRES      60000        364-800      210.0     520        2013-07-01
 273   3102384     2    Keck       HIRES      60000        364-800      211.0     520        2013-07-02
 273   3102384     2    Keck       HIRES      60000        364-800      208.0     520        2013-07-11
 273   3102384     2    Keck       HIRES      60000        364-800      210.0     520        2013-07-16
 273   3102384     2    Keck       HIRES      60000        364-800      197.0     520        2013-08-18
 273   3102384     2    Keck       HIRES      60000        364-800      210.0     520        2013-08-28
 273   3102384     2    Keck       HIRES      60000        364-800      146.0     520        2013-09-12
 273   3102384     2    Keck       HIRES      60000        364-800      174.0     520        2013-11-17
 273   3102384     2    Keck       HIRES      60000        364-800      210.0     520        2014-07-06
 273   3102384     2    Keck       HIRES      60000        364-800      184.0     520        2014-07-07
 273   3102384     2    Keck       HIRES      60000        364-800      205.0     520        2014-07-17
 273   3102384     2    Keck       HIRES      60000        364-800      183.0     520        2014-07-24
 273   3102384     2    Keck       HIRES      60000        364-800      121.0     520        2014-07-27
 273   3102384     2    Keck       HIRES      60000        364-800      147.0     520        2014-08-02
 273   3102384     2    Keck       HIRES      60000        364-800      210.0     520        2014-08-12
 273   3102384     2    Keck       HIRES      60000        364-800      209.0     520        2014-08-13
 273   3102384     2    Keck       HIRES      60000        364-800      211.0     520        2014-08-24
 273   3102384     2    Keck       HIRES      60000        364-800      198.0     520        2014-08-25
 273   3102384     2    Keck       HIRES      60000        364-800      206.0     520        2014-09-06
 273   3102384     2    Keck       HIRES      60000        364-800      206.0     520        2014-09-07
 273   3102384     2    Keck       HIRES      60000        364-800      205.0     520        2014-09-09
 273   3102384     2    Keck       HIRES      60000        364-800      153.0     520        2014-09-12
 273   3102384     2    Keck       HIRES      60000        364-800      209.0     520        2014-12-09
 273   3102384     2    Keck       HIRES      60000        364-800      113.0     520        2014-12-10
 273   3102384     2    Keck       HIRES      60000        364-800      183.0     520        2015-07-27
 273   3102384     2     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 273   3102384     2     Til        TRES      44000        385-910       34.0     511        2010-03-30
 274   8077137     2    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 274   8077137     2    Keck       HIRES      60000        364-800      219.0     520        2010-07-26
 274   8077137     2    Keck       HIRES      60000        364-800      176.0     520        2010-07-27
 274   8077137     2    Keck       HIRES      60000        364-800      117.0     520        2010-07-27
 274   8077137     2    Keck       HIRES      60000        364-800      238.0     520        2010-08-03
 274   8077137     2    Keck       HIRES      60000        364-800      230.0     520        2010-08-04
 274   8077137     2    Keck       HIRES      60000        364-800      181.0     520        2010-08-05
 274   8077137     2    Keck       HIRES      60000        364-800      256.0     520        2010-08-18
 274   8077137     2    Keck       HIRES      60000        364-800       50.0     520        2011-06-16
 274   8077137     2    Keck       HIRES      60000        364-800      213.0     520        2012-06-24
 274   8077137     2    Keck       HIRES      60000        364-800      215.0     520        2013-07-01
 274   8077137     2    Keck       HIRES      60000        364-800       83.0     520        2014-07-17
 274   8077137     2    Keck       HIRES      60000        364-800       84.0     520        2014-07-24
 274   8077137     2    Keck       HIRES      60000        364-800      117.0     520        2014-08-24
 274   8077137     2    Keck       HIRES      60000        364-800      113.0     520        2014-09-09
 274   8077137     2    Keck       HIRES      60000        364-800      118.0     520        2015-05-08
 274   8077137     2    Keck       HIRES      60000        364-800      117.0     520        2015-07-06
 274   8077137     2    Keck       HIRES      60000        364-800      116.0     520        2015-07-29
 274   8077137     2     McD        Tull      60000       380-1000        0.0       0        2010-03-28
 274   8077137     2     Til        TRES      44000        385-910       25.6     511        2010-04-04
 275  10586004     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 275  10586004     2    Keck       HIRES      60000        364-800       80.0     520        2014-09-12
 275  10586004     2     Til        TRES      44000        385-910       24.8     511        2010-04-03
 275  10586004     2     Til        TRES      44000        385-910       36.0     511        2010-04-26
 276  11133306     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 276  11133306     2     Til        TRES      44000        385-910       16.6     511        2010-03-26
 276  11133306     2     Til        TRES      44000        385-910       32.7     511        2010-05-25
 276  11133306     2     Til        TRES      44000        385-910       37.7     511        2013-05-21
 276  11133306     2     Til        TRES      44000        385-910       39.7     511        2013-05-22
 277  11401755     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 277  11401755     2    Keck       HIRES      60000        364-800      116.0     520        2012-07-30
 277  11401755     2    Keck       HIRES      60000        364-800       69.0     520        2012-10-02
 277  11401755     2    Keck       HIRES      60000        364-800       81.0     520        2014-08-11
 277  11401755     2    Keck       HIRES      60000        364-800      256.0     520        2014-08-20
 277  11401755     2    Keck       HIRES      60000        364-800       96.0     520        2014-08-23
 277  11401755     2    Keck       HIRES      60000        364-800       94.0     520        2014-09-09
 277  11401755     2    Keck       HIRES      60000        364-800       95.0     520        2014-09-12
 277  11401755     2    Keck       HIRES      60000        364-800       97.0     520        2015-05-08
 277  11401755     2    Keck       HIRES      60000        364-800       94.0     520        2015-06-06
 277  11401755     2    Keck       HIRES      60000        364-800       93.0     520        2015-07-04
 277  11401755     2    Keck       HIRES      60000        364-800       99.0     520        2015-07-29
 277  11401755     2    Keck       HIRES      60000        364-800       89.0     520        2015-08-08
 277  11401755     2     McD        Tull      60000       380-1000        0.0       0        2010-03-28
 277  11401755     2     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 277  11401755     2     Til        TRES      44000        385-910       20.0     511        2010-04-06
 279  12314973     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 279  12314973     2     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 279  12314973     2     Til        TRES      44000        385-910       27.4     511        2010-07-06
 279  12314973     2     Til        TRES      44000        385-910       29.1     511        2013-05-25
 280   4141376     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 280   4141376     2     Til        TRES      44000        385-910       35.1     511        2010-03-27
 280   4141376     2     Til        TRES      44000        385-910       26.0     511        2010-04-02
 281   4143755     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 281   4143755     2    Keck       HIRES      60000        364-800      143.0     520        2011-08-16
 281   4143755     2    Keck       HIRES      60000        364-800      168.0     520        2011-08-25
 281   4143755     2    Keck       HIRES      60000        364-800      169.0     520        2011-09-05
 281   4143755     2     Til        TRES      44000        385-910       26.2     511        2010-04-03
 281   4143755     2     Til        TRES      44000        385-910       20.7     511        2010-05-03
 282   5088536     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 282   5088536     2    Keck       HIRES      60000        364-800      106.0     520        2015-08-06
 282   5088536     2    Keck       HIRES      60000        364-800      118.0     520        2015-08-10
 282   5088536     2     Til        TRES      44000        385-910       23.5     511        2010-05-05
 282   5088536     2     Til        TRES      44000        385-910       33.7     511        2013-05-20
 283   5695396     0    Keck       HIRES      60000        364-800      209.0     520        2010-08-25
 283   5695396     0    Keck       HIRES      60000        364-800      209.0     520        2010-08-26
 283   5695396     0    Keck       HIRES      60000        364-800      204.0     520        2010-08-28
 283   5695396     0    Keck       HIRES      60000        364-800      203.0     520        2010-09-01
 283   5695396     0    Keck       HIRES      60000        364-800      176.0     520        2010-10-02
 283   5695396     0    Keck       HIRES      60000        364-800      146.0     520        2010-10-21
 283   5695396     0    Keck       HIRES      60000        364-800      145.0     520        2010-11-22
 283   5695396     0    Keck       HIRES      60000        364-800      138.0     520        2010-12-12
 283   5695396     0    Keck       HIRES      60000        364-800      198.0     520        2011-06-11
 283   5695396     0    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
 283   5695396     0    Keck       HIRES      60000        364-800      211.0     520        2011-06-22
 283   5695396     0    Keck       HIRES      60000        364-800      206.0     520        2011-06-23
 283   5695396     0    Keck       HIRES      60000        364-800      174.0     520        2011-08-15
 283   5695396     0    Keck       HIRES      60000        364-800      209.0     520        2011-08-22
 283   5695396     0    Keck       HIRES      60000        364-800      211.0     520        2012-06-22
 283   5695396     0    Keck       HIRES      60000        364-800       91.0     520        2012-07-02
 283   5695396     0    Keck       HIRES      60000        364-800      147.0     520        2012-07-02
 283   5695396     0    Keck       HIRES      60000        364-800      150.0     520        2012-07-07
 283   5695396     0    Keck       HIRES      60000        364-800      163.0     520        2012-08-01
 283   5695396     0    Keck       HIRES      60000        364-800      165.0     520        2012-08-25
 283   5695396     0    Keck       HIRES      60000        364-800      169.0     520        2012-08-27
 283   5695396     0    Keck       HIRES      60000        364-800      165.0     520        2012-09-03
 283   5695396     0    Keck       HIRES      60000        364-800      139.0     520        2012-09-05
 283   5695396     0    Keck       HIRES      60000        364-800      166.0     520        2013-06-29
 283   5695396     0    Keck       HIRES      60000        364-800      165.0     520        2013-07-05
 283   5695396     0    Keck       HIRES      60000        364-800      167.0     520        2013-07-11
 283   5695396     0    Keck       HIRES      60000        364-800      167.0     520        2013-07-14
 283   5695396     0    Keck       HIRES      60000        364-800      165.0     520        2013-08-08
 283   5695396     0    Keck       HIRES      60000        364-800      166.0     520        2013-08-09
 283   5695396     0    Keck       HIRES      60000        364-800      167.0     520        2013-08-17
 283   5695396     0    Keck       HIRES      60000        364-800      164.0     520        2013-08-19
 283   5695396     0    Keck       HIRES      60000        364-800      164.0     520        2013-08-20
 283   5695396     0    Keck       HIRES      60000        364-800      165.0     520        2014-06-19
 283   5695396     0    Keck       HIRES      60000        364-800      169.0     520        2014-07-06
 283   5695396     0    Keck       HIRES      60000        364-800      168.0     520        2014-07-07
 283   5695396     0    Keck       HIRES      60000        364-800      146.0     520        2014-07-10
 283   5695396     0    Keck       HIRES      60000        364-800      166.0     520        2014-07-11
 283   5695396     0    Keck       HIRES      60000        364-800      154.0     520        2014-07-13
 283   5695396     0    Keck       HIRES      60000        364-800      115.0     520        2014-07-17
 283   5695396     0    Keck       HIRES      60000        364-800      167.0     520        2014-07-24
 283   5695396     0    Keck       HIRES      60000        364-800      137.0     520        2014-07-28
 283   5695396     0    Keck       HIRES      60000        364-800      166.0     520        2014-08-04
 283   5695396     0    Keck       HIRES      60000        364-800      165.0     520        2014-08-05
 283   5695396     0    Keck       HIRES      60000        364-800      166.0     520        2014-08-11
 283   5695396     0    Keck       HIRES      60000        364-800      164.0     520        2014-09-07
 283   5695396     0    Keck       HIRES      60000        364-800      161.0     520        2014-09-08
 283   5695396     0    Keck       HIRES      60000        364-800      167.0     520        2015-07-05
 283   5695396     0     Til        TRES      44000        385-910       24.0     511        2010-04-02
 283   5695396     0     Til        TRES      44000        385-910       35.9     511        2010-04-25
 284   6021275     0    KP-4      RCSpec       3000        380-490      158.4     440        2013-09-01
 284   6021275     0    Keck       HIRES      60000        364-800       91.0     520        2010-06-19
 284   6021275     0    Keck       HIRES      60000        364-800       45.0     520        2011-06-16
 284   6021275     0    Keck       HIRES      60000        364-800       38.0     520        2011-08-14
 284   6021275     0     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 284   6021275     0     McD        Tull      60000       380-1000        0.0       0        2010-10-01
 284   6021275     0     Til        TRES      44000        385-910       28.6     511        2010-04-03
 284   6021275     0     Til        TRES      44000        385-910       28.2     511        2010-04-27
 284   6021275     0     Til        TRES      44000        385-910       30.8     511        2010-05-23
 285   6196457     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 285   6196457     2    Keck       HIRES      60000        364-800      171.0     520        2011-08-17
 285   6196457     2    Keck       HIRES      60000        364-800      210.0     520        2011-08-25
 285   6196457     2    Keck       HIRES      60000        364-800       82.0     520        2014-09-11
 285   6196457     2     Til        TRES      44000        385-910       24.1     511        2010-04-03
 286   8258171     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 286   8258171     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-26
 286   8258171     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
 286   8258171     0     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 286   8258171     0     Til        TRES      44000        385-910       26.2     511        2010-05-24
 287   8703887     0     Til        TRES      44000        385-910       11.9     511        2010-04-01
 287   8703887     0     Til        TRES      44000        385-910       31.7     511        2010-04-02
 287   8703887     0     Til        TRES      44000        385-910       41.8     511        2010-06-03
 288   9592705     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
 288   9592705     2     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 288   9592705     2     Til        TRES      44000        385-910       31.0     511        2010-03-30
 288   9592705     2     Til        TRES      44000        385-910       27.9     511        2010-04-03
 289  10386922     0    Keck       HIRES      60000        364-800       47.0     520        2011-05-22
 289  10386922     0    Keck       HIRES      60000        364-800      105.0     520        2013-06-06
 289  10386922     0    Keck       HIRES      60000        364-800      116.0     520        2013-07-11
 289  10386922     0    Keck       HIRES      60000        364-800      161.0     520        2013-07-13
 289  10386922     0    Keck       HIRES      60000        364-800      117.0     520        2013-08-09
 289  10386922     0    Keck       HIRES      60000        364-800      115.0     520        2013-08-20
 289  10386922     0    Keck       HIRES      60000        364-800      117.0     520        2013-08-28
 289  10386922     0    Keck       HIRES      60000        364-800       82.0     520        2015-06-27
 289  10386922     0     Til        TRES      44000        385-910       19.9     511        2010-06-01
 289  10386922     0     Til        TRES      44000        385-910       31.5     511        2013-05-23
 291  10933561     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-19
 291  10933561     0     McD        Tull      60000       380-1000        0.0       0        2010-04-05
 291  10933561     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 292  11075737     0    Keck       HIRES      60000        364-800      119.0     520        2010-06-30
 292  11075737     0    Keck       HIRES      60000        364-800      114.0     520        2010-07-28
 292  11075737     0    Keck       HIRES      60000        364-800      105.0     520        2010-07-29
 292  11075737     0    Keck       HIRES      60000        364-800      169.0     520        2010-08-02
 292  11075737     0    Keck       HIRES      60000        364-800      104.0     520        2010-08-02
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-03
 292  11075737     0    Keck       HIRES      60000        364-800      109.0     520        2010-08-04
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-17
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-18
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2011-07-09
 292  11075737     0    Keck       HIRES      60000        364-800       50.0     520        2011-07-26
 292  11075737     0    Keck       HIRES      60000        364-800      114.0     520        2011-08-09
 292  11075737     0    Keck       HIRES      60000        364-800      112.0     520        2011-08-15
 292  11075737     0    Keck       HIRES      60000        364-800      102.0     520        2011-08-17
 292  11075737     0    Keck       HIRES      60000        364-800      114.0     520        2011-09-06
 292  11075737     0    Keck       HIRES      60000        364-800      105.0     520        2012-06-24
 292  11075737     0    Keck       HIRES      60000        364-800      112.0     520        2012-07-04
 292  11075737     0    Keck       HIRES      60000        364-800       93.0     520        2012-07-05
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2012-08-05
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2012-08-06
 292  11075737     0    Keck       HIRES      60000        364-800      114.0     520        2012-08-11
 292  11075737     0    Keck       HIRES      60000        364-800       93.0     520        2012-08-13
 292  11075737     0    Keck       HIRES      60000        364-800      117.0     520        2012-08-27
 292  11075737     0    Keck       HIRES      60000        364-800      116.0     520        2014-06-20
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2014-07-25
 292  11075737     0    Keck       HIRES      60000        364-800      105.0     520        2014-08-04
 292  11075737     0    Keck       HIRES      60000        364-800      112.0     520        2014-08-11
 292  11075737     0    Keck       HIRES      60000        364-800      115.0     520        2014-08-12
 292  11075737     0    Keck       HIRES      60000        364-800       96.0     520        2014-08-20
 292  11075737     0    Keck       HIRES      60000        364-800       95.0     520        2014-08-25
 292  11075737     0    Keck       HIRES      60000        364-800       95.0     520        2015-07-19
 292  11075737     0     McD        Tull      60000       380-1000        0.0       0        2010-03-30
 292  11075737     0     McD        Tull      60000       380-1000        0.0       0        2010-04-03
 293  11200415     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 293  11200415     0     Til        TRES      44000        385-910       22.1     511        2010-04-26
 294  11259686     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-22
 294  11259686     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 294  11259686     0     Til        TRES      44000        385-910       22.2     511        2010-05-25
 294  11259686     0     Til        TRES      44000        385-910       25.2     511        2013-06-17
 295  11547513     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-17
 295  11547513     0    Keck       HIRES      60000        364-800      150.0     520        2011-09-06
 295  11547513     0    Keck       HIRES      60000        364-800       81.0     520        2014-09-13
 295  11547513     0     Til        TRES      44000        385-910       21.1     511        2010-04-04
 295  11547513     0     Til        TRES      44000        385-910       29.0     511        2010-04-28
 296  11802615     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-22
 296  11802615     0     McD        Tull      60000       380-1000        0.0       0        2010-04-04
 296  11802615     0     Til        TRES      44000        385-910       15.8     511        2010-05-22
 296  11802615     0     Til        TRES      44000        385-910       30.4     511        2013-06-18
 297  11905011     0    Keck       HIRES      60000        364-800       45.0     520        2011-04-12
 297  11905011     0     Til        TRES      44000        385-910       22.7     511        2010-04-05
 297  11905011     0     Til        TRES      44000        385-910       21.4     511        2010-05-01
 298  12785320     0     Til        TRES      44000        385-910       10.3     511        2010-04-27
 298  12785320     0     Til        TRES      44000        385-910       15.2     511        2010-05-30
 298  12785320     0     Til        TRES      44000        385-910       18.8     511        2010-06-28
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2010-07-26
 299   2692377     0    Keck       HIRES      60000        364-800      102.0     520        2010-07-29
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2010-07-30
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2010-08-03
 299   2692377     0    Keck       HIRES      60000        364-800      104.0     520        2010-08-05
 299   2692377     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-06
 299   2692377     0    Keck       HIRES      60000        364-800      160.0     520        2010-08-18
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2010-08-25
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2010-08-26
 299   2692377     0    Keck       HIRES      60000        364-800      102.0     520        2010-08-29
 299   2692377     0    Keck       HIRES      60000        364-800      113.0     520        2010-09-01
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2011-06-22
 299   2692377     0    Keck       HIRES      60000        364-800      110.0     520        2011-07-09
 299   2692377     0    Keck       HIRES      60000        364-800      109.0     520        2011-07-17
 299   2692377     0    Keck       HIRES      60000        364-800      112.0     520        2011-07-18
 299   2692377     0    Keck       HIRES      60000        364-800       49.0     520        2011-07-26
 299   2692377     0    Keck       HIRES      60000        364-800       75.0     520        2011-08-22
 299   2692377     0    Keck       HIRES      60000        364-800      114.0     520        2011-08-24
 299   2692377     0    Keck       HIRES      60000        364-800       83.0     520        2011-09-03
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2011-09-06
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2011-09-07
 299   2692377     0    Keck       HIRES      60000        364-800      108.0     520        2012-07-04
 299   2692377     0    Keck       HIRES      60000        364-800       87.0     520        2012-07-05
 299   2692377     0    Keck       HIRES      60000        364-800      114.0     520        2012-10-08
 299   2692377     0    Keck       HIRES      60000        364-800      108.0     520        2013-06-06
 299   2692377     0    Keck       HIRES      60000        364-800       93.0     520        2013-07-03
 299   2692377     0    Keck       HIRES      60000        364-800      112.0     520        2013-07-04
 299   2692377     0    Keck       HIRES      60000        364-800      106.0     520        2013-07-10
 299   2692377     0    Keck       HIRES      60000        364-800      107.0     520        2013-07-12
 299   2692377     0    Keck       HIRES      60000        364-800      114.0     520        2013-07-13
 299   2692377     0    Keck       HIRES      60000        364-800      100.0     520        2013-07-14
 299   2692377     0    Keck       HIRES      60000        364-800      109.0     520        2013-07-20
 299   2692377     0    Keck       HIRES      60000        364-800       70.0     520        2013-08-15
 299   2692377     0    Keck       HIRES      60000        364-800      103.0     520        2013-08-26
 299   2692377     0    Keck       HIRES      60000        364-800      111.0     520        2014-06-19
 299   2692377     0    Keck       HIRES      60000        364-800      113.0     520        2014-06-22
 299   2692377     0    Keck       HIRES      60000        364-800      114.0     520        2014-07-05
 299   2692377     0    Keck       HIRES      60000        364-800      110.0     520        2014-07-11
 299   2692377     0    Keck       HIRES      60000        364-800       92.0     520        2014-07-13
 299   2692377     0    Keck       HIRES      60000        364-800       97.0     520        2014-07-25
 299   2692377     0    Keck       HIRES      60000        364-800      102.0     520        2014-09-07
 299   2692377     0    Keck       HIRES      60000        364-800      114.0     520        2015-07-19
 299   2692377     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 299   2692377     0     Til        TRES      44000        385-910       20.0     511        2010-06-26
 300   3438975     0     Til        TRES      44000        385-910       21.4     511        2010-04-04
 300   3438975     0     Til        TRES      44000        385-910       21.8     511        2010-05-26
 301   3642289     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-19
 301   3642289     0     McD        Tull      60000       380-1000        0.0       0        2010-05-28
 301   3642289     0     Til        TRES      44000        385-910       29.4     511        2010-05-28
 301   3642289     0     Til        TRES      44000        385-910       23.6     511        2010-05-31
 302   3662838     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-12
 302   3662838     0     Til        TRES      44000        385-910       34.5     511        2010-04-26
 302   3662838     0     Til        TRES      44000        385-910       29.3     511        2010-05-05
 303   5966322     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-20
 303   5966322     0     Til        TRES      44000        385-910       23.7     511        2010-04-05
 303   5966322     0     Til        TRES      44000        385-910       33.8     511        2010-05-04
 304   6029239     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-17
 304   6029239     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 304   6029239     0     Til        TRES      44000        385-910       19.2     511        2010-04-04
 304   6029239     0     Til        TRES      44000        385-910       29.4     511        2013-06-21
 305   6063220     0    Keck       HIRES      60000        364-800       75.0     520        2010-07-26
 305   6063220     0    Keck       HIRES      60000        364-800       87.0     520        2010-07-28
 305   6063220     0    Keck       HIRES      60000        364-800       83.0     520        2010-07-29
 305   6063220     0    Keck       HIRES      60000        364-800       91.0     520        2010-08-02
 305   6063220     0    Keck       HIRES      60000        364-800      130.0     520        2010-08-24
 305   6063220     0    Keck       HIRES      60000        364-800       79.0     520        2011-06-23
 305   6063220     0    Keck       HIRES      60000        364-800       85.0     520        2011-07-09
 305   6063220     0    Keck       HIRES      60000        364-800       87.0     520        2011-07-18
 305   6063220     0    Keck       HIRES      60000        364-800       42.0     520        2011-07-26
 305   6063220     0    Keck       HIRES      60000        364-800       84.0     520        2011-08-17
 305   6063220     0    Keck       HIRES      60000        364-800       84.0     520        2011-08-19
 305   6063220     0    Keck       HIRES      60000        364-800       66.0     520        2011-08-21
 305   6063220     0    Keck       HIRES      60000        364-800       88.0     520        2011-08-24
 305   6063220     0    Keck       HIRES      60000        364-800       89.0     520        2012-06-23
 305   6063220     0    Keck       HIRES      60000        364-800       73.0     520        2012-07-04
 305   6063220     0    Keck       HIRES      60000        364-800       78.0     520        2012-07-07
 305   6063220     0    Keck       HIRES      60000        364-800       84.0     520        2012-08-01
 305   6063220     0    Keck       HIRES      60000        364-800       85.0     520        2012-08-05
 305   6063220     0    Keck       HIRES      60000        364-800       88.0     520        2012-08-08
 305   6063220     0    Keck       HIRES      60000        364-800       79.0     520        2012-08-24
 305   6063220     0    Keck       HIRES      60000        364-800       87.0     520        2012-09-02
 305   6063220     0    Keck       HIRES      60000        364-800       39.0     520        2012-09-04
 305   6063220     0    Keck       HIRES      60000        364-800       86.0     520        2012-09-22
 305   6063220     0    Keck       HIRES      60000        364-800       87.0     520        2012-09-25
 305   6063220     0    Keck       HIRES      60000        364-800       79.0     520        2013-06-06
 305   6063220     0    Keck       HIRES      60000        364-800       88.0     520        2013-07-01
 305   6063220     0    Keck       HIRES      60000        364-800       71.0     520        2013-07-03
 305   6063220     0    Keck       HIRES      60000        364-800       81.0     520        2013-07-05
 305   6063220     0    Keck       HIRES      60000        364-800       80.0     520        2013-07-10
 305   6063220     0    Keck       HIRES      60000        364-800       85.0     520        2013-07-12
 305   6063220     0    Keck       HIRES      60000        364-800       84.0     520        2013-07-14
 305   6063220     0    Keck       HIRES      60000        364-800       79.0     520        2013-07-15
 305   6063220     0    Keck       HIRES      60000        364-800       85.0     520        2013-07-16
 305   6063220     0    Keck       HIRES      60000        364-800       70.0     520        2013-07-19
 305   6063220     0    Keck       HIRES      60000        364-800       87.0     520        2013-08-02
 305   6063220     0    Keck       HIRES      60000        364-800       85.0     520        2013-08-09
 305   6063220     0    Keck       HIRES      60000        364-800       76.0     520        2013-08-18
 305   6063220     0    Keck       HIRES      60000        364-800       85.0     520        2013-08-20
 305   6063220     0    Keck       HIRES      60000        364-800       87.0     520        2013-08-27
 305   6063220     0    Keck       HIRES      60000        364-800       89.0     520        2014-06-22
 305   6063220     0    Keck       HIRES      60000        364-800       80.0     520        2014-07-06
 305   6063220     0    Keck       HIRES      60000        364-800       72.0     520        2014-07-11
 305   6063220     0    Keck       HIRES      60000        364-800       74.0     520        2014-07-13
 305   6063220     0    Keck       HIRES      60000        364-800       80.0     520        2014-08-19
 305   6063220     0    Keck       HIRES      60000        364-800       78.0     520        2014-08-26
 305   6063220     0    Keck       HIRES      60000        364-800       73.0     520        2014-09-06
 305   6063220     0    Keck       HIRES      60000        364-800       79.0     520        2015-07-18
 305   6063220     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 305   6063220     0     Til        TRES      44000        385-910       18.2     511        2010-06-01
 306   6071903     0    Keck       HIRES      60000        364-800      114.0     520        2010-08-24
 306   6071903     0    Keck       HIRES      60000        364-800      109.0     520        2010-08-31
 306   6071903     0    Keck       HIRES      60000        364-800       48.0     520        2011-07-21
 306   6071903     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 306   6071903     0     Til        TRES      44000        385-910       20.6     511        2010-05-04
 306   6071903     0     Til        TRES      44000        385-910       21.3     511        2013-05-25
 307   6289257     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-20
 307   6289257     0    Keck       HIRES      60000        364-800      116.0     520        2011-08-18
 307   6289257     0     McD        Tull      60000       380-1000        0.0       0        2010-04-03
 307   6289257     0     Til        TRES      44000        385-910       20.4     511        2010-07-02
 307   6289257     0     Til        TRES      44000        385-910       13.8     511        2010-07-02
 308   6291837     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-17
 308   6291837     0     Til        TRES      44000        385-910       24.1     511        2010-04-26
 308   6291837     0     Til        TRES      44000        385-910       21.7     511        2010-06-21
 308   6291837     0     Til        TRES      44000        385-910       30.2     511        2014-05-26
 308   6291837     0     Til        TRES      44000        385-910       31.8     511        2015-06-03
 309   7024222     0    Keck       HIRES      60000        364-800       83.0     520        2010-06-29
 309   7024222     0    Keck       HIRES      60000        364-800       79.0     520        2010-07-02
 309   7024222     0    Keck       HIRES      60000        364-800       84.0     520        2010-07-03
 309   7024222     0    Keck       HIRES      60000        364-800       70.0     520        2010-07-26
 309   7024222     0    Keck       HIRES      60000        364-800       61.0     520        2010-07-27
 309   7024222     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 309   7024222     0     Til        TRES      44000        385-910       15.6     511        2010-06-23
 312   7050989     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-20
 312   7050989     0     Til        TRES      44000        385-910       32.4     511        2010-04-03
 312   7050989     0     Til        TRES      44000        385-910       26.8     511        2010-06-28
 313   7419318     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-19
 313   7419318     0     McD        Tull      60000       380-1000        0.0       0        2010-03-31
 313   7419318     0     McD        Tull      60000       380-1000        0.0       0        2010-04-03
 313   7419318     0     Til        TRES      44000        385-910       27.5     511        2013-05-26
 314   7603200     0    Keck       HIRES      60000        364-800       41.0     520        2011-05-19
 314   7603200     0    Keck       HIRES      60000        364-800      107.0     520        2012-09-07
 314   7603200     0     Til        TRES      44000        385-910       17.2     511        2010-05-28
 314   7603200     0     Til        TRES      44000        385-910       17.8     511        2010-06-03
 314   7603200     0     Til        TRES      44000        385-910       27.4     511        2013-05-27
 315   7700622     0    Keck       HIRES      60000        364-800       43.0     520        2011-04-21
 315   7700622     0     McD        Tull      60000       380-1000        0.0       0        2010-04-29
 315   7700622     0     Til        TRES      44000        385-910       16.5     511        2010-06-20
 315   7700622     0     Til        TRES      44000        385-910       24.0     511        2013-05-24
 315   7700622     0     Til        TRES      44000        385-910       18.4     511        2014-05-24
 315   7700622     0     Til        TRES      44000        385-910       16.7     511        2015-06-07
 316   8008067     0    Keck       HIRES      60000        364-800      128.0     520        2010-08-24
 316   8008067     0    Keck       HIRES      60000        364-800       98.0     520        2010-08-30
 316   8008067     0    Keck       HIRES      60000        364-800       49.0     520        2011-07-26
 316   8008067     0    Keck       HIRES      60000        364-800      114.0     520        2015-07-25
 316   8008067     0    Keck       HIRES      60000        364-800      146.0     520        2015-08-31
 316   8008067     0     Til        TRES      44000        385-910       24.4     511        2010-05-04
 316   8008067     0     Til        TRES      44000        385-910       22.7     511        2010-05-28
 317   8121310     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-20
 317   8121310     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 317   8121310     0     Til        TRES      44000        385-910       25.7     511        2010-07-24
 317   8121310     0     Til        TRES      44000        385-910       29.5     511        2013-06-21
 318   8156120     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-17
 318   8156120     0     Til        TRES      44000        385-910       27.3     511        2010-05-25
 318   8156120     0     Til        TRES      44000        385-910       35.9     511        2010-07-24
 319   8684730     2    Keck       HIRES      60000        364-800       51.0     520        2011-05-19
 319   8684730     2     Til        TRES      44000        385-910       36.1     511        2010-05-03
 319   8684730     2     Til        TRES      44000        385-910       26.6     511        2010-05-26
 319   8684730     2     Til        TRES      44000        385-910       41.3     511        2014-05-26
 319   8684730     2     Til        TRES      44000        385-910       32.9     511        2015-05-31
 321   8753657     0    Keck       HIRES      60000        364-800      138.0     520        2010-07-01
 321   8753657     0    Keck       HIRES      60000        364-800      124.0     520        2010-07-02
 321   8753657     0    Keck       HIRES      60000        364-800      131.0     520        2010-07-26
 321   8753657     0    Keck       HIRES      60000        364-800      137.0     520        2010-08-03
 321   8753657     0    Keck       HIRES      60000        364-800      128.0     520        2010-08-04
 321   8753657     0    Keck       HIRES      60000        364-800      148.0     520        2010-08-19
 321   8753657     0    Keck       HIRES      60000        364-800      138.0     520        2010-08-26
 321   8753657     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-27
 321   8753657     0    Keck       HIRES      60000        364-800       44.0     520        2011-06-16
 321   8753657     0    Keck       HIRES      60000        364-800      114.0     520        2011-07-09
 321   8753657     0    Keck       HIRES      60000        364-800       80.0     520        2011-07-10
 321   8753657     0    Keck       HIRES      60000        364-800      113.0     520        2011-07-10
 321   8753657     0    Keck       HIRES      60000        364-800      136.0     520        2011-07-17
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2011-07-18
 321   8753657     0    Keck       HIRES      60000        364-800      137.0     520        2011-07-27
 321   8753657     0    Keck       HIRES      60000        364-800      136.0     520        2011-08-15
 321   8753657     0    Keck       HIRES      60000        364-800      127.0     520        2011-08-16
 321   8753657     0    Keck       HIRES      60000        364-800      152.0     520        2011-09-06
 321   8753657     0    Keck       HIRES      60000        364-800      143.0     520        2011-09-07
 321   8753657     0    Keck       HIRES      60000        364-800      101.0     520        2011-10-09
 321   8753657     0    Keck       HIRES      60000        364-800      102.0     520        2012-05-26
 321   8753657     0    Keck       HIRES      60000        364-800      110.0     520        2012-05-28
 321   8753657     0    Keck       HIRES      60000        364-800      121.0     520        2012-05-29
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-06-20
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-06-21
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-06-22
 321   8753657     0    Keck       HIRES      60000        364-800      140.0     520        2012-06-23
 321   8753657     0    Keck       HIRES      60000        364-800      132.0     520        2012-06-24
 321   8753657     0    Keck       HIRES      60000        364-800      129.0     520        2012-06-25
 321   8753657     0    Keck       HIRES      60000        364-800      120.0     520        2012-06-26
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-07-01
 321   8753657     0    Keck       HIRES      60000        364-800      126.0     520        2012-07-02
 321   8753657     0    Keck       HIRES      60000        364-800      138.0     520        2012-07-03
 321   8753657     0    Keck       HIRES      60000        364-800      140.0     520        2012-07-07
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-07-25
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-07-26
 321   8753657     0    Keck       HIRES      60000        364-800      132.0     520        2012-07-29
 321   8753657     0    Keck       HIRES      60000        364-800      135.0     520        2012-08-01
 321   8753657     0    Keck       HIRES      60000        364-800      184.0     520        2012-08-04
 321   8753657     0    Keck       HIRES      60000        364-800      131.0     520        2012-08-24
 321   8753657     0    Keck       HIRES      60000        364-800       62.0     520        2012-08-25
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-08-25
 321   8753657     0    Keck       HIRES      60000        364-800      126.0     520        2012-08-26
 321   8753657     0    Keck       HIRES      60000        364-800      121.0     520        2012-09-01
 321   8753657     0    Keck       HIRES      60000        364-800      139.0     520        2012-09-07
 321   8753657     0    Keck       HIRES      60000        364-800      140.0     520        2012-09-09
 321   8753657     0    Keck       HIRES      60000        364-800      126.0     520        2013-06-06
 321   8753657     0    Keck       HIRES      60000        364-800      122.0     520        2013-07-10
 321   8753657     0    Keck       HIRES      60000        364-800      135.0     520        2013-07-16
 321   8753657     0    Keck       HIRES      60000        364-800      137.0     520        2013-07-20
 321   8753657     0    Keck       HIRES      60000        364-800      125.0     520        2014-07-10
 321   8753657     0    Keck       HIRES      60000        364-800      137.0     520        2014-07-15
 321   8753657     0    Keck       HIRES      60000        364-800      135.0     520        2014-08-23
 321   8753657     0    Keck       HIRES      60000        364-800      132.0     520        2014-08-24
 321   8753657     0    Keck       HIRES      60000        364-800      138.0     520        2015-08-28
 321   8753657     0     Til        TRES      44000        385-910       22.0     511        2010-05-29
 323   9139084     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-20
 323   9139084     0     Til        TRES      44000        385-910       23.9     511        2010-05-05
 323   9139084     0     Til        TRES      44000        385-910       19.6     511        2010-05-26
 326   9880467     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 326   9880467     0    Keck       HIRES      60000        364-800        2.0     520        2011-04-21
 326   9880467     0     Til        TRES      44000        385-910       52.1     511        2010-05-30
 327   9881662     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-21
 327   9881662     0     McD        Tull      60000       380-1000        0.0       0        2010-04-29
 327   9881662     0     Til        TRES      44000        385-910       24.6     511        2010-06-02
 327   9881662     0     Til        TRES      44000        385-910       31.6     511        2013-05-29
 328   9895004     0    Keck       HIRES      60000        364-800      114.0     520        2010-08-17
 328   9895004     0    Keck       HIRES      60000        364-800      159.0     520        2010-08-17
 328   9895004     0    Keck       HIRES      60000        364-800      115.0     520        2010-08-18
 328   9895004     0    Keck       HIRES      60000        364-800      107.0     520        2010-08-19
 328   9895004     0    Keck       HIRES      60000        364-800      113.0     520        2010-08-25
 328   9895004     0    Keck       HIRES      60000        364-800      111.0     520        2010-08-26
 328   9895004     0    Keck       HIRES      60000        364-800      111.0     520        2010-08-27
 328   9895004     0    Keck       HIRES      60000        364-800      113.0     520        2010-08-28
 328   9895004     0     McD        Tull      60000       380-1000        0.0       0        2010-05-28
 328   9895004     0     Til        TRES      44000        385-910       13.0     511        2010-06-25
 329  10031885     0     Til        TRES      44000        385-910       20.8     511        2010-07-05
 330  11361646     0    Keck       HIRES      60000        364-800       40.0     520        2011-08-16
 330  11361646     0     Til        TRES      44000        385-910       13.6     511        2010-06-21
 330  11361646     0     Til        TRES      44000        385-910       14.3     511        2011-06-15
 331  10285631     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 331  10285631     0     McD        Tull      60000       380-1000        0.0       0        2010-11-23
 331  10285631     0     Til        TRES      44000        385-910       13.4     511        2010-07-04
 332  10290666     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-21
 332  10290666     0     Til        TRES      44000        385-910       23.9     511        2010-06-02
 332  10290666     0     Til        TRES      44000        385-910       14.6     511        2010-09-18
 332  10290666     0     Til        TRES      44000        385-910       34.6     511        2013-06-01
 333  10337258     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 333  10337258     0     Til        TRES      44000        385-910       22.4     511        2010-07-06
 333  10337258     0     Til        TRES      44000        385-910       21.9     511        2010-09-18
 337  10545066     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-17
 337  10545066     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 338  10552611     0    Keck       HIRES      60000        364-800       43.0     520        2011-04-22
 338  10552611     0     Til        TRES      44000        385-910       12.8     511        2010-07-06
 338  10552611     0     Til        TRES      44000        385-910       53.8     511        2010-11-13
 339  10587105     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-23
 340  10616571     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 341  10878263     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-21
 341  10878263     0     McD        Tull      60000       380-1000        0.0       0        2010-05-28
 341  10878263     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 341  10878263     0     McD        Tull      60000       380-1000        0.0       0        2010-06-26
 343  10982872     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-21
 343  10982872     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 343  10982872     0     McD        Tull      60000       380-1000        0.0       0        2010-05-28
 343  10982872     0     McD        Tull      60000       380-1000        0.0       0        2010-07-19
 344  11015108     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 344  11015108     0     Til        TRES      44000        385-910       23.5     511        2010-06-22
 344  11015108     0     Til        TRES      44000        385-910       17.9     511        2010-07-06
 344  11015108     0     Til        TRES      44000        385-910       30.4     511        2013-06-03
 345  11074541     0    Keck       HIRES      60000        364-800       44.0     520        2011-05-24
 345  11074541     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 345  11074541     0     Til        TRES      44000        385-910       21.5     511        2014-05-26
 345  11074541     0     Til        TRES      44000        385-910       16.1     511        2014-06-06
 345  11074541     0     Til        TRES      44000        385-910       18.6     511        2015-06-04
 346  11100383     0    Keck       HIRES      60000        364-800       46.0     520        2011-05-24
 346  11100383     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 346  11100383     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 346  11100383     0     Til        TRES      44000        385-910       27.7     511        2013-06-05
 348  11194032     0    Keck       HIRES      60000        364-800       37.0     520        2011-08-17
 348  11194032     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 348  11194032     0     McD        Tull      60000       380-1000        0.0       0        2010-11-24
 349  11394027     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-26
 349  11394027     0     Til        TRES      44000        385-910       22.0     511        2011-05-24
 350  11395587     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 350  11395587     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 350  11395587     0     Til        TRES      44000        385-910       23.2     511        2010-06-22
 350  11395587     0     Til        TRES      44000        385-910       18.7     511        2010-10-24
 350  11395587     0     Til        TRES      44000        385-910       24.3     511        2014-05-24
 351  11442793     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-23
 351  11442793     0    Keck       HIRES      60000        364-800       96.0     520        2012-10-09
 351  11442793     0     Til        TRES      44000        385-910       31.2     511        2011-05-17
 352  11521793     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-23
 353  11566064     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-28
 353  11566064     0    Keck       HIRES      60000        364-800       52.0     520        2011-05-24
 353  11566064     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 354  11568987     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-21
 354  11568987     0     Til        TRES      44000        385-910       20.8     511        2010-06-27
 354  11568987     0     Til        TRES      44000        385-910       23.4     511        2010-10-24
 355  11621223     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 355  11621223     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-21
 355  11621223     0     Til        TRES      44000        385-910       21.9     511        2010-06-27
 355  11621223     0     Til        TRES      44000        385-910        8.9     511        2010-07-29
 355  11621223     0     Til        TRES      44000        385-910       14.6     511        2010-10-25
 356  11624249     0    Keck       HIRES      60000        364-800       48.0     520        2011-06-23
 359  12106929     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 360  12107021     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 360  12107021     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-22
 360  12107021     0     Til        TRES      44000        385-910       17.5     511        2010-05-31
 360  12107021     0     Til        TRES      44000        385-910       24.8     511        2010-06-27
 361  12404954     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 361  12404954     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 361  12404954     0     McD        Tull      60000       380-1000        0.0       0        2010-05-29
 361  12404954     0     Til        TRES      44000        385-910       19.7     511        2010-06-26
 361  12404954     0     Til        TRES      44000        385-910       28.5     511        2013-05-26
 364   7296438     1    Keck       HIRES      60000        364-800      234.0     520        2010-06-29
 364   7296438     1    Keck       HIRES      60000        364-800      175.0     520        2010-12-15
 364   7296438     1    Keck       HIRES      60000        364-800      253.0     520        2011-05-18
 364   7296438     1    Keck       HIRES      60000        364-800      252.0     520        2011-05-18
 364   7296438     1    Keck       HIRES      60000        364-800      208.0     520        2011-05-18
 364   7296438     1    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
 364   7296438     1     McD        Tull      60000       376-1020       72.3     565        2014-07-22
 364   7296438     1     Til        TRES      48000        505-535       32.9     511        2010-09-15
 365  11623629     0    Keck       HIRES      60000        364-800      195.0     520        2010-07-25
 365  11623629     0    Keck       HIRES      60000        364-800      209.0     520        2010-08-06
 365  11623629     0    Keck       HIRES      60000        364-800      200.0     520        2010-09-25
 365  11623629     0    Keck       HIRES      60000        364-800      194.0     520        2010-10-17
 365  11623629     0    Keck       HIRES      60000        364-800      132.0     520        2010-12-14
 365  11623629     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-14
 365  11623629     0    Keck       HIRES      60000        364-800       47.0     520        2011-06-16
 365  11623629     0    Keck       HIRES      60000        364-800      205.0     520        2011-07-17
 365  11623629     0    Keck       HIRES      60000        364-800      225.0     520        2011-08-19
 365  11623629     0    Keck       HIRES      60000        364-800      206.0     520        2011-08-23
 365  11623629     0    Keck       HIRES      60000        364-800      209.0     520        2011-08-24
 365  11623629     0    Keck       HIRES      60000        364-800      177.0     520        2011-08-25
 365  11623629     0    Keck       HIRES      60000        364-800      210.0     520        2012-07-06
 365  11623629     0    Keck       HIRES      60000        364-800      206.0     520        2012-07-25
 365  11623629     0    Keck       HIRES      60000        364-800      207.0     520        2012-08-08
 365  11623629     0    Keck       HIRES      60000        364-800      208.0     520        2012-08-24
 365  11623629     0    Keck       HIRES      60000        364-800      208.0     520        2012-08-25
 365  11623629     0    Keck       HIRES      60000        364-800      209.0     520        2012-08-26
 365  11623629     0    Keck       HIRES      60000        364-800      211.0     520        2012-08-27
 365  11623629     0    Keck       HIRES      60000        364-800      211.0     520        2012-08-28
 365  11623629     0    Keck       HIRES      60000        364-800      208.0     520        2013-06-07
 365  11623629     0    Keck       HIRES      60000        364-800      141.0     520        2013-07-09
 365  11623629     0    Keck       HIRES      60000        364-800      208.0     520        2013-07-13
 365  11623629     0    Keck       HIRES      60000        364-800      209.0     520        2013-07-15
 365  11623629     0    Keck       HIRES      60000        364-800      207.0     520        2013-07-21
 365  11623629     0    Keck       HIRES      60000        364-800      211.0     520        2013-08-02
 365  11623629     0    Keck       HIRES      60000        364-800      207.0     520        2013-08-03
 365  11623629     0    Keck       HIRES      60000        364-800      210.0     520        2013-08-28
 365  11623629     0    Keck       HIRES      60000        364-800      211.0     520        2014-06-22
 365  11623629     0    Keck       HIRES      60000        364-800      208.0     520        2014-07-11
 365  11623629     0    Keck       HIRES      60000        364-800      210.0     520        2015-07-18
 365  11623629     0     McD        Tull         60       380-1000       61.0     565        2013-06-18
 365  11623629     0     Til        TRES      44000        385-910       30.0     511        2010-05-29
 365  11623629     0     Til        TRES      44000        385-910       29.6     511        2010-07-06
 366   3545478     0    Keck       HIRES      60000        364-800       62.0     520        2010-07-22
 366   3545478     0    Keck       HIRES      60000        364-800       52.0     520        2010-08-05
 366   3545478     0    Keck       HIRES      60000        364-800       55.0     520        2010-08-05
 366   3545478     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-16
 366   3545478     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 366   3545478     0     Til        TRES      44000        385-910       35.0     511        2011-04-11
 367   4815520     0    Keck       HIRES      60000        364-800       35.0     520        2011-03-13
 367   4815520     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-16
 367   4815520     0     Til        TRES      44000        385-910       43.5     511        2010-05-30
 367   4815520     0     Til        TRES      44000        385-910       32.7     511        2010-06-19
 368   6603043     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 368   6603043     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
 368   6603043     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
 368   6603043     0    Keck       HIRES      60000        364-800       53.0     520        2011-04-12
 368   6603043     0     Til        TRES      44000        385-910       25.6     511        2010-06-30
 368   6603043     0     Til        TRES      44000        385-910       36.9     511        2010-06-30
 368   6603043     0     Til        TRES      44000        385-910       53.1     511        2010-09-15
 369   7175184     0    KP-4      RCSpec       3000        380-490      153.5     440        2013-09-01
 369   7175184     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 369   7175184     0     Til        TRES      44000        385-910       23.0     511        2010-05-30
 369   7175184     0     Til        TRES      44000        385-910       31.1     511        2010-06-02
 370   8494142     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 370   8494142     2    Keck       HIRES      60000        364-800       83.0     520        2014-09-11
 370   8494142     2     Til        TRES      44000        385-910       27.4     511        2010-05-29
 370   8494142     2     Til        TRES      44000        385-910       29.5     511        2010-06-22
 371   5652983     2    Keck       HIRES      60000        364-800       36.0     520        2011-04-12
 371   5652983     2    Keck       HIRES      60000        364-800      109.0     520        2013-07-05
 371   5652983     2    Keck       HIRES      60000        364-800       81.0     520        2015-06-24
 371   5652983     2     Til        TRES      44000        385-910       28.2     511        2010-07-24
 371   5652983     2     Til        TRES      44000        385-910       14.5     511        2011-10-08
 372   6471021     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 372   6471021     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 372   6471021     0    Keck       HIRES      60000        364-800       61.0     520        2011-03-15
 372   6471021     0    Keck       HIRES      60000        364-800      139.0     520        2011-07-18
 372   6471021     0    Keck       HIRES      60000        364-800      207.0     520        2011-09-05
 372   6471021     0     McD        Tull      60000       380-1000        0.0       0        2010-08-27
 372   6471021     0     Til        TRES      44000        385-910       23.8     511        2010-10-14
 373   7364176     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-20
 373   7364176     0     Til        TRES      44000        385-910       30.4     511        2010-07-24
 373   7364176     0     Til        TRES      44000        385-910       30.7     511        2010-09-16
 374   8686097     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-17
 374   8686097     0     McD        Tull      60000       380-1000        0.0       0        2010-11-28
 374   8686097     0     Til        TRES      44000        385-910       36.3     511        2010-09-15
 375  12356617     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 375  12356617     0    Keck       HIRES      60000        364-800       78.0     520        2013-07-21
 375  12356617     0    Keck       HIRES      60000        364-800       82.0     520        2013-08-28
 375  12356617     0     McD        Tull      60000       380-1000        0.0       0        2010-08-27
 375  12356617     0     Til        TRES      44000        385-910       19.6     511        2010-10-14
 375  12356617     0     Til        TRES      44000        385-910       29.8     511        2013-05-27
 376  12643589     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 376  12643589     0     McD        Tull      60000       380-1000        0.0       0        2010-11-23
 377   3323887     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-23
 377   3323887     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
 377   3323887     0    Keck       HIRES      60000        364-800       28.0     520        2010-05-26
 377   3323887     0    Keck       HIRES      60000        364-800       80.0     520        2010-05-26
 377   3323887     0    Keck       HIRES      60000        364-800       68.0     520        2010-05-27
 377   3323887     0    Keck       HIRES      60000        364-800       78.0     520        2010-06-03
 377   3323887     0    Keck       HIRES      60000        364-800       90.0     520        2010-06-03
 377   3323887     0    Keck       HIRES      60000        364-800       81.0     520        2010-06-04
 377   3323887     0    Keck       HIRES      60000        364-800       82.0     520        2010-06-19
 377   3323887     0    Keck       HIRES      60000        364-800       35.0     520        2010-06-25
 377   3323887     0    Keck       HIRES      60000        364-800       39.0     520        2010-06-26
 377   3323887     0    Keck       HIRES      60000        364-800       78.0     520        2010-06-29
 377   3323887     0    Keck       HIRES      60000        364-800       33.0     520        2010-06-30
 377   3323887     0    Keck       HIRES      60000        364-800       54.0     520        2012-09-26
 377   3323887     0    Keck       HIRES      60000        364-800       75.0     520        2013-06-29
 377   3323887     0    Keck       HIRES      60000        364-800       58.0     520        2013-07-02
 377   3323887     0    Keck       HIRES      60000        364-800       62.0     520        2013-07-03
 377   3323887     0    Keck       HIRES      60000        364-800       57.0     520        2013-07-04
 377   3323887     0    Keck       HIRES      60000        364-800       57.0     520        2013-07-05
 377   3323887     0    Keck       HIRES      60000        364-800       56.0     520        2013-07-14
 377   3323887     0    Keck       HIRES      60000        364-800       57.0     520        2013-07-15
 377   3323887     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-24
 377   3323887     0    Keck       HIRES      60000        364-800       58.0     520        2013-08-02
 377   3323887     0    Keck       HIRES      60000        364-800       79.0     520        2014-07-27
 377   3323887     0    Keck       HIRES      60000        364-800       51.0     520        2014-09-11
 377   3323887     0    Keck       HIRES      60000        364-800       57.0     520        2015-08-08
 377   3323887     0     McD        Tull      60000       380-1000        0.0       0        2010-05-25
 377   3323887     0     McD        Tull      60000       380-1000        0.0       0        2010-05-30
 379   2446113     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-21
 379   2446113     0     Til        TRES      44000        385-910       21.8     511        2010-06-20
 379   2446113     0     Til        TRES      44000        385-910       17.9     511        2010-06-24
 381   3230578     0     McD        Tull      60000       380-1000        0.0       0        2010-08-30
 381   3230578     0     Til        TRES      44000        385-910       26.2     511        2011-06-18
 381   3230578     0     Til        TRES      44000        385-910       19.2     511        2011-06-19
 381   3230578     0     Til        TRES      44000        385-910       17.5     511        2011-06-20
 381   3230578     0     Til        TRES      44000        385-910       28.6     511        2011-06-21
 381   3230578     0     Til        TRES      44000        385-910       21.5     511        2011-06-22
 381   3230578     0     Til        TRES      44000        385-910       22.8     511        2011-06-23
 384   3353050     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 384   3353050     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-21
 384   3353050     0     Til        TRES      44000        385-910       17.5     511        2010-06-29
 384   3353050     0     Til        TRES      44000        385-910       26.5     511        2010-10-27
 384   3353050     0     Til        TRES      44000        385-910       31.4     511        2013-05-28
 385   3446746     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-22
 385   3446746     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 385   3446746     0     Til        TRES      44000        385-910        9.1     511        2010-07-28
 386   3656121     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-17
 386   3656121     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 386   3656121     0     Til        TRES      44000        385-910       20.8     511        2010-09-26
 387   3733628     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 387   3733628     0    Keck       HIRES      60000        364-800       42.0     520        2011-05-25
 387   3733628     0     Til        TRES      44000        385-910       21.2     511        2011-06-16
 388   3831053     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-26
 388   3831053     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 388   3831053     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 389   3847708     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 391   3858804     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 391   3858804     0     Til        TRES      44000        385-910       24.8     511        2010-09-16
 392   3942670     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-18
 393   3964109     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-22
 393   3964109     0     Til        TRES      44000        385-910       18.5     511        2010-07-21
 393   3964109     0     Til        TRES      44000        385-910       12.5     511        2010-10-25
 394   4159347     0     Til        TRES      44000        385-910       19.1     511        2010-06-01
 394   4159347     0     Til        TRES      44000        385-910        8.1     511        2010-09-25
 394   4159347     0     Til        TRES      44000        385-910       21.1     511        2010-10-19
 395   4165960     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 395   4165960     0     McD        Tull      60000       380-1000        0.0       0        2010-07-21
 397   4376644     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 397   4376644     0     McD        Tull      60000       380-1000        0.0       0        2010-07-21
 398   9946525     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 399   7289157     0    Keck       HIRES      60000        364-800       47.0     520        2010-08-04
 399   7289157     0    Keck       HIRES      60000        364-800       36.0     520        2010-08-05
 399   7289157     0     Til        TRES      44000        385-910       23.2     511        2010-05-31
 399   7289157     0     Til        TRES      44000        385-910       25.4     511        2010-06-02
 401   3217264     0    Keck       HIRES      60000        364-800       63.0     520        2011-08-25
 403   4247092     0    Keck       HIRES      60000        364-800       46.0     520        2011-10-16
 406   5035972     0    KP-4      RCSpec       3000        380-490       51.5     440        2010-05-26
 406   5035972     0    KP-4      RCSpec       3000        380-490       43.4     440        2010-08-19
 406   5035972     0    KP-4      RCSpec       3000        380-490       41.6     440        2010-08-20
 408   5351250     0    Keck       HIRES      60000        364-800       27.0     520        2012-09-26
 408   5351250     0     McD        Tull      60000       380-1000        0.0       0        2010-07-21
 409   5444548     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-07
 414   5872150     0     McD        Tull      60000       380-1000        0.0       0        2010-09-30
 415   6289650     0    Keck       HIRES      60000        364-800       48.0     520        2011-10-17
 416   6508221     0    Keck       HIRES      60000        364-800       31.0     520        2012-09-02
 421   9115800     0    Keck       HIRES      60000        364-800        0.0     520        2014-09-08
 427  10189546     0    KP-4      RCSpec       3000        380-490       30.8     440        2013-07-07
 427  10189546     0    Keck       HIRES      60000        364-800       28.0     520        2014-07-11
 430  10717241     0    KP-4      RCSpec       3000        380-490       40.0     440        2014-09-14
 431  10843590     0    Keck       HIRES      60000        364-800       31.0     520        2014-07-11
 433  10937029     0    KP-4      RCSpec       3000        380-490       46.2     440        2011-06-12
 433  10937029     0    Keck       HIRES      60000        364-800       23.0     520        2012-08-13
 433  10937029     0    Keck       HIRES      60000        364-800       18.0     520        2014-07-15
 433  10937029     0    Keck       HIRES      60000        364-800       16.0     520        2014-08-11
 433  10937029     0    Keck       HIRES      60000        364-800       20.0     520        2014-09-07
 435  11709124     0    Keck       HIRES      60000        364-800       32.0     520        2012-09-26
 438  12302530     0    Keck       HIRES      60000        364-800       21.0     520        2012-08-08
 439  12470954     0    Keck       HIRES      60000        364-800       47.0     520        2011-09-05
 440   2438264     0    Keck       HIRES      60000        364-800       43.0     520        2012-08-27
 442   3745690     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-25
 442   3745690     0     McD        Tull      60000       380-1000        0.0       0        2011-05-23
 444   3847138     0    Keck       HIRES      60000        364-800       47.0     520        2011-10-17
 446   4633570     0    Keck       HIRES      60000        364-800       28.0     520        2014-07-16
 446   4633570     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 448   5640085     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 448   5640085     0    Keck       HIRES      60000        364-800       20.0     520        2012-08-24
 448   5640085     0     McD        Tull      60000       380-1000        0.0       0        2010-10-24
 449   5779852     0     Til        TRES      44000        385-910        9.0     511        2010-10-26
 456   7269974     0    KP-4      RCSpec       3000        380-490       54.0     440        2011-06-12
 456   7269974     0    Keck       HIRES      60000        364-800       35.0     520        2014-08-19
 457   7440748     0    Keck       HIRES      60000        364-800       45.0     520        2012-07-26
 458   7504328     0    Keck       HIRES      60000        364-800       15.0     520        2014-09-09
 459   7977197     0    Keck       HIRES      60000        364-800       30.0     520        2014-07-25
 460   8043638     0    KP-4      RCSpec       3000        380-490       37.7     440        2015-06-19
 463   8845205     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 463   8845205     0    Keck       HIRES      60000        364-800       15.0     520        2012-04-10
 463   8845205     0     McD        Tull      60000       380-1000        0.0       0        2010-10-25
 463   8845205     0     McD        Tull      60000       380-1000        0.0       0        2012-06-06
 464   8890783     0    Keck       HIRES      60000        364-800       27.0     520        2015-08-01
 464   8890783     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 464   8890783     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 465   8891318     0    Keck       HIRES      60000        364-800       22.0     520        2011-11-12
 465   8891318     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-29
 466   9008220     0    Keck       HIRES      60000        364-800       23.0     520        2014-09-11
 471  10019643     0    KP-4      RCSpec       3000        380-490       48.4     440        2012-06-15
 474  10460984     0    KP-4      RCSpec       3000        380-490       70.7     440        2011-06-12
 474  10460984     0    Keck       HIRES      60000        364-800       33.0     520        2012-09-26
 475  10577994     0    Keck       HIRES      60000        364-800       16.0     520        2014-07-08
 475  10577994     0     McD        Tull      40000       380-1000        0.0       0        2010-10-29
 476  10599206     0    KP-4      RCSpec       3000        380-490       40.6     440        2014-09-14
 479  11015323     0    Keck       HIRES      60000        364-800       48.0     520        2011-10-17
 481  11192998     0    Keck       HIRES      60000        364-800       33.0     520        2015-08-11
 481  11192998     0     McD        Tull      60000       380-1000        0.0       0        2010-07-19
 481  11192998     0     McD        Tull      40000       380-1000        0.0       0        2010-10-30
 486  12404305     0    Keck       HIRES      60000        364-800       52.0     520        2011-10-17
 490   3239945     0    Keck       HIRES      60000        364-800       40.0     520        2011-10-16
 492   3559935     0     McD        Tull         60       380-1000       20.0     565        2014-09-10
 494   3966801     0    KP-4      RCSpec       3000        380-490       45.1     440        2014-09-14
 495   4049108     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-20
 495   4049108     0     McD        Tull      60000       380-1000        0.0       0        2010-09-30
 497   4757437     0    KP-4      RCSpec       3000        380-490       70.6     440        2011-06-12
 498   4833135     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 500   4852528     0    Keck       HIRES      60000        364-800       36.0     520        2011-07-20
 500   4852528     0     McD        Tull      40000       380-1000        0.0       0        2010-10-31
 501   4951877     0    KP-4      RCSpec       3000        380-490       53.0     440        2011-09-07
 504   5461440     0    KP-4      RCSpec       3000        380-490       44.8     440        2011-09-04
 504   5461440     0     McD        Tull         60       380-1000       19.0     565        2014-08-19
 505   5689351     0    Keck       HIRES      60000        364-800       38.0     520        2012-07-03
 508   6266741     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 508   6266741     0    Keck       HIRES      60000        364-800       31.0     520        2014-07-17
 508   6266741     0     McD        Tull      40000       380-1000        0.0       0        2010-11-01
 509   6381846     0    KP-4      RCSpec       3000        380-490       50.9     440        2011-06-12
 509   6381846     0    Keck       HIRES      60000        364-800       18.0     520        2013-08-18
 509   6381846     0     McD        Tull         60       380-1000       18.0     565        2013-05-21
 510   6422155     0    Keck       HIRES      60000        364-800       27.0     520        2012-10-08
 510   6422155     0     McD        Tull      60000       380-1000        0.0       0        2010-09-30
 511   6451936     0    Keck       HIRES      60000        364-800       35.0     520        2015-08-21
 517   8015907     0    Keck       HIRES      60000        364-800       35.0     520        2011-10-09
 517   8015907     0     McD        Tull      60000       380-1000        0.0       0        2011-05-22
 518   8017703     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 518   8017703     0    Keck       HIRES      60000        364-800       28.0     520        2012-09-02
 518   8017703     0     McD        Tull      40000       380-1000        0.0       0        2010-11-01
 519   8022244     0    Keck       HIRES      60000        364-800       28.0     520        2015-07-03
 520   8037145     0    KP-4      RCSpec       3000        380-490       50.1     440        2011-06-12
 520   8037145     0    Keck       HIRES      60000        364-800       30.0     520        2015-08-31
 523   8806123     0    KP-4      RCSpec       3000        380-490       38.2     440        2011-06-12
 523   8806123     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-26
 528   9941859     0    KP-4      RCSpec       3000        380-490       62.2     440        2011-06-10
 528   9941859     0    Keck       HIRES      60000        364-800       30.0     520        2014-08-12
 530  10266615     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 530  10266615     0     McD        Tull      60000       380-1000        0.0       0        2010-11-24
 531  10395543     0    Keck       HIRES      60000        364-800       37.0     520        2011-06-21
 531  10395543     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 534  10554999     0    Keck       HIRES      60000        364-800       32.0     520        2014-08-05
 534  10554999     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 536  10965008     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-28
 536  10965008     0    KP-4      RCSpec       3000        380-490       63.1     440        2011-06-13
 536  10965008     0     McD        Tull      60000       380-1000        0.0       0        2010-11-28
 537  11073351     0    KP-4      RCSpec       3000        380-490       44.4     440        2011-07-09
 543  11823054     0    KP-4      RCSpec       3000        380-490       50.9     440        2011-06-12
 543  11823054     0    Keck       HIRES      60000        364-800       32.0     520        2014-07-26
 546  12058931     0    Keck       HIRES      60000        364-800       27.0     520        2015-07-03
 547  12116489     0    KP-4      RCSpec       3000        380-490       40.2     440        2015-06-18
 548  12600735     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 548  12600735     0    Keck       HIRES      60000        364-800       49.0     520        2011-10-16
 550   4165473     0    Keck       HIRES      60000        364-800       45.0     520        2011-10-16
 550   4165473     0     McD        Tull      60000       380-1000        0.0       0        2011-05-23
 551   4270253     0    KP-4      RCSpec       3000        380-490       55.2     440        2011-06-12
 551   4270253     0    Keck       HIRES      60000        364-800       39.0     520        2015-07-29
 555   5709725     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 555   5709725     0    KP-4      RCSpec       3000        380-490       43.1     440        2011-06-14
 555   5709725     0    Keck       HIRES      60000        364-800       46.0     520        2011-07-21
 555   5709725     0     McD        Tull      60000       380-1000        0.0       0        2010-09-29
 561   6665695     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 561   6665695     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-25
 561   6665695     0     McD        Tull      60000       380-1000        0.0       0        2011-05-22
 563   6707833     0    KP-4      RCSpec       3000        380-490       56.0     440        2011-08-29
 564   6786037     0    KP-4      RCSpec       3000        380-490       59.8     440        2011-06-12
 564   6786037     0    Keck       HIRES      60000        364-800       30.0     520        2013-08-18
 566   7119481     0     McD        Tull         60       380-1000       25.0     565        2015-09-13
 567   7445445     0    Keck       HIRES      60000        364-800       34.0     520        2015-07-26
 567   7445445     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 568   7595157     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 568   7595157     0    Keck       HIRES      60000        364-800       40.0     520        2011-11-13
 569   8008206     0    KP-4      RCSpec       3000        380-490       33.2     440        2012-06-16
 569   8008206     0    Keck       HIRES      60000        364-800       28.0     520        2014-07-11
 570   8106610     0     McD        Tull      60000       380-1000        0.0       0        2010-09-01
 571   8120608     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 571   8120608     0    Keck       HIRES      60000        364-800       19.0     520        2012-07-26
 571   8120608     0     Til        TRES      44000        385-910        4.3     511        2010-09-15
 571   8120608     0     Til        TRES      44000        385-910        6.8     511        2010-09-15
 572   8193178     0    KP-4      RCSpec       3000        380-490       42.7     440        2012-09-17
 572   8193178     0    Keck       HIRES      60000        364-800       48.0     520        2011-10-17
 573   8344004     0    KP-4      RCSpec       3000        380-490       49.6     440        2012-06-20
 573   8344004     0    Keck       HIRES      60000        364-800       35.0     520        2014-07-08
 574   8355239     0    KP-4      RCSpec       3000        380-490       43.7     440        2012-06-16
 574   8355239     0    Keck       HIRES      60000        364-800       25.0     520        2014-08-14
 577   8558011     0    Keck       HIRES      60000        364-800       30.0     520        2014-07-15
 579   8616637     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 579   8616637     0    Keck       HIRES      60000        364-800       41.0     520        2011-11-13
 581   8822216     0     McD        Tull         60       380-1000       12.0     565        2013-06-24
 581   8822216     0     McD        Tull         60       380-1000       16.0     565        2013-08-25
 582   9020160     0    KP-4      RCSpec       3000        380-490       44.3     440        2012-10-07
 582   9020160     0    Keck       HIRES      60000        364-800       32.0     520        2015-07-07
 583   9076513     0    KP-4      RCSpec       3000        380-490       58.0     440        2011-09-04
 584   9146018     0    Keck       HIRES      60000        364-800       44.0     520        2011-11-13
 584   9146018     0     McD        Tull      40000       380-1000        0.0       0        2010-10-29
 588   9631762     0     McD        Tull         60       380-1000       23.0     565        2014-09-11
 590   9782691     0    KP-4      RCSpec       3000        380-490       64.6     440        2011-06-12
 590   9782691     0    Keck       HIRES      60000        364-800       29.0     520        2014-08-12
 591   9886221     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 596  10388286     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-13
 597  10600261     0    KP-4      RCSpec       3000        380-490       47.9     440        2011-06-12
 597  10600261     0    Keck       HIRES      60000        364-800       33.0     520        2015-07-27
 598  10656823     0    Keck       HIRES      60000        364-800       32.0     520        2014-08-25
 598  10656823     0     McD        Tull         60       380-1000       14.0     565        2013-03-26
 600  10718726     0    Keck       HIRES      60000        364-800       27.0     520        2014-07-24
 601  10973664     0    Keck       HIRES      60000        364-800       31.0     520        2015-07-06
 607   5441980     0     Til        TRES      44000        385-910       15.7     511        2014-05-22
 610   5686174     0     McD        Tull         60       380-1000       16.0     565        2013-05-19
 611   6309763     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-18
 612   6587002     0    Keck       HIRES      60000        364-800       39.0     520        2012-07-03
 612   6587002     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 612   6587002     0     McD        Tull      60000       380-1000        0.0       0        2010-08-27
 620  11773022     0    Keck       HIRES      60000        364-800       32.0     520        2014-07-17
 620  11773022     0     McD        Tull      60000       380-1000        0.0       0        2012-07-01
 622  12417486     0    KP-4      RCSpec       3000        380-490       37.9     440        2011-08-29
 623  12068975     2    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
 623  12068975     2    Keck       HIRES      60000        364-800      116.0     520        2014-09-10
 623  12068975     2    Keck       HIRES      60000        364-800      144.0     520        2015-08-08
 623  12068975     2     Til        TRES      44000        385-910       33.1     511        2010-05-29
 623  12068975     2     Til        TRES      44000        385-910       30.9     511        2010-06-03
 623  12068975     2     Til        TRES      44000        385-910       32.5     511        2010-06-19
 624   3541946     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-26
 624   3541946     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 624   3541946     0     Til        TRES      44000        385-910       17.9     511        2010-10-29
 624   3541946     0     Til        TRES      44000        385-910       30.0     511        2013-06-16
 625   4449034     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-22
 625   4449034     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 625   4449034     0     Til        TRES      44000        385-910       18.4     511        2010-10-28
 626   4478168     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-22
 626   4478168     0     Til        TRES      44000        385-910       19.9     511        2010-07-04
 627   4563268     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-21
 627   4563268     0     Til        TRES      44000        385-910       16.6     511        2010-06-23
 627   4563268     0     Til        TRES      44000        385-910        3.8     511        2010-09-29
 627   4563268     0     Til        TRES      44000        385-910       24.7     511        2010-10-14
 627   4563268     0     Til        TRES      44000        385-910       31.7     511        2013-06-01
 628   4644604     0    Keck       HIRES      60000        364-800       44.0     520        2011-08-15
 629   4656049     0    Keck       HIRES      60000        364-800       45.0     520        2011-08-15
 631   4742414     0     Til        TRES      44000        385-910       19.0     511        2010-07-04
 631   4742414     0     Til        TRES      44000        385-910       29.2     511        2010-10-28
 631   4742414     0     Til        TRES      44000        385-910       24.6     511        2010-10-29
 632   4827723     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-24
 633   4841374     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-17
 633   4841374     0     McD        Tull      60000       380-1000        0.0       0        2010-11-23
 635   5020319     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-21
 635   5020319     0     Til        TRES      44000        385-910       24.1     511        2010-06-20
 635   5020319     0     Til        TRES      44000        385-910       18.7     511        2010-09-19
 636   5090690     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 636   5090690     0     Til        TRES      44000        385-910       17.0     511        2010-06-30
 636   5090690     0     Til        TRES      44000        385-910       16.6     511        2010-09-29
 638   5113822     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-22
 638   5113822     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 638   5113822     0     Til        TRES      44000        385-910       29.1     511        2011-05-25
 638   5113822     0     Til        TRES      44000        385-910       30.9     511        2013-06-09
 639   5120087     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 639   5120087     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 639   5120087     0     Til        TRES      44000        385-910       14.2     511        2010-09-19
 639   5120087     0     Til        TRES      44000        385-910       30.2     511        2013-06-05
 640   5121511     0    Keck       HIRES      60000        364-800       46.0     520        2011-04-21
 640   5121511     0     Til        TRES      44000        385-910       15.6     511        2010-06-27
 640   5121511     0     Til        TRES      44000        385-910       12.3     511        2010-11-15
 640   5121511     0     Til        TRES      44000        385-910       25.0     511        2013-05-29
 641   5131180     0     Til        TRES      44000        385-910       14.5     511        2010-10-27
 641   5131180     0     Til        TRES      44000        385-910       21.0     511        2011-05-25
 643   5309353     0     Til        TRES      44000        385-910       11.2     511        2010-10-17
 644   5356593     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 644   5356593     0    Keck       HIRES      60000        364-800       34.0     520        2011-06-16
 645   5374854     0    Keck       HIRES      60000        364-800       48.0     520        2011-07-20
 645   5374854     0     McD        Tull      60000       380-1000        0.0       0        2010-05-30
 645   5374854     0     McD        Tull      60000       380-1000        0.0       0        2010-07-21
 645   5374854     0     Til        TRES      44000        385-910       26.1     511        2013-06-20
 646   5384802     0    Keck       HIRES      60000        364-800       23.0     520        2010-07-01
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2010-06-26
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2011-06-10
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2011-07-16
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2011-10-06
 646   5384802     0     McD        Tull      60000       380-1000        0.0       0        2011-10-07
 647   5531694     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-25
 647   5531694     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 647   5531694     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 649   5613330     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 649   5613330     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 649   5613330     0     McD        Tull      40000       380-1000        0.0       0        2010-11-01
 649   5613330     0     Til        TRES      44000        385-910       19.8     511        2010-06-27
 649   5613330     0     Til        TRES      44000        385-910       30.3     511        2013-05-27
 650   5786676     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 650   5786676     0    Keck       HIRES      60000        364-800       45.0     520        2011-04-22
 650   5786676     0     Til        TRES      44000        385-910       22.2     511        2010-09-16
 650   5786676     0     Til        TRES      44000        385-910       25.7     511        2013-06-18
 652   5796675     0    Keck       HIRES      60000        364-800       48.0     520        2011-09-07
 652   5796675     0     Til        TRES      44000        385-910       13.1     511        2010-09-29
 653   5893123     0     Til        TRES      44000        385-910       23.4     511        2010-09-19
 654   5941160     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-19
 655   5966154     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-22
 655   5966154     0     Til        TRES      44000        385-910       22.8     511        2010-06-29
 655   5966154     0     Til        TRES      44000        385-910       28.1     511        2010-09-29
 657   6020753     0    Keck       HIRES      60000        364-800       41.0     520        2011-08-15
 657   6020753     0     McD        Tull      60000       380-1000        0.0       0        2010-05-30
 657   6020753     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 658   6062088     0    Keck       HIRES      60000        364-800       44.0     520        2011-08-19
 658   6062088     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 658   6062088     0     McD        Tull      60000       380-1000        0.0       0        2010-07-21
 659   6125481     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-22
 659   6125481     0     Til        TRES      44000        385-910       24.6     511        2010-07-25
 660   6267535     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-24
 660   6267535     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 660   6267535     0     Til        TRES      44000        385-910       16.0     511        2010-07-25
 660   6267535     0     Til        TRES      44000        385-910       28.5     511        2013-06-08
 661   6347299     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-17
 661   6347299     0     McD        Tull         60       380-1000       15.0     565        2013-06-24
 662   6365156     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 662   6365156     0     Til        TRES      44000        385-910       18.6     511        2010-07-06
 662   6365156     0     Til        TRES      44000        385-910       27.7     511        2013-06-23
 663   6425957     0    Keck       HIRES      60000        364-800       38.0     520        2011-05-24
 663   6425957     0     McD        Tull      60000       380-1000        0.0       0        2010-06-26
 663   6425957     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 663   6425957     0     Til        TRES      44000        385-910       20.6     511        2013-05-30
 664   6442340     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 664   6442340     0     Til        TRES      44000        385-910       16.2     511        2010-07-04
 665   6685609     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 665   6685609     0     Til        TRES      44000        385-910       21.6     511        2010-06-21
 665   6685609     0     Til        TRES      44000        385-910       20.6     511        2010-07-05
 666   6707835     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-26
 666   6707835     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 666   6707835     0     McD        Tull      60000       380-1000        0.0       0        2010-11-23
 666   6707835     0     Til        TRES      44000        385-910       32.3     511        2013-06-17
 670   7033671     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-23
 671   7040629     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 671   7040629     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-21
 671   7040629     0     Til        TRES      44000        385-910       31.1     511        2011-05-25
 672   7115785     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-19
 672   7115785     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 672   7115785     0     McD        Tull      40000       380-1000        0.0       0        2010-10-30
 673   7124613     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 673   7124613     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 673   7124613     0     Til        TRES      44000        385-910       17.8     511        2010-07-05
 673   7124613     0     Til        TRES      44000        385-910       20.1     511        2010-09-20
 673   7124613     0     Til        TRES      44000        385-910       37.9     511        2013-06-05
 674   7277317     2    Keck       HIRES      60000        364-800       46.0     520        2011-06-23
 676   7447200     0    Keck       HIRES      60000        364-800       37.0     520        2011-07-20
 676   7447200     0    Keck       HIRES      60000        364-800       40.0     520        2011-07-28
 676   7447200     0     McD        Tull      60000       380-1000        0.0       0        2010-05-29
 676   7447200     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 677   7466863     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 678   7509886     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-24
 678   7509886     0     Til        TRES      44000        385-910       11.7     511        2010-07-04
 678   7509886     0     Til        TRES      44000        385-910       18.0     511        2010-09-30
 678   7509886     0     Til        TRES      44000        385-910       24.9     511        2013-06-10
 679   7515212     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-21
 679   7515212     0     Til        TRES      44000        385-910       26.0     511        2010-06-01
 679   7515212     0     Til        TRES      44000        385-910       25.1     511        2010-09-20
 680   7529266     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 680   7529266     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-26
 680   7529266     0     Til        TRES      44000        385-910       18.8     511        2010-10-29
 681   7598128     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 681   7598128     0     McD        Tull      60000       380-1000        0.0       0        2010-05-29
 681   7598128     0     Til        TRES      44000        385-910       26.6     511        2010-09-19
 682   7619236     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-17
 682   7619236     0     Til        TRES      44000        385-910       29.2     511        2010-09-16
 683   7630229     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-22
 683   7630229     0     Til        TRES      44000        385-910       31.4     511        2010-09-16
 684   7730747     0    Keck       HIRES      60000        364-800       49.0     520        2011-07-28
 685   7764367     0    Keck       HIRES      60000        364-800       44.0     520        2011-08-15
 686   7906882     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-28
 686   7906882     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-25
 686   7906882     0     Til        TRES      44000        385-910       19.4     511        2010-10-24
 686   7906882     0     Til        TRES      44000        385-910       27.4     511        2011-07-15
 687   7976520     0    Keck       HIRES      60000        364-800       49.0     520        2011-07-19
 687   7976520     0     McD        Tull      60000       380-1000        0.0       0        2011-04-16
 688   8161561     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-25
 688   8161561     0     McD        Tull      60000       380-1000        0.0       0        2010-10-01
 689   8361905     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-23
 691   8480285     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-16
 692   8557374     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 692   8557374     0    Keck       HIRES      60000        364-800       49.0     520        2011-05-26
 692   8557374     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 692   8557374     0     McD        Tull      60000       380-1000        0.0       0        2010-11-29
 692   8557374     0     Til        TRES      44000        385-910       28.8     511        2013-06-06
 693   8738735     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 693   8738735     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-16
 693   8738735     0     Til        TRES      44000        385-910       28.9     511        2010-09-24
 694   8802165     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 694   8802165     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-15
 695   8805348     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 695   8805348     0     Til        TRES      44000        385-910       23.2     511        2010-07-25
 696   8869680     0     Til        TRES      44000        385-910       23.0     511        2010-07-21
 697   8878187     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-22
 697   8878187     0     Til        TRES      44000        385-910       29.5     511        2013-06-19
 698   8891278     0    Keck       HIRES      60000        364-800       48.0     520        2011-07-20
 699   8908102     0     McD        Tull      60000       380-1000        0.0       0        2010-07-21
 699   8908102     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 700   8962094     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-25
 700   8962094     0     Til        TRES      44000        385-910       15.3     511        2010-06-21
 700   8962094     0     Til        TRES      44000        385-910       28.4     511        2010-09-17
 701   9002278     0    Keck       HIRES      60000        364-800       44.0     520        2011-05-26
 701   9002278     0    Keck       HIRES      60000        364-800       70.0     520        2012-07-29
 701   9002278     0    Keck       HIRES      60000        364-800       71.0     520        2012-09-02
 701   9002278     0    Keck       HIRES      60000        364-800       72.0     520        2012-09-03
 701   9002278     0    Keck       HIRES      60000        364-800       54.0     520        2012-09-04
 701   9002278     0    Keck       HIRES      60000        364-800       42.0     520        2012-09-05
 701   9002278     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-06
 701   9002278     0    Keck       HIRES      60000        364-800       96.0     520        2012-09-07
 701   9002278     0    Keck       HIRES      60000        364-800       73.0     520        2012-09-08
 701   9002278     0    Keck       HIRES      60000        364-800       73.0     520        2012-09-09
 701   9002278     0    Keck       HIRES      60000        364-800       73.0     520        2012-09-22
 701   9002278     0    Keck       HIRES      60000        364-800       72.0     520        2012-09-25
 701   9002278     0    Keck       HIRES      60000        364-800       58.0     520        2012-10-07
 701   9002278     0    Keck       HIRES      60000        364-800       59.0     520        2012-10-09
 701   9002278     0    Keck       HIRES      60000        364-800       57.0     520        2012-12-04
 701   9002278     0    Keck       HIRES      60000        364-800       65.0     520        2013-07-11
 701   9002278     0    Keck       HIRES      60000        364-800       57.0     520        2013-08-03
 701   9002278     0    Keck       HIRES      60000        364-800       41.0     520        2014-07-13
 701   9002278     0     McD        Tull      60000       380-1000        0.0       0        2010-05-30
 701   9002278     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 701   9002278     0     McD        Tull      40000       380-1000        0.0       0        2010-10-31
 703   9162741     0    Keck       HIRES      60000        364-800       51.0     520        2011-05-24
 703   9162741     0     Til        TRES      44000        385-910       20.7     511        2010-07-05
 703   9162741     0     Til        TRES      44000        385-910       26.5     511        2011-05-18
 704   9266431     0    Keck       HIRES      60000        364-800       47.0     520        2011-05-26
 704   9266431     0     Til        TRES      44000        385-910       24.5     511        2011-05-23
 707   9458613     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-09
 707   9458613     0     McD        Tull      60000       380-1000        0.0       0        2010-10-27
 707   9458613     0     Til        TRES      44000        385-910        6.1     511        2010-07-27
 707   9458613     0     Til        TRES      44000        385-910       11.0     511        2010-10-18
 708   9530945     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-24
 708   9530945     0     McD        Tull      60000       380-1000        0.0       0        2010-05-31
 708   9530945     0     McD        Tull      40000       380-1000        0.0       0        2010-10-30
 708   9530945     0     Til        TRES      44000        385-910       18.5     511        2010-09-26
 709   9578686     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 709   9578686     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-17
 710   9590976     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 710   9590976     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-21
 710   9590976     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-26
 710   9590976     0     Til        TRES      44000        385-910       18.8     511        2010-06-23
 710   9590976     0     Til        TRES      44000        385-910       25.6     511        2010-06-26
 711   9597345     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 711   9597345     0    Keck       HIRES      60000        364-800       46.0     520        2011-07-19
 711   9597345     0     McD        Tull      60000       380-1000        0.0       0        2010-09-01
 712   9640976     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 712   9640976     0    Keck       HIRES      60000        364-800       48.0     520        2011-05-26
 714   9702072     0    Keck       HIRES      60000        364-800       47.0     520        2011-04-22
 714   9702072     0     Til        TRES      44000        385-910       18.9     511        2010-07-05
 714   9702072     0     Til        TRES      44000        385-910        8.2     511        2010-10-24
 714   9702072     0     Til        TRES      44000        385-910       25.9     511        2013-05-30
 716   9846348     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-14
 717   9873254     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 717   9873254     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-24
 717   9873254     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 717   9873254     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 717   9873254     0     Til        TRES      44000        385-910       30.2     511        2013-06-16
 718   9884104     0    Keck       HIRES      60000        364-800       43.0     520        2011-08-15
 718   9884104     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 718   9884104     0     McD        Tull      60000       380-1000        0.0       0        2010-07-23
 719   9950612     0    Keck       HIRES      60000        364-800       40.0     520        2011-04-21
 719   9950612     0    Keck       HIRES      60000        364-800       76.0     520        2011-09-06
 719   9950612     0     Til        TRES      44000        385-910       14.3     511        2010-06-01
 719   9950612     0     Til        TRES      44000        385-910       17.6     511        2010-06-24
 719   9950612     0     Til        TRES      44000        385-910       29.1     511        2013-06-03
 720   9963524     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-09
 721   9964801     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-22
 721   9964801     0     McD        Tull      60000       380-1000        0.0       0        2010-07-22
 721   9964801     0     McD        Tull      60000       380-1000        0.0       0        2011-03-20
 722   9965439     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-16
 722   9965439     0    Keck       HIRES      60000        364-800       52.0     520        2011-05-24
 722   9965439     0     Til        TRES      44000        385-910       16.3     511        2010-07-04
 722   9965439     0     Til        TRES      44000        385-910       19.7     511        2010-10-28
 723  10002866     0    Keck       HIRES      60000        364-800       32.0     520        2014-08-20
 730  10227020     0    KP-4      RCSpec       3000        380-490       55.4     440        2011-06-09
 730  10227020     0    Keck       HIRES      60000        364-800       13.0     520        2012-04-10
 732  10265898     0    KP-4      RCSpec       3000        380-490       29.2     440        2013-07-07
 732  10265898     0    Keck       HIRES      60000        364-800       32.0     520        2014-08-26
 733  10271806     0    KP-4      RCSpec       3000        380-490       51.3     440        2011-06-09
 733  10271806     0    Keck       HIRES      60000        364-800       19.0     520        2012-09-02
 734  10272442     0    Keck       HIRES      60000        364-800       33.0     520        2015-07-07
 736  10340423     0    KP-4      RCSpec       3000        380-490       34.6     440        2011-06-09
 736  10340423     0    Keck       HIRES      60000        364-800       17.0     520        2015-08-02
 736  10340423     0    Keck       HIRES      60000        364-800       17.0     520        2015-08-05
 738  10358759     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-15
 738  10358759     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-04
 739  10386984     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 749  10601284     0    KP-4      RCSpec       3000        380-490       56.9     440        2011-06-10
 749  10601284     0    Keck       HIRES      60000        364-800       32.0     520        2015-07-12
 750  10662202     0    KP-4      RCSpec       3000        380-490       42.7     440        2013-09-03
 752  10797460     0    KP-4      RCSpec       3000        380-490       40.9     440        2011-06-11
 752  10797460     0    Keck       HIRES      60000        364-800       32.0     520        2015-08-02
 756  10872983     0    Keck       HIRES      60000        364-800       22.0     520        2014-08-13
 756  10872983     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 757  10910878     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 757  10910878     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-01
 757  10910878     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-12
 757  10910878     0     McD        Tull      60000       380-1000        0.0       0        2010-09-01
 759  11018648     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-25
 760  11138155     0    Keck       HIRES      60000        364-800       22.0     520        2014-09-11
 767  11414511     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 767  11414511     0     McD        Tull      40000       380-1000        0.0       0        2010-10-28
 771  11465813     0    Keck       HIRES      60000        364-800       15.0     520        2010-07-02
 773  11507101     0    KP-4      RCSpec       3000        380-490       38.6     440        2014-09-14
 775  11754553     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-28
 775  11754553     0    Keck       HIRES      60000        364-800       14.0     520        2012-07-03
 775  11754553     0     McD        Tull      40000       380-1000        0.0       0        2010-11-02
 780  11918099     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 781  11923270     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 784  12066335     0    KP-4      RCSpec       3000        380-490       34.0     440        2015-06-18
 787  12366084     0    KP-4      RCSpec       3000        380-490       39.6     440        2011-06-11
 794   2713049     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-13
 794   2713049     0     McD        Tull      40000       380-1000        0.0       0        2010-10-31
 800   3342970     0    Keck       HIRES      60000        364-800       32.0     520        2015-07-10
 801   3351888     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 801   3351888     0     McD        Tull      60000       380-1000        0.0       0        2010-09-30
 806   3832474     0    KP-4      RCSpec       3000        380-490       37.1     440        2011-06-14
 806   3832474     0    Keck       HIRES      60000        364-800       20.0     520        2011-06-18
 806   3832474     0     McD        Tull      60000       380-1000        0.0       0        2010-07-19
 812   4139816     0    KP-4      RCSpec       3000        380-490       30.4     440        2011-06-12
 812   4139816     0    Keck       HIRES      60000        364-800       10.0     520        2012-08-26
 817   4725681     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 817   4725681     0    Keck       HIRES      60000        364-800       19.0     520        2014-07-17
 818   4913852     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-14
 824   5164255     0    KP-4      RCSpec       3000        380-490       28.3     440        2012-09-16
 825   5252423     0    KP-4      RCSpec       3000        380-490       36.5     440        2012-06-20
 825   5252423     0    Keck       HIRES      60000        364-800       23.0     520        2014-07-15
 829   5358241     0    KP-4      RCSpec       3000        380-490       38.5     440        2011-06-10
 829   5358241     0    Keck       HIRES      60000        364-800       29.0     520        2015-07-05
 829   5358241     0     McD        Tull      60000       380-1000        0.0       0        2012-07-01
 830   5358624     0     McD        Tull      60000       380-1000        0.0       0        2010-07-19
 834   5436502     0    KP-4      RCSpec       3000        380-490       47.9     440        2013-09-01
 834   5436502     0    Keck       HIRES      60000        364-800       24.0     520        2012-08-08
 835   5456651     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-08
 837   5531576     0    KP-4      RCSpec       3000        380-490       56.6     440        2011-06-10
 837   5531576     0    Keck       HIRES      60000        364-800       20.0     520        2015-07-06
 838   5534814     0     McD        Tull      60000       380-1000        0.0       0        2012-07-29
 838   5534814     0     McD        Tull      60000       380-1000        0.0       0        2012-07-30
 838   5534814     0     McD        Tull      60000       380-1000        0.0       0        2012-08-07
 840   5651104     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 841   5792202     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 841   5792202     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-01
 841   5792202     0    Keck       HIRES      60000        364-800       13.0     520        2011-06-18
 841   5792202     0    Keck       HIRES      60000        364-800       12.0     520        2013-08-18
 841   5792202     0     McD        Tull      60000       380-1000        0.0       0        2010-09-01
 842   5794379     0    KP-4      RCSpec       3000        380-490       29.4     440        2011-06-11
 844   6022556     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 847   6191521     0    KP-4      RCSpec       3000        380-490       34.9     440        2011-06-14
 853   6428700     0    Keck       HIRES      60000        364-800       24.0     520        2014-08-02
 854   6435936     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 854   6435936     0    Keck       HIRES      60000        364-800       13.0     520        2012-09-02
 857   6587280     0    Keck       HIRES      60000        364-800       31.0     520        2014-07-24
 861   6685526     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 861   6685526     0     McD        Tull      60000       380-1000        0.0       0        2010-09-29
 864   6849310     0    KP-4      RCSpec       3000        380-490       57.6     440        2011-06-09
 864   6849310     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-13
 865   6862328     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 865   6862328     0    KP-4      RCSpec       3000        380-490       42.4     440        2011-06-14
 868   6867155     0    Keck       HIRES      60000        364-800       21.0     520        2014-07-24
 869   6948054     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 869   6948054     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-28
 869   6948054     0    Keck       HIRES      60000        364-800       18.0     520        2012-09-02
 869   6948054     0     McD        Tull      60000       380-1000        0.0       0        2010-08-28
 870   6949607     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 870   6949607     0    Keck       HIRES      60000        364-800       16.0     520        2012-07-03
 872   7109675     0    Keck       HIRES      60000        364-800       26.0     520        2015-06-30
 873   7118364     0    KP-4      RCSpec       3000        380-490       45.1     440        2011-07-09
 874   7134976     0    KP-4      RCSpec       3000        380-490       34.4     440        2012-10-07
 874   7134976     0    Keck       HIRES      60000        364-800       24.0     520        2014-08-12
 877   7287995     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
 877   7287995     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
 877   7287995     0    Keck       HIRES      60000        364-800       10.0     520        2010-06-03
 877   7287995     0     McD        Tull      60000       380-1000        0.0       0        2010-05-26
 877   7287995     0     McD        Tull      60000       380-1000        0.0       0        2010-09-29
 880   7366258     0    Keck       HIRES      60000        364-800       23.0     520        2012-08-25
 880   7366258     0     McD        Tull      60000       380-1000        0.0       0        2010-10-27
 881   7373451     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 881   7373451     0    KP-4      RCSpec       3000        380-490       35.2     440        2011-06-13
 881   7373451     0    Keck       HIRES      60000        364-800       16.0     520        2012-09-08
 881   7373451     0     McD        Tull      40000       380-1000        0.0       0        2010-10-29
 884   7434875     0    Keck       HIRES      60000        364-800       31.0     520        2015-06-27
 884   7434875     0     McD        Tull      60000       380-1000        0.0       0        2010-07-17
 886   7455287     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 886   7455287     0    Keck       HIRES      60000        364-800       14.0     520        2012-09-26
 889    757450     0    Keck       HIRES      60000        364-800       28.0     520        2012-08-06
 892   7678434     0    KP-4      RCSpec       3000        380-490       41.7     440        2013-09-03
 892   7678434     0    Keck       HIRES      60000        364-800       17.0     520        2015-07-04
 896   7825899     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-25
 896   7825899     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-05-27
 896   7825899     0    Keck       HIRES      60000        364-800       11.0     520        2010-06-03
 896   7825899     0     McD        Tull      60000       380-1000        0.0       0        2010-07-18
 897   7849854     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 898   7870390     0    Keck       HIRES      60000        364-800       12.0     520        2011-06-18
 898   7870390     0     McD        Tull      60000       380-1000        0.0       0        2010-07-20
 899   7907423     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-13
 899   7907423     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-11
 902   8018547     0    Keck       HIRES      60000        364-800       17.0     520        2014-07-24
 904   8150320     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-27
 904   8150320     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-31
 904   8150320     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-01
 904   8150320     0    Keck       HIRES      60000        364-800       15.0     520        2012-09-07
 904   8150320     0    Keck       HIRES      60000        364-800       10.0     520        2013-08-17
 904   8150320     0     McD        Tull      60000       380-1000        0.0       0        2010-08-30
 905   8180063     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 906   8226994     0    KP-4      RCSpec       3000        380-490       38.2     440        2012-06-15
 906   8226994     0    Keck       HIRES      60000        364-800       22.0     520        2015-07-03
 907   8247638     0    Keck       HIRES      60000        364-800       23.0     520        2012-08-27
 912   8505670     0    KP-4      RCSpec       3000        380-490       29.3     440        2012-10-08
 918   8672910     0    KP-4      RCSpec       3000        380-490       29.7     440        2012-06-15
 918   8672910     0    Keck       HIRES      60000        364-800       33.0     520        2014-07-16
 921   8689373     0    Keck       HIRES      60000        364-800       31.0     520        2015-07-25
 928   9140402     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-18
 928   9140402     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 928   9140402     0     McD        Tull      60000       380-1000        0.0       0        2010-05-29
 928   9140402     0     McD        Tull      60000       380-1000        0.0       0        2010-10-01
 928   9140402     0     McD        Tull      60000       380-1000        0.0       0        2010-10-27
 928   9140402     0     McD        Tull      40000       380-1000        0.0       0        2010-10-30
 928   9140402     0     McD        Tull      60000       380-1000        0.0       0        2010-11-27
 928   9140402     0     McD        Tull      60000       380-1000        0.0       0        2011-03-12
 934   9334289     0    KP-4      RCSpec       3000        380-490       43.7     440        2011-06-09
 934   9334289     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-25
 935   9347899     0    KP-4      RCSpec       3000        380-490       44.7     440        2011-06-10
 935   9347899     0    Keck       HIRES      60000        364-800       14.0     520        2012-09-01
 936   9388479     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-13
 936   9388479     0    Keck       HIRES      60000        364-800       22.0     520        2014-07-15
 938   9415172     0    KP-4      RCSpec       3000        380-490       38.9     440        2011-06-11
 939   9466668     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 939   9466668     0    Keck       HIRES      60000        364-800       24.0     520        2012-09-05
 939   9466668     0     McD        Tull      60000       380-1000        0.0       0        2010-09-29
 941   9480189     0    Keck       HIRES      60000        364-800       19.0     520        2014-08-11
 941   9480189     0     McD        Tull      60000       380-1000        0.0       0        2010-07-19
 943   9513865     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 945   9605514     0    KP-4      RCSpec       3000        380-490       60.0     440        2011-06-11
 947   9710326     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 947   9710326     0    KP-4      RCSpec       3000        380-490       32.2     440        2011-06-13
 947   9710326     0    Keck       HIRES      60000        364-800       16.0     520        2012-09-02
 952   9787239     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 952   9787239     0    Keck       HIRES      60000        364-800        7.0     520        2011-06-18
 952   9787239     0    Keck       HIRES      60000        364-800       11.0     520        2012-03-13
 952   9787239     0     McD        Tull      60000       380-1000        0.0       0        2010-09-29
 954   9823457     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-26
 958   1026957     0    Keck       HIRES      60000        364-800       43.0     520        2012-07-02
 958   1026957     0     McD        Tull      60000       380-1000        0.0       0        2012-08-10
 959  10002261     0     Til        TRES      44000        385-910       15.9     511        2010-08-02
 961   8561063     0    KP-4      RCSpec       2600        364-512        0.0       0        2010-08-19
 961   8561063     0    Keck       HIRES      60000        364-800       12.0     520        2011-10-09
 962   8846163     0    Keck       HIRES      60000        364-800       14.0     520        2010-07-02
 964  10657664     0     Til        TRES      44000        385-910       24.3     511        2010-09-30
 968   3560301     0     Til        TRES      44000        385-910       38.1     511        2010-09-28
 968   3560301     0     Til        TRES      44000        385-910       35.2     511        2010-09-30
 969   4044005     0    Keck       HIRES      60000        364-800       49.0     520        2013-06-25
 969   4044005     0     Til        TRES      44000        385-910       30.6     511        2013-05-25
 970  11502218     0     Til        TRES      44000        385-910       71.7     511        2010-09-28
 970  11502218     0     Til        TRES      44000        385-910      160.2     511        2010-09-30
 971  11180361     0     Til        TRES      44000        385-910       63.4     511        2010-09-28
 972  11013201     0    Keck       HIRES      60000        364-800      232.0     520        2010-08-30
 972  11013201     0    Keck       HIRES      60000        364-800       55.0     520        2011-06-13
 972  11013201     0     McD        Tull      60000       380-1000        0.0       0        2010-10-01
 972  11013201     0     Til        TRES      44000        385-910       87.2     511        2011-04-11
 973  12366681     2     Til        TRES      48000        505-535       19.2     511        2010-09-28
 974   9414417     1    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-11
 974   9414417     1    Keck       HIRES      60000        364-800      217.0     520        2010-08-31
 974   9414417     1    Keck       HIRES      60000        364-800       51.0     520        2011-06-13
 974   9414417     1     McD        Tull      60000       376-1020       71.0     565        2014-07-23
 974   9414417     1     Til        TRES      44000        385-910       51.2     511        2010-09-29
 974   9414417     1     Til        TRES      44000        385-910       59.0     511        2010-10-26
 975   3632418     1    KP-4      RCSpec       2600        364-512        0.0       0        2010-09-12
 975   3632418     1    Keck       HIRES      60000        364-800      243.0     520        2010-08-31
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-08-31
 975   3632418     1    Keck       HIRES      60000        364-800      243.0     520        2010-09-01
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-09-01
 975   3632418     1    Keck       HIRES      60000        364-800      218.0     520        2010-09-01
 975   3632418     1    Keck       HIRES      60000        364-800      217.0     520        2010-09-01
 975   3632418     1    Keck       HIRES      60000        364-800      216.0     520        2010-09-01
 975   3632418     1    Keck       HIRES      60000        364-800      257.0     520        2010-09-01
 975   3632418     1    Keck       HIRES      60000        364-800      219.0     520        2010-09-16
 975   3632418     1    Keck       HIRES      60000        364-800      218.0     520        2010-09-16
 975   3632418     1    Keck       HIRES      60000        364-800      217.0     520        2010-09-16
 975   3632418     1    Keck       HIRES      60000        364-800      243.0     520        2010-09-25
 975   3632418     1    Keck       HIRES      60000        364-800      244.0     520        2010-09-25
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-09-26
 975   3632418     1    Keck       HIRES      60000        364-800      244.0     520        2010-09-26
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-09-27
 975   3632418     1    Keck       HIRES      60000        364-800      244.0     520        2010-09-27
 975   3632418     1    Keck       HIRES      60000        364-800      243.0     520        2010-09-28
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-09-28
 975   3632418     1    Keck       HIRES      60000        364-800      245.0     520        2010-09-29
 975   3632418     1    Keck       HIRES      60000        364-800      244.0     520        2010-09-29
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-09-30
 975   3632418     1    Keck       HIRES      60000        364-800      244.0     520        2010-09-30
 975   3632418     1    Keck       HIRES      60000        364-800      246.0     520        2010-10-02
 975   3632418     1    Keck       HIRES      60000        364-800      244.0     520        2010-10-02
 975   3632418     1    Keck       HIRES      60000        364-800      245.0     520        2010-10-02
 975   3632418     1    Keck       HIRES      60000        364-800      241.0     520        2010-10-17
 975   3632418     1    Keck       HIRES      60000        364-800      240.0     520        2010-10-17
 975   3632418     1    Keck       HIRES      60000        364-800      242.0     520        2010-10-21
 975   3632418     1    Keck       HIRES      60000        364-800      237.0     520        2010-11-21
 975   3632418     1    Keck       HIRES      60000        364-800       57.0     520        2011-06-13
 975   3632418     1    Keck       HIRES      60000        364-800      174.0     520        2013-07-02
 975   3632418     1    Keck       HIRES      60000        364-800      172.0     520        2013-07-13
 975   3632418     1    Keck       HIRES      60000        364-800      174.0     520        2015-08-06
 975   3632418     1     McD        Tull      60000       376-1020       82.5     565        2014-06-09
 975   3632418     1     Til        TRES      44000        385-910       49.6     511        2010-09-28
 975   3632418     1     Til        TRES      44000        385-910      266.3     511        2011-10-20
 976   3441784     0    Keck       HIRES      60000        364-800       55.0     520        2011-04-12
 976   3441784     0     Til        TRES      44000        385-910       78.6     511        2011-06-10
 976   3441784     0     Til        TRES      44000        385-910       44.8     511        2011-07-22
 976   3441784     0     Til        TRES      44000        385-910       51.0     511        2011-10-06
 976   3441784     0     Til        TRES      44000        385-910       80.5     511        2011-10-06
 977  11192141     0    Keck       HIRES      60000        364-800       46.0     520        2011-04-12
 977  11192141     0     Til        TRES      44000        385-910       29.2     511        2010-09-28
 977  11192141     0     Til        TRES      44000        385-910       31.5     511        2010-09-30
 978  11494130     0     Til        TRES      44000        385-910       18.2     511        2010-09-29
 979   5648449     0     Til        TRES      44000        385-910       18.2     511        2010-09-29
 981   8607720     0    Keck       HIRES      60000        364-800       50.0     520        2011-04-12
 981   8607720     0    Keck       HIRES      60000        364-800      210.0     520        2013-07-11
 981   8607720     0     Til        TRES      44000        385-910       25.5     511        2010-09-28
 981   8607720     0     Til        TRES      44000        385-910       33.2     511        2010-09-30
 984   1161345     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-16
 984   1161345     0     Til        TRES      44000        385-910       23.2     511        2011-03-24
 984   1161345     0     Til        TRES      44000        385-910       23.3     511        2011-04-13
 984   1161345     0     Til        TRES      44000        385-910       33.8     511        2014-05-22
 984   1161345     0     Til        TRES      44000        385-910       14.2     511        2015-06-06
 986   2854698     0    Keck       HIRES      60000        364-800       44.0     520        2011-10-17
 986   2854698     0     McD        Tull      60000       380-1000        0.0       0        2011-04-18
 986   2854698     0     McD        Tull         60       380-1000       16.0     565        2013-03-27
 987   7295235     0    Keck       HIRES      60000        364-800       47.0     520        2011-04-17
 987   7295235     0     Til        TRES      44000        385-910       27.4     511        2011-03-26
 987   7295235     0     Til        TRES      44000        385-910       25.5     511        2011-05-13
 988   2302548     0    Keck       HIRES      60000        364-800       46.0     520        2011-05-25
 988   2302548     0     McD        Tull      60000       380-1000        0.0       0        2011-03-28
 988   2302548     0     Til        TRES      44000        385-910       20.6     511        2011-05-24
 991  10154388     0    Keck       HIRES      60000        364-800       46.0     520        2011-05-25
 991  10154388     0     McD        Tull      60000       380-1000        0.0       0        2011-03-24
 991  10154388     0     Til        TRES      44000        385-910       21.7     511        2013-06-25
 992   1432789     0    KP-4      RCSpec       3000        380-490       30.7     440        2015-06-21
 993   1718189     0    Keck       HIRES      60000        364-800       32.0     520        2015-06-30
 993   1718189     0     McD        Tull      60000       380-1000        0.0       0        2011-04-19
 994   1431122     0    KP-4      RCSpec       3000        380-490       47.5     440        2011-08-29
 998   1432214     0    KP-4      RCSpec       3000        380-490       44.0     440        2011-06-13
1001   1871056     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1001   1871056     0     McD        Tull      60000       380-1000        0.0       0        2011-03-23
1001   1871056     0     Til        TRES      44000        385-910       29.2     511        2011-05-14
1001   1871056     0     Til        TRES      44000        385-910       30.9     511        2013-05-31
1002   1865042     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-18
1002   1865042     0     McD        Tull      60000       380-1000        0.0       0        2011-02-25
1002   1865042     0     McD        Tull      60000       380-1000        0.0       0        2011-03-27
1002   1865042     0     Til        TRES      44000        385-910       34.0     511        2013-06-06
1010   1027438     0    Keck       HIRES      60000        364-800       43.0     520        2011-08-15
1010   1027438     0     Til        TRES      44000        385-910       27.8     511        2011-04-12
1010   1027438     0     Til        TRES      44000        385-910       28.6     511        2011-06-13
1015   8158127     0    KP-4      RCSpec       3000        380-490       55.9     440        2011-05-14
1015   8158127     0    Keck       HIRES      60000        364-800       31.0     520        2015-06-29
1015   8158127     0     McD        Tull      60000       380-1000        0.0       0        2011-05-19
1017   8174625     0     McD        Tull      60000       380-1000        0.0       0        2011-07-21
1019   8179973     1    Keck       HIRES      60000        364-800      186.0     520        2010-11-22
1019   8179973     1    Keck       HIRES      60000        364-800      194.0     520        2010-11-22
1019   8179973     1    Keck       HIRES      60000        364-800      166.0     520        2010-11-26
1019   8179973     1    Keck       HIRES      60000        364-800      154.0     520        2010-11-28
1019   8179973     1    Keck       HIRES      60000        364-800      219.0     520        2010-11-28
1019   8179973     1    Keck       HIRES      60000        364-800       48.0     520        2011-06-13
1019   8179973     1    Keck       HIRES      60000        364-800      111.0     520        2011-07-27
1019   8179973     1    Keck       HIRES      60000        364-800       50.0     520        2011-08-14
1019   8179973     1    Keck       HIRES      60000        364-800       77.0     520        2011-08-15
1019   8179973     1    Keck       HIRES      60000        364-800       77.0     520        2011-08-24
1019   8179973     1    Keck       HIRES      60000        364-800       78.0     520        2011-09-02
1019   8179973     1    Keck       HIRES      60000        364-800       77.0     520        2011-09-10
1019   8179973     1    Keck       HIRES      60000        364-800       78.0     520        2011-12-08
1019   8179973     1    Keck       HIRES      60000        364-800       79.0     520        2012-07-04
1019   8179973     1    Keck       HIRES      60000        364-800       79.0     520        2012-07-06
1019   8179973     1    Keck       HIRES      60000        364-800       78.0     520        2012-08-05
1019   8179973     1    Keck       HIRES      60000        364-800       79.0     520        2012-08-09
1019   8179973     1    Keck       HIRES      60000        364-800       78.0     520        2012-08-24
1019   8179973     1    Keck       HIRES      60000        364-800       79.0     520        2012-09-04
1019   8179973     1    Keck       HIRES      60000        364-800       75.0     520        2013-07-21
1019   8179973     1     McD        Tull      60000       380-1000        0.0       0        2011-02-24
1019   8179973     1     McD        Tull      60000       376-1020       76.3     565        2014-07-24
1019   8179973     1     Til        TRES      44000        385-910       38.3     511        2014-06-05
1020   2309719     0    Keck       HIRES      60000        364-800       49.0     520        2011-04-20
1020   2309719     0     Til        TRES      44000        385-910       26.5     511        2011-04-11
1020   2309719     0     Til        TRES      44000        385-910       30.3     511        2013-06-02
1024   2715135     0     McD        Tull      60000       380-1000        0.0       0        2011-05-19
1026   1996399     0    Keck       HIRES      60000        364-800       28.0     520        2011-06-22
1032   2162635     0    KP-4      RCSpec       3000        380-490       55.7     440        2011-05-15
1032   2162635     0    Keck       HIRES      60000        364-800       21.0     520        2011-06-16
1032   2162635     0     Til        TRES      44000        385-910       27.5     511        2011-06-12
1050   5809890     0    Keck       HIRES      60000        364-800       39.0     520        2011-08-17
1050   5809890     0     McD        Tull      60000       380-1000        0.0       0        2012-09-01
1050   5809890     0     Til        TRES      44000        385-910       21.4     511        2011-04-18
1052   5956342     0    KP-4      RCSpec       3000        380-490       42.1     440        2012-10-06
1052   5956342     0    Keck       HIRES      60000        364-800       26.0     520        2012-10-08
1053   5956656     0    KP-4      RCSpec       3000        380-490       36.5     440        2012-06-18
1054   6032981     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
1054   6032981     0     McD        Tull      60000       380-1000        0.0       0        2011-02-22
1054   6032981     0     McD        Tull      60000       380-1000        0.0       0        2011-02-25
1054   6032981     0     McD        Tull      60000       380-1000        0.0       0        2011-03-12
1059   6060203     0    KP-4      RCSpec       3000        380-490       43.8     440        2011-08-27
1060   5880320     0    Keck       HIRES      60000        364-800       24.0     520        2012-09-03
1060   5880320     0     McD        Tull      60000       380-1000        0.0       0        2011-05-18
1061   6037187     0     McD        Tull      60000       380-1000        0.0       0        2011-10-06
1067   8246781     0    KP-4      RCSpec       3000        380-490       62.2     440        2011-08-26
1069   8222813     0    KP-4      RCSpec       3000        380-490       31.7     440        2011-06-12
1069   8222813     0    Keck       HIRES      60000        364-800       25.0     520        2014-08-14
1069   8222813     0     McD        Tull      60000       380-1000        0.0       0        2011-07-18
1070   8240904     0    KP-4      RCSpec       3000        380-490       37.1     440        2015-06-19
1078  10166274     0    Keck       HIRES      60000        364-800       18.0     520        2012-09-25
1082  10141900     0    KP-4      RCSpec       3000        380-490       27.4     440        2015-06-22
1085  10118816     0    KP-4      RCSpec       3000        380-490       38.5     440        2011-07-09
1086  10122255     0     McD        Tull      60000       380-1000        0.0       0        2011-03-14
1089   3247268     0    KP-4      RCSpec       3000        380-490       40.2     440        2011-05-16
1089   3247268     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-11
1089   3247268     0     McD        Tull      60000       380-1000        0.0       0        2011-06-14
1096   3230491     0    KP-4      RCSpec       3000        380-490       41.9     440        2011-05-16
1099   2853093     0    KP-4      RCSpec       3000        380-490       60.7     440        2011-06-13
1102   3231341     0    KP-4      RCSpec       3000        380-490       46.1     440        2011-05-16
1102   3231341     0    Keck       HIRES      60000        364-800       14.0     520        2012-01-02
1106   3240158     0    KP-4      RCSpec       3000        380-490       50.3     440        2011-07-08
1108   3218908     0     McD        Tull      60000       380-1000        0.0       0        2011-06-11
1108   3218908     0     McD        Tull      60000       380-1000        0.0       0        2011-06-14
1110   2837111     0     McD        Tull         60       380-1000       23.0     565        2015-08-09
1112   3109930     0     McD        Tull      60000       380-1000        0.0       0        2011-05-21
1113   2854914     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-18
1113   2854914     0     McD        Tull      60000       380-1000        0.0       0        2011-04-14
1113   2854914     0     Til        TRES      44000        385-910       25.5     511        2011-05-20
1113   2854914     0     Til        TRES      44000        385-910       25.2     511        2013-06-21
1115   3116412     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-23
1115   3116412     0     McD        Tull      60000       380-1000        0.0       0        2011-03-14
1116   2849805     0    Keck       HIRES      60000        364-800       47.0     520        2011-07-20
1116   2849805     0     Til        TRES      44000        385-910       26.4     511        2011-04-13
1116   2849805     0     Til        TRES      44000        385-910       22.6     511        2011-04-15
1117   3114811     0    Keck       HIRES      60000        364-800       51.0     520        2011-06-26
1117   3114811     0     Til        TRES      44000        385-910       28.9     511        2011-03-27
1117   3114811     0     Til        TRES      44000        385-910       29.6     511        2011-05-16
1117   3114811     0     Til        TRES      44000        385-910       17.7     511        2011-06-19
1117   3114811     0     Til        TRES      44000        385-910       23.6     511        2011-06-20
1117   3114811     0     Til        TRES      44000        385-910       49.9     511        2011-06-21
1117   3114811     0     Til        TRES      44000        385-910       23.7     511        2011-06-22
1117   3114811     0     Til        TRES      44000        385-910       23.9     511        2011-06-23
1118   2853446     0    Keck       HIRES      60000        364-800       51.0     520        2011-08-23
1118   2853446     0     Til        TRES      44000        385-910       18.5     511        2011-04-17
1120   6307537     0    Keck       HIRES      60000        364-800       29.0     520        2013-06-29
1120   6307537     0    Keck       HIRES      60000        364-800       30.0     520        2013-07-04
1120   6307537     0    Keck       HIRES      60000        364-800       29.0     520        2013-07-24
1120   6307537     0    Keck       HIRES      60000        364-800       27.0     520        2013-08-02
1120   6307537     0    Keck       HIRES      60000        364-800       30.0     520        2013-08-08
1120   6307537     0    Keck       HIRES      60000        364-800       28.0     520        2013-08-19
1121   6359798     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-25
1126   6307521     0    KP-4      RCSpec       3000        380-490       41.1     440        2015-06-18
1126   6307521     0    Keck       HIRES      60000        364-800       20.0     520        2015-07-03
1127   6359320     0    KP-4      RCSpec       3000        380-490       35.5     440        2013-09-03
1127   6359320     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-11
1128   6362874     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-18
1128   6362874     0     McD        Tull      60000       380-1000        0.0       0        2011-03-24
1137   8332986     0    Keck       HIRES      60000        364-800       22.0     520        2013-09-12
1137   8332986     0    Keck       HIRES      60000        364-800       39.0     520        2013-10-20
1145   8313667     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-23
1145   8313667     0     McD        Tull      60000       380-1000        0.0       0        2011-05-23
1145   8313667     0     Til        TRES      44000        385-910       17.6     511        2014-05-24
1148   8410727     0    Keck       HIRES      60000        364-800       51.0     520        2011-08-23
1148   8410727     0     Til        TRES      44000        385-910       21.2     511        2011-04-19
1149   8349405     0    KP-4      RCSpec       3000        380-490       40.3     440        2013-09-05
1150   8278371     0    Keck       HIRES      60000        364-800       47.0     520        2011-07-20
1150   8278371     0     McD        Tull      60000       380-1000        0.0       0        2011-03-23
1150   8278371     0     McD        Tull      60000       380-1000        0.0       0        2011-03-25
1150   8278371     0     Til        TRES      44000        385-910       28.5     511        2013-05-31
1151   8280511     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1151   8280511     0     McD        Tull      60000       380-1000        0.0       0        2011-03-23
1151   8280511     0     McD        Tull      60000       380-1000        0.0       0        2011-03-26
1151   8280511     0     Til        TRES      44000        385-910       21.9     511        2011-03-24
1152  10287248     0    KP-4      RCSpec       3000        380-490       46.2     440        2011-05-14
1152  10287248     0    Keck       HIRES      60000        364-800       10.0     520        2012-08-01
1152  10287248     0    Keck       HIRES      60000        364-800       17.0     520        2012-08-05
1152  10287248     0    Keck       HIRES      60000        364-800       12.0     520        2012-08-05
1152  10287248     0    Keck       HIRES      60000        364-800       11.0     520        2012-08-05
1152  10287248     0    Keck       HIRES      60000        364-800       10.0     520        2012-08-06
1152  10287248     0    Keck       HIRES      60000        364-800       12.0     520        2012-08-07
1152  10287248     0    Keck       HIRES      60000        364-800       12.0     520        2012-08-08
1152  10287248     0    Keck       HIRES      60000        364-800       13.0     520        2012-08-12
1152  10287248     0     McD        Tull      60000       380-1000        0.0       0        2011-04-19
1152  10287248     0     Til        TRES      44000        385-910       17.4     511        2011-05-20
1161  10426656     0    KP-4      RCSpec       3000        380-490       52.0     440        2012-06-17
1161  10426656     0    Keck       HIRES      60000        364-800       33.0     520        2014-08-05
1162  10528068     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1162  10528068     0     Til        TRES      44000        385-910       26.8     511        2011-04-15
1162  10528068     0     Til        TRES      44000        385-910       15.6     511        2011-07-09
1163  10468940     0    KP-4      RCSpec       3000        380-490       32.0     440        2011-05-16
1163  10468940     0    Keck       HIRES      60000        364-800       29.0     520        2015-07-07
1164  10341831     0    KP-4      RCSpec       3000        380-490       33.0     440        2011-08-29
1165  10337517     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-23
1165  10337517     0     Til        TRES      44000        385-910       19.6     511        2011-04-17
1168  10460629     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-09
1168  10460629     0     McD        Tull      60000       380-1000        0.0       0        2011-04-18
1169  10319385     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1169  10319385     0    Keck       HIRES      60000        364-800      129.0     520        2014-06-22
1169  10319385     0     Til        TRES      44000        385-910       19.4     511        2011-03-24
1169  10319385     0     Til        TRES      44000        385-910       26.9     511        2011-03-30
1170  10482160     0     McD        Tull      60000       380-1000        0.0       0        2011-06-16
1174  10287723     0    KP-4      RCSpec       3000        380-490       49.6     440        2011-05-15
1174  10287723     0    Keck       HIRES      60000        364-800       29.0     520        2013-08-20
1174  10287723     0     Til        TRES      44000        385-910       22.7     511        2011-06-13
1175  10350571     0    Keck       HIRES      60000        364-800       47.0     520        2011-07-20
1175  10350571     0     McD        Tull      60000       380-1000        0.0       0        2011-03-25
1175  10350571     0     Til        TRES      44000        385-910       27.5     511        2011-06-16
1175  10350571     0     Til        TRES      44000        385-910       29.8     511        2013-06-06
1187   3848972     0     McD        Tull      60000       380-1000        0.0       0        2011-05-19
1196   3348082     0    KP-4      RCSpec       3000        380-490       35.9     440        2015-06-19
1196   3348082     0    Keck       HIRES      60000        364-800       35.0     520        2015-08-08
1198   3447722     0    KP-4      RCSpec       3000        380-490       60.2     440        2011-06-10
1198   3447722     0    Keck       HIRES      60000        364-800       24.0     520        2012-09-05
1199   3859079     0    Keck       HIRES      60000        364-800       37.0     520        2011-07-21
1203   3962243     0    KP-4      RCSpec       3000        380-490       40.4     440        2011-06-11
1203   3962243     0    Keck       HIRES      60000        364-800       32.0     520        2015-07-30
1205   3869014     0     McD        Tull      60000       380-1000        0.0       0        2011-05-23
1206   3756801     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-23
1206   3756801     0     McD        Tull      60000       380-1000        0.0       0        2011-03-27
1206   3756801     0     Til        TRES      44000        385-910       26.2     511        2013-06-24
1208   3962440     0    KP-4      RCSpec       3000        380-490       87.3     440        2011-05-15
1208   3962440     0    Keck       HIRES      60000        364-800       50.0     520        2011-09-07
1208   3962440     0     Til        TRES      44000        385-910       22.0     511        2011-06-16
1209   3534076     0    Keck       HIRES      60000        364-800       26.0     520        2014-07-24
1210   3962357     0    KP-4      RCSpec       3000        380-490       58.7     440        2011-05-14
1210   3962357     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1212   3749134     0    KP-4      RCSpec       3000        380-490       47.8     440        2014-06-10
1214   3660924     0     McD        Tull      60000       380-1000        0.0       0        2011-06-14
1215   3939150     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1215   3939150     0     McD        Tull      60000       380-1000        0.0       0        2011-03-25
1215   3939150     0     Til        TRES      44000        385-910       31.4     511        2011-04-20
1215   3939150     0     Til        TRES      44000        385-910       30.6     511        2013-06-09
1216   3839488     0    Keck       HIRES      60000        364-800       51.0     520        2011-08-18
1216   3839488     0     McD        Tull      60000       380-1000        0.0       0        2011-03-28
1216   3839488     0     Til        TRES      44000        385-910       26.6     511        2011-05-18
1218   3442055     0    Keck       HIRES      60000        364-800       46.0     520        2011-07-20
1218   3442055     0     McD        Tull      60000       380-1000        0.0       0        2011-03-20
1219   3440861     0    KP-4      RCSpec       3000        380-490       44.3     440        2011-05-14
1219   3440861     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1220   4043190     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1220   4043190     0     Til        TRES      44000        385-910       24.3     511        2011-04-14
1220   4043190     0     Til        TRES      44000        385-910       24.1     511        2011-05-20
1220   4043190     0     Til        TRES      44000        385-910       25.6     511        2011-05-23
1221   3640905     2    Keck       HIRES      60000        364-800       47.0     520        2011-04-12
1221   3640905     2    Keck       HIRES      60000        364-800      208.0     520        2014-07-12
1221   3640905     2     Til        TRES      44000        385-910       31.4     511        2011-03-23
1221   3640905     2     Til        TRES      44000        385-910       36.8     511        2011-04-06
1222   4060815     2    Keck       HIRES      60000        364-800       34.0     520        2011-06-16
1222   4060815     2     Til        TRES      44000        385-910       24.5     511        2011-03-23
1222   4060815     2     Til        TRES      44000        385-910       24.7     511        2011-03-29
1226   6621116     0    KP-4      RCSpec       3000        380-490       31.4     440        2011-06-14
1227   6629332     0    Keck       HIRES      60000        364-800       45.0     520        2012-08-06
1227   6629332     0     Til        TRES      44000        385-910       28.4     511        2011-04-20
1227   6629332     0     Til        TRES      44000        385-910       21.5     511        2011-04-21
1230   6470149     0    Keck       HIRES      60000        364-800       48.0     520        2011-06-13
1230   6470149     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-14
1230   6470149     0     Til        TRES      44000        385-910       22.3     511        2011-04-01
1230   6470149     0     Til        TRES      44000        385-910       37.6     511        2011-06-23
1236   6677841     0    Keck       HIRES      60000        364-800       51.0     520        2011-08-18
1236   6677841     0     Til        TRES      44000        385-910       28.5     511        2011-03-31
1236   6677841     0     Til        TRES      44000        385-910       28.5     511        2011-05-17
1236   6677841     0     Til        TRES      44000        385-910       30.5     511        2011-05-23
1238   6383821     0     McD        Tull         60       380-1000       17.0     565        2014-09-11
1239   6607286     0    KP-4      RCSpec       3000        380-490       70.4     440        2011-06-11
1239   6607286     0    Keck       HIRES      60000        364-800       29.0     520        2014-09-09
1239   6607286     0     McD        Tull      60000       380-1000        0.0       0        2011-07-21
1240   6690082     0    KP-4      RCSpec       3000        380-490       61.1     440        2011-05-14
1240   6690082     0    Keck       HIRES      60000        364-800       34.0     520        2015-07-18
1240   6690082     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1241   6448890     0    Keck       HIRES      60000        364-800       47.0     520        2011-06-26
1241   6448890     0    Keck       HIRES      60000        364-800      154.0     520        2012-07-07
1241   6448890     0     Til        TRES      44000        385-910       25.4     511        2011-03-30
1241   6448890     0     Til        TRES      44000        385-910       31.1     511        2011-04-07
1242   6607447     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-18
1242   6607447     0     Til        TRES      44000        385-910       28.2     511        2011-05-15
1244   6692833     0     McD        Tull      60000       380-1000        0.0       0        2011-05-22
1245   6693640     0     McD        Tull      60000       380-1000        0.0       0        2011-04-18
1254   8454250     0     Til        TRES      44000        385-910       28.2     511        2015-09-30
1257   8751933     0    Keck       HIRES      60000        364-800       29.0     520        2012-09-02
1257   8751933     0     McD        Tull      60000       380-1000        0.0       0        2011-06-16
1261   8678594     0    KP-4      RCSpec       3000        380-490       42.3     440        2011-06-14
1268   8813698     0    KP-4      RCSpec       3000        380-490       53.7     440        2011-08-27
1270   8564587     0    Keck       HIRES      60000        364-800       37.0     520        2015-07-30
1270   8564587     0     McD        Tull      60000       380-1000        0.0       0        2012-06-29
1271   8631160     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-23
1271   8631160     0     McD        Tull      60000       380-1000        0.0       0        2011-03-27
1271   8631160     0     Til        TRES      44000        385-910       29.6     511        2011-05-23
1271   8631160     0     Til        TRES      44000        385-910       29.1     511        2012-06-09
1271   8631160     0     Til        TRES      44000        385-910       21.0     511        2014-04-23
1274   8800954     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-25
1274   8800954     0    Keck       HIRES      60000        364-800       87.0     520        2013-07-20
1274   8800954     0    Keck       HIRES      60000        364-800       90.0     520        2013-08-29
1274   8800954     0     McD        Tull      60000       380-1000        0.0       0        2011-03-25
1275   8583696     0    Keck       HIRES      60000        364-800       43.0     520        2011-08-15
1275   8583696     0     McD        Tull      60000       380-1000        0.0       0        2011-04-14
1276   8804283     0    KP-4      RCSpec       3000        380-490       46.4     440        2011-08-27
1276   8804283     0    KP-4      RCSpec       3000        380-490       38.2     440        2012-10-06
1276   8804283     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-24
1278   8609450     0    KP-4      RCSpec       3000        380-490       37.1     440        2011-05-15
1278   8609450     0    Keck       HIRES      60000        364-800       27.0     520        2012-10-09
1279   8628758     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-18
1279   8628758     0     Til        TRES      44000        385-910       18.1     511        2011-04-19
1281   8742590     0     McD        Tull      60000       380-1000        0.0       0        2011-05-18
1282   8822366     2    Keck       HIRES      60000        364-800       50.0     520        2011-06-26
1282   8822366     2     Til        TRES      44000        385-910       28.7     511        2011-03-29
1282   8822366     2     Til        TRES      44000        385-910       29.4     511        2011-04-13
1283   8700771     0    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
1283   8700771     0     Til        TRES      44000        385-910       30.4     511        2011-03-24
1283   8700771     0     Til        TRES      44000        385-910       34.1     511        2011-04-13
1285  10599397     0     McD        Tull      60000       380-1000        0.0       0        2011-05-20
1288  10790387     0    KP-4      RCSpec       3000        380-490       47.2     440        2011-08-29
1288  10790387     0    Keck       HIRES      60000        364-800       32.0     520        2012-09-09
1298  10604335     0    Keck       HIRES      60000        364-800       15.0     520        2012-09-22
1299  10864656     2    Keck       HIRES      60000        364-800       60.0     520        2011-03-15
1299  10864656     2     Til        TRES      44000        385-910       24.2     511        2011-03-23
1299  10864656     2     Til        TRES      44000        385-910       33.2     511        2011-06-10
1299  10864656     2     Til        TRES      44000        385-910       33.6     511        2011-06-15
1299  10864656     2     Til        TRES      44000        385-910       37.2     511        2011-06-22
1299  10864656     2     Til        TRES      44000        385-910       46.6     511        2011-07-13
1299  10864656     2     Til        TRES      44000        385-910       27.6     511        2011-07-15
1299  10864656     2     Til        TRES      44000        385-910       38.1     511        2011-07-16
1299  10864656     2     Til        TRES      44000        385-910       31.1     511        2011-07-18
1299  10864656     2     Til        TRES      44000        385-910       21.8     511        2011-07-22
1299  10864656     2     Til        TRES      44000        385-910       26.2     511        2011-07-26
1299  10864656     2     Til        TRES      44000        385-910       31.7     511        2011-07-26
1299  10864656     2     Til        TRES      44000        385-910       36.4     511        2011-09-18
1299  10864656     2     Til        TRES      44000        385-910       41.0     511        2011-09-21
1299  10864656     2     Til        TRES      44000        385-910       41.3     511        2011-09-22
1299  10864656     2     Til        TRES      44000        385-910       43.6     511        2011-09-23
1299  10864656     2     Til        TRES      44000        385-910       39.4     511        2011-09-24
1299  10864656     2     Til        TRES      44000        385-910       41.2     511        2011-09-25
1299  10864656     2     Til        TRES      44000        385-910       41.7     511        2011-09-26
1299  10864656     2     Til        TRES      44000        385-910       26.5     511        2011-10-03
1299  10864656     2     Til        TRES      44000        385-910       30.1     511        2011-10-06
1299  10864656     2     Til        TRES      44000        385-910       15.5     511        2011-10-07
1299  10864656     2     Til        TRES      44000        385-910       21.5     511        2011-10-08
1299  10864656     2     Til        TRES      44000        385-910       31.5     511        2011-10-09
1299  10864656     2     Til        TRES      44000        385-910       32.8     511        2011-10-10
1299  10864656     2     Til        TRES      44000        385-910       41.0     511        2011-10-11
1299  10864656     2     Til        TRES      44000        385-910       39.5     511        2011-10-12
1299  10864656     2     Til        TRES      44000        385-910       37.9     511        2011-10-18
1299  10864656     2     Til        TRES      44000        385-910       36.9     511        2011-10-20
1299  10864656     2     Til        TRES      44000        385-910       19.5     511        2011-10-22
1299  10864656     2     Til        TRES      44000        385-910       28.3     511        2011-10-24
1299  10864656     2     Til        TRES      44000        385-910       36.9     511        2012-04-10
1299  10864656     2     Til        TRES      44000        385-910       32.5     511        2012-04-29
1299  10864656     2     Til        TRES      44000        385-910       22.7     511        2012-04-30
1299  10864656     2     Til        TRES      44000        385-910       31.0     511        2012-05-01
1299  10864656     2     Til        TRES      44000        385-910       30.3     511        2012-05-02
1299  10864656     2     Til        TRES      44000        385-910       33.0     511        2012-05-04
1299  10864656     2     Til        TRES      44000        385-910       28.3     511        2012-05-05
1299  10864656     2     Til        TRES      44000        385-910       32.6     511        2012-05-06
1299  10864656     2     Til        TRES      44000        385-910       29.3     511        2012-05-07
1299  10864656     2     Til        TRES      44000        385-910       22.7     511        2012-05-08
1299  10864656     2     Til        TRES      44000        385-910       29.2     511        2012-05-09
1299  10864656     2     Til        TRES      44000        385-910       14.6     511        2012-05-10
1299  10864656     2     Til        TRES      44000        385-910       29.5     511        2012-05-10
1299  10864656     2     Til        TRES      44000        385-910       27.7     511        2012-05-11
1299  10864656     2     Til        TRES      44000        385-910       27.8     511        2012-05-27
1299  10864656     2     Til        TRES      44000        385-910       26.9     511        2012-06-02
1299  10864656     2     Til        TRES      44000        385-910       33.5     511        2012-06-05
1299  10864656     2     Til        TRES      44000        385-910       15.4     511        2012-06-13
1299  10864656     2     Til        TRES      44000        385-910       21.4     511        2012-07-09
1299  10864656     2     Til        TRES      44000        385-910       18.8     511        2012-07-24
1299  10864656     2     Til        TRES      44000        385-910       25.5     511        2012-07-29
1299  10864656     2     Til        TRES      44000        385-910        6.1     511        2012-09-05
1299  10864656     2     Til        TRES      44000        385-910       15.0     511        2012-09-05
1299  10864656     2     Til        TRES      44000        385-910       28.2     511        2012-09-27
1299  10864656     2     Til        TRES      44000        385-910       42.0     511        2012-10-02
1299  10864656     2     Til        TRES      44000        385-910       30.7     511        2012-10-05
1299  10864656     2     Til        TRES      44000        385-910       27.1     511        2012-10-27
1299  10864656     2     Til        TRES      44000        385-910       25.9     511        2012-11-02
1299  10864656     2     Til        TRES      44000        385-910       32.9     511        2012-11-27
1299  10864656     2     Til        TRES      44000        385-910       26.1     511        2012-12-18
1299  10864656     2     Til        TRES      44000        385-910       36.3     511        2013-03-25
1299  10864656     2     Til        TRES      44000        385-910       27.3     511        2013-03-31
1299  10864656     2     Til        TRES      44000        385-910       30.4     511        2013-04-07
1299  10864656     2     Til        TRES      44000        385-910       31.7     511        2013-04-18
1299  10864656     2     Til        TRES      44000        385-910       26.4     511        2013-04-23
1299  10864656     2     Til        TRES      44000        385-910       30.3     511        2013-04-27
1299  10864656     2     Til        TRES      44000        385-910       28.1     511        2013-05-01
1299  10864656     2     Til        TRES      44000        385-910       30.7     511        2013-05-17
1299  10864656     2     Til        TRES      44000        385-910       28.2     511        2013-05-24
1299  10864656     2     Til        TRES      44000        385-910       29.1     511        2013-05-30
1299  10864656     2     Til        TRES      44000        385-910       29.8     511        2013-06-03
1299  10864656     2     Til        TRES      44000        385-910       22.3     511        2013-07-30
1299  10864656     2     Til        TRES      44000        385-910       43.8     511        2013-09-12
1299  10864656     2     Til        TRES      44000        385-910       42.6     511        2013-09-16
1299  10864656     2     Til        TRES      44000        385-910       38.8     511        2013-09-21
1299  10864656     2     Til        TRES      44000        385-910       43.6     511        2013-09-26
1299  10864656     2     Til        TRES      44000        385-910       40.6     511        2013-10-10
1299  10864656     2     Til        TRES      44000        385-910       37.4     511        2013-10-16
1299  10864656     2     Til        TRES      44000        385-910       43.5     511        2013-10-21
1299  10864656     2     Til        TRES      44000        385-910       40.3     511        2013-10-26
1299  10864656     2     Til        TRES      44000        385-910       25.3     511        2014-03-12
1299  10864656     2     Til        TRES      44000        385-910       29.1     511        2014-03-24
1299  10864656     2     Til        TRES      44000        385-910       30.9     511        2014-03-27
1299  10864656     2     Til        TRES      44000        385-910       30.7     511        2014-05-22
1299  10864656     2     Til        TRES      48000        505-535       19.4     511        2014-06-18
1300  10975146     0    Keck       HIRES      60000        364-800       26.0     520        2014-07-11
1300  10975146     0     Til        TRES      44000        385-910       17.5     511        2011-04-21
1301  10538176     0    KP-4      RCSpec       3000        380-490       53.2     440        2011-06-10
1301  10538176     0    Keck       HIRES      60000        364-800       25.0     520        2015-08-08
1303  10867062     0    KP-4      RCSpec       3000        380-490       40.5     440        2015-06-18
1305  10730034     0    KP-4      RCSpec       3000        380-490       44.4     440        2012-06-16
1305  10730034     0    Keck       HIRES      60000        364-800       34.0     520        2015-07-19
1306  10858691     0    KP-4      RCSpec       3000        380-490       46.2     440        2011-05-15
1306  10858691     0    Keck       HIRES      60000        364-800       24.0     520        2012-10-08
1307  10973814     0    KP-4      RCSpec       3000        380-490       48.4     440        2011-05-16
1307  10973814     0    Keck       HIRES      60000        364-800       31.0     520        2015-07-06
1308  10586208     0    Keck       HIRES      60000        364-800       48.0     520        2011-08-23
1308  10586208     0     McD        Tull      60000       380-1000        0.0       0        2011-04-18
1309  10854768     0    Keck       HIRES      60000        364-800       51.0     520        2011-08-23
1309  10854768     0     McD        Tull      60000       380-1000        0.0       0        2011-03-20
1310  10964440     0     McD        Tull      60000       380-1000        0.0       0        2011-05-21
1311  10713616     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-17
1311  10713616     0     McD        Tull      60000       380-1000        0.0       0        2011-03-28
1312  10963242     0    KP-4      RCSpec       3000        380-490       53.5     440        2011-09-07
1314  10585852     2    Keck       HIRES      60000        364-800       48.0     520        2011-06-26
1314  10585852     2     McD        Tull      60000       380-1000        0.0       0        2011-03-28
1314  10585852     2     Til        TRES      44000        385-910       23.8     511        2014-07-25
1315  10928043     0    Keck       HIRES      60000        364-800       51.0     520        2011-06-26
1315  10928043     0     Til        TRES      44000        385-910       26.2     511        2011-04-12
1315  10928043     0     Til        TRES      44000        385-910       28.7     511        2011-06-15
1316  10794087     0    Keck       HIRES      60000        364-800       51.0     520        2011-04-12
1316  10794087     0     McD        Tull      60000       380-1000        0.0       0        2011-03-14
1316  10794087     0     Til        TRES      44000        385-910       29.8     511        2011-03-26
1325   4282872     0     McD        Tull      60000       380-1000        0.0       0        2011-07-18
1326   4639868     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-25
1326   4639868     0     Til        TRES      44000        385-910       30.2     511        2012-10-05
1329   4072526     0    KP-4      RCSpec       3000        380-490       39.7     440        2014-09-15
1332   4455231     0    KP-4      RCSpec       3000        380-490       33.4     440        2015-06-19
1332   4455231     0    Keck       HIRES      60000        364-800       34.0     520        2015-06-28
1335   4155328     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-23
1335   4155328     0     McD        Tull      60000       380-1000        0.0       0        2011-04-16
1336   4077526     0    Keck       HIRES      60000        364-800       26.0     520        2014-08-11
1336   4077526     0     McD        Tull      60000       380-1000        0.0       0        2012-06-28
1337   4243911     0    KP-4      RCSpec       3000        380-490       38.6     440        2011-07-09
1338   4466677     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-23
1338   4466677     0     McD        Tull      60000       380-1000        0.0       0        2011-06-16
1339   4135665     0    KP-4      RCSpec       3000        380-490       36.6     440        2014-06-09
1342   4275721     0     McD        Tull      60000       380-1000        0.0       0        2011-04-20
1344   4136466     0    Keck       HIRES      60000        364-800       50.0     520        2011-07-21
1344   4136466     0     McD        Tull      60000       380-1000        0.0       0        2011-03-26
1347   7037540     0     McD        Tull         60       380-1000       26.0     565        2015-08-12
1353   7303287     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-18
1353   7303287     0     McD        Tull      60000       380-1000        0.0       0        2011-04-16
1355   7211141     0    KP-4      RCSpec       3000        380-490       34.4     440        2011-06-12
1356   7363829     0    Keck       HIRES      60000        364-800       25.0     520        2014-07-25
1358   7376983     0    KP-4      RCSpec       3000        380-490       32.1     440        2013-09-01
1359   6946199     0    Keck       HIRES      60000        364-800       28.0     520        2015-07-06
1360   7102227     0    KP-4      RCSpec       3000        380-490       29.3     440        2011-06-11
1360   7102227     0    Keck       HIRES      60000        364-800       19.0     520        2014-08-03
1361   6960913     0    Keck       HIRES      60000        364-800       26.0     520        2011-07-20
1361   6960913     0     Til        TRES      44000        385-910       11.1     511        2012-05-30
1363   6936909     0    Keck       HIRES      60000        364-800       25.0     520        2014-08-20
1364   6962977     0    KP-4      RCSpec       3000        380-490       50.5     440        2011-06-09
1364   6962977     0    Keck       HIRES      60000        364-800       20.0     520        2012-09-07
1366   6932987     0    Keck       HIRES      60000        364-800       32.0     520        2014-07-27
1367   6934291     0    KP-4      RCSpec       3000        380-490       37.8     440        2011-07-09
1367   6934291     0    Keck       HIRES      60000        364-800       32.0     520        2014-08-19
1367   6934291     0     McD        Tull      60000       380-1000        0.0       0        2011-07-19
1369   7287415     0    KP-4      RCSpec       3000        380-490       42.6     440        2014-06-07
1375   6766634     0    Keck       HIRES      60000        364-800       50.0     520        2011-08-18
1375   6766634     0     Til        TRES      44000        385-910       27.9     511        2011-06-20
1376   6774826     0    KP-4      RCSpec       3000        380-490      105.8     440        2011-05-14
1376   6774826     0    Keck       HIRES      60000        364-800       51.0     520        2011-08-24
1376   6774826     0     McD        Tull      60000       380-1000        0.0       0        2011-03-12
1377   7211469     0    KP-4      RCSpec       3000        380-490       46.7     440        2014-06-07
1378   7375795     0    Keck       HIRES      60000        364-800       45.0     520        2011-07-20
1378   7375795     0     McD        Tull      60000       380-1000        0.0       0        2011-03-24
1378   7375795     0     McD        Tull         60       380-1000       15.0     565        2013-06-24
1379   7211221     0    Keck       HIRES      60000        364-800       42.0     520        2011-08-15
1379   7211221     0     McD        Tull      60000       380-1000        0.0       0        2011-04-14
1391   8958035     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1396   9455556     0    KP-4      RCSpec       3000        380-490       39.5     440        2011-06-10
1396   9455556     0    Keck       HIRES      60000        364-800       25.0     520        2014-08-13
1401   9030447     0    Keck       HIRES      60000        364-800       48.0     520        2011-07-20
1401   9030447     0     McD        Tull      60000       380-1000        0.0       0        2011-03-28
1406   9271752     0     McD        Tull      60000       380-1000        0.0       0        2011-06-16
1407   9007866     0    KP-4      RCSpec       3000        380-490       33.8     440        2012-06-16
1408   9150827     0    KP-4      RCSpec       3000        380-490       31.3     440        2011-09-07
1408   9150827     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-02
1411   9425139     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-21
1412   8950853     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-18
1412   8950853     0     Til        TRES      44000        385-910       24.4     511        2011-04-21
1412   8950853     0     Til        TRES      44000        385-910       35.0     511        2013-06-07
1413   9006449     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-25
1413   9006449     0     McD        Tull      60000       380-1000        0.0       0        2011-05-19
1421  11342550     0    Keck       HIRES      60000        364-800       23.0     520        2014-07-25
1422  11497958     0    Keck       HIRES      60000        364-800       13.0     520        2012-09-22
1423  11177707     0    KP-4      RCSpec       3000        380-490       35.9     440        2011-06-12
1424  11611600     0     McD        Tull      60000       380-1000        0.0       0        2011-07-18
1425  11254382     0    KP-4      RCSpec       3000        380-490       43.3     440        2011-07-09
1426  11122894     0    Keck       HIRES      60000        364-800       45.0     520        2011-10-16
1426  11122894     0     McD        Tull      60000       380-1000        0.0       0        2011-04-20
1426  11122894     0     McD        Tull      60000       380-1000        0.0       0        2011-05-18
1428  11401182     0    Keck       HIRES      60000        364-800       24.0     520        2014-08-12
1428  11401182     0     McD        Tull      60000       380-1000        0.0       0        2011-05-21
1428  11401182     0     McD        Tull      60000       380-1000        0.0       0        2012-09-02
1429  11030711     0    KP-4      RCSpec       3000        380-490       54.6     440        2011-06-13
1430  11176127     0    Keck       HIRES      60000        364-800       16.0     520        2012-08-25
1431  11075279     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-22
1431  11075279     0    Keck       HIRES      60000        364-800       73.0     520        2013-06-29
1431  11075279     0    Keck       HIRES      60000        364-800       79.0     520        2013-07-11
1431  11075279     0    Keck       HIRES      60000        364-800       80.0     520        2013-08-02
1431  11075279     0    Keck       HIRES      60000        364-800       79.0     520        2013-08-09
1431  11075279     0    Keck       HIRES      60000        364-800       79.0     520        2013-08-17
1431  11075279     0    Keck       HIRES      60000        364-800      112.0     520        2013-08-18
1431  11075279     0    Keck       HIRES      60000        364-800       74.0     520        2013-08-28
1431  11075279     0    Keck       HIRES      60000        364-800       79.0     520        2015-08-11
1431  11075279     0     Til        TRES      44000        385-910       30.5     511        2011-05-12
1431  11075279     0     Til        TRES      44000        385-910       28.1     511        2013-05-31
1432  11014932     0    KP-4      RCSpec       3000        380-490       34.9     440        2012-06-18
1432  11014932     0    Keck       HIRES      60000        364-800       26.0     520        2012-10-09
1434  11493431     0    KP-4      RCSpec       3000        380-490       35.8     440        2011-07-09
1435  11037335     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1436  11389771     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-16
1436  11389771     0     McD        Tull      60000       380-1000        0.0       0        2011-04-19
1438  11193263     0    Keck       HIRES      60000        364-800       46.0     520        2011-10-16
1438  11193263     0     Til        TRES      44000        385-910       26.3     511        2011-04-18
1439  11027624     0    KP-4      RCSpec       3000        380-490      105.8     440        2011-05-15
1439  11027624     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1439  11027624     0    Keck       HIRES      60000        364-800      106.0     520        2013-07-01
1439  11027624     0    Keck       HIRES      60000        364-800       97.0     520        2013-07-14
1439  11027624     0    Keck       HIRES      60000        364-800       95.0     520        2013-07-15
1439  11027624     0    Keck       HIRES      60000        364-800      133.0     520        2013-07-21
1439  11027624     0    Keck       HIRES      60000        364-800      107.0     520        2013-08-14
1439  11027624     0    Keck       HIRES      60000        364-800      101.0     520        2013-08-27
1439  11027624     0    Keck       HIRES      60000        364-800       89.0     520        2015-08-30
1439  11027624     0     Til        TRES      44000        385-910       21.0     511        2011-07-22
1439  11027624     0     Til        TRES      44000        385-910       26.9     511        2012-11-28
1442  11600889     0    Keck       HIRES      60000        364-800      109.0     520        2011-05-15
1442  11600889     0    Keck       HIRES      60000        364-800       86.0     520        2011-05-16
1442  11600889     0    Keck       HIRES      60000        364-800       99.0     520        2011-05-17
1442  11600889     0    Keck       HIRES      60000        364-800       43.0     520        2011-06-16
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2011-06-23
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2011-07-09
1442  11600889     0    Keck       HIRES      60000        364-800      104.0     520        2011-07-10
1442  11600889     0    Keck       HIRES      60000        364-800      109.0     520        2011-07-17
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2011-07-18
1442  11600889     0    Keck       HIRES      60000        364-800      103.0     520        2011-07-26
1442  11600889     0    Keck       HIRES      60000        364-800      108.0     520        2011-07-27
1442  11600889     0    Keck       HIRES      60000        364-800      110.0     520        2011-07-28
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2011-08-17
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2011-08-18
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2011-08-19
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2011-08-24
1442  11600889     0    Keck       HIRES      60000        364-800       79.0     520        2012-07-25
1442  11600889     0    Keck       HIRES      60000        364-800       91.0     520        2012-09-02
1442  11600889     0    Keck       HIRES      60000        364-800       79.0     520        2013-06-03
1442  11600889     0    Keck       HIRES      60000        364-800      100.0     520        2014-07-03
1442  11600889     0    Keck       HIRES      60000        364-800      104.0     520        2014-07-03
1442  11600889     0    Keck       HIRES      60000        364-800       61.0     520        2014-07-04
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2014-07-05
1442  11600889     0    Keck       HIRES      60000        364-800       78.0     520        2014-07-05
1442  11600889     0    Keck       HIRES      60000        364-800       67.0     520        2014-07-05
1442  11600889     0    Keck       HIRES      60000        364-800      102.0     520        2014-07-06
1442  11600889     0    Keck       HIRES      60000        364-800       89.0     520        2014-07-06
1442  11600889     0    Keck       HIRES      60000        364-800       99.0     520        2014-07-06
1442  11600889     0    Keck       HIRES      60000        364-800      103.0     520        2014-07-07
1442  11600889     0    Keck       HIRES      60000        364-800       75.0     520        2014-07-07
1442  11600889     0    Keck       HIRES      60000        364-800       80.0     520        2014-07-07
1442  11600889     0    Keck       HIRES      60000        364-800       98.0     520        2014-07-07
1442  11600889     0    Keck       HIRES      60000        364-800       51.0     520        2014-07-08
1442  11600889     0    Keck       HIRES      60000        364-800       65.0     520        2014-07-08
1442  11600889     0    Keck       HIRES      60000        364-800       71.0     520        2014-07-08
1442  11600889     0    Keck       HIRES      60000        364-800       69.0     520        2014-07-08
1442  11600889     0    Keck       HIRES      60000        364-800       30.0     520        2014-07-09
1442  11600889     0    Keck       HIRES      60000        364-800       81.0     520        2014-07-10
1442  11600889     0    Keck       HIRES      60000        364-800      108.0     520        2014-07-10
1442  11600889     0    Keck       HIRES      60000        364-800      110.0     520        2014-07-10
1442  11600889     0    Keck       HIRES      60000        364-800       74.0     520        2014-07-10
1442  11600889     0    Keck       HIRES      60000        364-800      110.0     520        2014-07-11
1442  11600889     0    Keck       HIRES      60000        364-800       99.0     520        2014-07-11
1442  11600889     0    Keck       HIRES      60000        364-800       97.0     520        2014-07-11
1442  11600889     0    Keck       HIRES      60000        364-800      172.0     520        2014-07-12
1442  11600889     0    Keck       HIRES      60000        364-800       92.0     520        2014-07-12
1442  11600889     0    Keck       HIRES      60000        364-800       91.0     520        2014-07-12
1442  11600889     0    Keck       HIRES      60000        364-800      102.0     520        2014-07-12
1442  11600889     0    Keck       HIRES      60000        364-800      108.0     520        2014-07-12
1442  11600889     0    Keck       HIRES      60000        364-800      109.0     520        2014-07-13
1442  11600889     0    Keck       HIRES      60000        364-800      105.0     520        2014-07-13
1442  11600889     0    Keck       HIRES      60000        364-800       51.0     520        2014-07-13
1442  11600889     0    Keck       HIRES      60000        364-800      102.0     520        2014-07-15
1442  11600889     0    Keck       HIRES      60000        364-800       71.0     520        2014-07-15
1442  11600889     0    Keck       HIRES      60000        364-800       67.0     520        2014-07-15
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-07-16
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2014-07-16
1442  11600889     0    Keck       HIRES      60000        364-800      100.0     520        2014-07-17
1442  11600889     0    Keck       HIRES      60000        364-800      109.0     520        2014-07-17
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-07-17
1442  11600889     0    Keck       HIRES      60000        364-800      103.0     520        2014-07-17
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2014-08-12
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-08-12
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-08-13
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2014-08-13
1442  11600889     0    Keck       HIRES      60000        364-800      105.0     520        2014-08-14
1442  11600889     0    Keck       HIRES      60000        364-800      103.0     520        2014-08-19
1442  11600889     0    Keck       HIRES      60000        364-800       97.0     520        2014-08-19
1442  11600889     0    Keck       HIRES      60000        364-800      103.0     520        2014-08-20
1442  11600889     0    Keck       HIRES      60000        364-800       98.0     520        2014-08-22
1442  11600889     0    Keck       HIRES      60000        364-800      106.0     520        2014-08-22
1442  11600889     0    Keck       HIRES      60000        364-800      110.0     520        2014-08-23
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2014-08-24
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-08-24
1442  11600889     0    Keck       HIRES      60000        364-800      109.0     520        2014-08-25
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-08-25
1442  11600889     0    Keck       HIRES      60000        364-800      112.0     520        2014-08-26
1442  11600889     0    Keck       HIRES      60000        364-800      111.0     520        2014-08-26
1442  11600889     0    Keck       HIRES      60000        364-800      113.0     520        2015-08-11
1442  11600889     0     McD        Tull      60000       380-1000        0.0       0        2011-03-12
1442  11600889     0     Til        TRES      44000        385-910       23.2     511        2011-05-15
1444  11043167     0    Keck       HIRES      60000        364-800       40.0     520        2011-08-15
1444  11043167     0     Til        TRES      44000        385-910       27.6     511        2011-05-18
1445  11336883     0    Keck       HIRES      60000        364-800       51.0     520        2011-06-26
1445  11336883     0     Til        TRES      44000        385-910       28.6     511        2011-03-27
1445  11336883     0     Til        TRES      44000        385-910       31.5     511        2011-05-13
1447   7622486     0     Til        TRES      44000        385-910       35.7     511        2011-11-19
1452   7449844     0    Keck       HIRES      60000        364-800       47.0     520        2011-08-17
1452   7449844     0     McD        Tull      60000       380-1000        0.0       0        2011-04-14
1452   7449844     0     Til        TRES      44000        385-910       28.6     511        2011-04-16
1452   7449844     0     Til        TRES      44000        385-910       31.3     511        2013-06-19
1463   7672940     0    Keck       HIRES      60000        364-800       51.0     520        2011-06-26
1463   7672940     0    Keck       HIRES      60000        364-800       77.0     520        2012-04-10
1463   7672940     0    Keck       HIRES      60000        364-800      142.0     520        2013-07-12
1463   7672940     0    Keck       HIRES      60000        364-800      153.0     520        2013-08-15
1463   7672940     0    Keck       HIRES      60000        364-800      144.0     520        2013-08-26
1463   7672940     0     Til        TRES      44000        385-910       34.4     511        2011-03-30
1465  11702948     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1466   9512981     0    Keck       HIRES      60000        364-800       15.0     520        2014-07-26
1472   7761545     0    KP-4      RCSpec       3000        380-490       46.1     440        2011-06-14
1474  12365184     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-26
1474  12365184     0    Keck       HIRES      60000        364-800       96.0     520        2012-03-13
1474  12365184     0    Keck       HIRES      60000        364-800      112.0     520        2012-05-26
1474  12365184     0     Til        TRES      44000        385-910       29.3     511        2011-04-16
1475   4770365     0    KP-4      RCSpec       3000        380-490       38.2     440        2011-06-09
1475   4770365     0    Keck       HIRES      60000        364-800        9.0     520        2013-08-17
1477   7811397     0    Keck       HIRES      60000        364-800       19.0     520        2014-07-26
1478  12403119     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1478  12403119     0    Keck       HIRES      60000        364-800      114.0     520        2011-07-27
1478  12403119     0     Til        TRES      44000        385-910       32.6     511        2011-03-23
1478  12403119     0     Til        TRES      44000        385-910       36.9     511        2011-04-07
1480   7512982     0    KP-4      RCSpec       3000        380-490       34.8     440        2012-06-19
1480   7512982     0    Keck       HIRES      60000        364-800       15.0     520        2014-08-03
1483  11909686     0    Keck       HIRES      60000        364-800       33.0     520        2015-08-05
1486   7898352     0    Keck       HIRES      60000        364-800       26.0     520        2012-09-25
1498   9636135     0    KP-4      RCSpec       3000        380-490       42.4     440        2013-09-03
1499   7841925     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1503  12400538     0    KP-4      RCSpec       3000        380-490       42.6     440        2011-05-15
1503  12400538     0    KP-4      RCSpec       3000        380-490       42.7     440        2011-05-16
1503  12400538     0     McD        Tull      60000       380-1000        0.0       0        2011-05-18
1511   7901948     0     McD        Tull      60000       380-1000        0.0       0        2011-07-21
1515   7871954     0    KP-4      RCSpec       3000        380-490       29.0     440        2011-05-14
1515   7871954     0    Keck       HIRES      60000        364-800       24.0     520        2014-07-15
1515   7871954     0     McD        Tull      60000       380-1000        0.0       0        2011-06-10
1519   7663405     0    KP-4      RCSpec       3000        380-490       41.0     440        2015-06-19
1520   9765975     0     McD        Tull      60000       380-1000        0.0       0        2011-06-11
1521   9818462     0    KP-4      RCSpec       3000        380-490       35.7     440        2014-06-07
1522  12266636     0     McD        Tull      60000       380-1000        0.0       0        2011-04-20
1525   7869917     0    Keck       HIRES      60000        364-800       48.0     520        2011-04-12
1525   7869917     0     Til        TRES      44000        385-910       32.7     511        2011-03-26
1525   7869917     0     Til        TRES      44000        385-910       40.7     511        2011-05-15
1527   7768451     0    KP-4      RCSpec       3000        380-490       41.6     440        2011-06-14
1527   7768451     0     McD        Tull      60000       380-1000        0.0       0        2011-05-18
1528   7691260     0    Keck       HIRES      60000        364-800       42.0     520        2011-10-16
1528   7691260     0     McD        Tull      60000       380-1000        0.0       0        2011-04-18
1529   9821454     0    Keck       HIRES      60000        364-800       31.0     520        2014-08-12
1530  11954842     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-26
1530  11954842     0     McD        Tull      60000       380-1000        0.0       0        2011-03-23
1530  11954842     0     Til        TRES      44000        385-910       28.4     511        2011-06-15
1531  11764462     0    Keck       HIRES      60000        364-800       49.0     520        2011-06-26
1531  11764462     0     McD        Tull      60000       380-1000        0.0       0        2011-03-26
1531  11764462     0     Til        TRES      44000        385-910       27.9     511        2011-05-24
1532  11656246     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-26
1532  11656246     0     Til        TRES      44000        385-910       27.3     511        2011-03-24
1532  11656246     0     Til        TRES      44000        385-910       28.7     511        2011-06-15
1533   7808587     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-18
1533   7808587     0     McD        Tull      60000       380-1000        0.0       0        2011-04-16
1533   7808587     0     Til        TRES      44000        385-910       22.5     511        2011-04-17
1534   4741126     0    Keck       HIRES      60000        364-800       44.0     520        2011-08-15
1534   4741126     0     Til        TRES      44000        385-910       28.5     511        2011-04-16
1534   4741126     0     Til        TRES      44000        385-910       17.3     511        2011-05-18
1534   4741126     0     Til        TRES      44000        385-910       31.9     511        2013-05-31
1535  11669125     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-26
1535  11669125     0     McD        Tull      60000       380-1000        0.0       0        2011-03-23
1536  12159249     0    Keck       HIRES      60000        364-800       50.0     520        2011-06-26
1536  12159249     0     Til        TRES      44000        385-910       32.2     511        2011-03-26
1536  12159249     0     Til        TRES      44000        385-910       24.0     511        2011-05-16
1537   9872292     2    KP-4      RCSpec       3000        380-490      173.6     440        2013-09-01
1537   9872292     2    Keck       HIRES      60000        364-800       52.0     520        2011-04-12
1537   9872292     2     McD        Tull      60000       380-1000        0.0       0        2011-03-14
1537   9872292     2     McD        Tull      60000       380-1000        0.0       0        2011-03-19
1537   9872292     2     Til        TRES      48000        505-535       28.2     511        2012-03-06
1541   4840513     0     McD        Tull      60000       380-1000        0.0       0        2011-07-18
1544   5024450     0     McD        Tull      60000       380-1000        0.0       0        2011-07-19
1546   5475431     0    Keck       HIRES      60000        364-800       19.0     520        2014-09-07
1546   5475431     0    Keck       HIRES      60000        364-800       18.0     520        2014-09-11
1546   5475431     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1557   5371776     0    KP-4      RCSpec       3000        380-490       42.4     440        2012-06-18
1557   5371776     0    Keck       HIRES      60000        364-800       20.0     520        2012-08-05
1563   5219234     0    KP-4      RCSpec       3000        380-490       31.3     440        2013-09-01
1563   5219234     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-07
1564   5184584     0    KP-4      RCSpec       3000        380-490       39.0     440        2011-06-14
1567   5438099     0    KP-4      RCSpec       3000        380-490       30.0     440        2011-06-11
1567   5438099     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-07
1573   5031857     0     McD        Tull      60000       380-1000        0.0       0        2011-05-19
1574  10028792     0    KP-4      RCSpec       3000        380-490       49.2     440        2011-06-14
1574  10028792     0     McD        Tull      60000       380-1000        0.0       0        2011-05-22
1574  10028792     0     McD        Tull         60       380-1000       16.0     565        2013-09-29
1576   5299459     0    Keck       HIRES      60000        364-800       38.0     520        2011-08-22
1576   5299459     0     McD        Tull      60000       380-1000        0.0       0        2011-03-14
1576   5299459     0     McD        Tull      60000       380-1000        0.0       0        2011-03-19
1581   7939330     0    Keck       HIRES      60000        364-800       24.0     520        2015-07-08
1582   4918309     0    KP-4      RCSpec       3000        380-490       39.5     440        2011-06-14
1583  12602568     0     McD        Tull      60000       380-1000        0.0       0        2011-07-18
1588   5617854     0    KP-4      RCSpec       3000        380-490       33.2     440        2011-09-07
1589   5301750     0    KP-4      RCSpec       3000        380-490       41.4     440        2011-05-16
1589   5301750     0    Keck       HIRES      60000        364-800       25.0     520        2012-08-05
1590   5542466     0    KP-4      RCSpec       3000        380-490       53.6     440        2011-06-10
1590   5542466     0    Keck       HIRES      60000        364-800       18.0     520        2014-08-11
1595  10006581     0    KP-4      RCSpec       3000        380-490       50.0     440        2015-06-22
1596  10027323     0    KP-4      RCSpec       3000        380-490       38.6     440        2011-06-11
1596  10027323     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-22
1597   5039228     0    Keck       HIRES      60000        364-800       50.0     520        2011-05-22
1597   5039228     0     Til        TRES      44000        385-910       28.3     511        2011-03-27
1597   5039228     0     Til        TRES      44000        385-910       40.2     511        2011-05-16
1598  10004738     0    Keck       HIRES      60000        364-800       34.0     520        2015-06-28
1598  10004738     0     McD        Tull      60000       380-1000        0.0       0        2011-04-19
1598  10004738     0     McD        Tull         60       380-1000       17.0     565        2013-08-25
1601   5438757     0    KP-4      RCSpec       3000        380-490       50.3     440        2011-09-07
1601   5438757     0    Keck       HIRES      60000        364-800       36.0     520        2015-06-27
1601   5438757     0     McD        Tull         60       380-1000       17.0     565        2014-08-14
1602   4860678     0    KP-4      RCSpec       3000        380-490       41.8     440        2015-06-22
1603   5177104     0     McD        Tull      60000       380-1000        0.0       0        2011-05-17
1606   9886661     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-24
1606   9886661     0     Til        TRES      44000        385-910       27.6     511        2011-04-20
1608  10055126     0    Keck       HIRES      60000        364-800       49.0     520        2011-08-17
1608  10055126     0     Til        TRES      44000        385-910       22.7     511        2011-04-19
1609   5009743     0    Keck       HIRES      60000        364-800       46.0     520        2011-08-22
1609   5009743     0     Til        TRES      44000        385-910       28.0     511        2011-05-15
1611  12644769     0    Keck       HIRES      60000        364-800       98.0     520        2011-05-22
1611  12644769     0    Keck       HIRES      60000        364-800       69.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       71.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       72.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       67.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       73.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       65.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       64.0     520        2011-05-23
1611  12644769     0    Keck       HIRES      60000        364-800       73.0     520        2011-05-24
1611  12644769     0    Keck       HIRES      60000        364-800       72.0     520        2011-05-24
1611  12644769     0    Keck       HIRES      60000        364-800      139.0     520        2015-08-28
1612  10963065     1    KP-4      RCSpec       3000        380-490       49.6     440        2014-06-10
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2011-05-16
1612  10963065     1    Keck       HIRES      60000        364-800      240.0     520        2011-05-17
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2011-05-18
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2011-05-19
1612  10963065     1    Keck       HIRES      60000        364-800      259.0     520        2011-05-22
1612  10963065     1    Keck       HIRES      60000        364-800      243.0     520        2011-05-22
1612  10963065     1    Keck       HIRES      60000        364-800      260.0     520        2011-05-22
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2011-05-23
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2011-05-25
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2011-05-26
1612  10963065     1    Keck       HIRES      60000        364-800      238.0     520        2011-06-10
1612  10963065     1    Keck       HIRES      60000        364-800      237.0     520        2011-06-11
1612  10963065     1    Keck       HIRES      60000        364-800      238.0     520        2011-06-13
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2011-06-14
1612  10963065     1    Keck       HIRES      60000        364-800      235.0     520        2011-06-16
1612  10963065     1    Keck       HIRES      60000        364-800      239.0     520        2011-06-22
1612  10963065     1    Keck       HIRES      60000        364-800      238.0     520        2011-06-23
1612  10963065     1    Keck       HIRES      60000        364-800      233.0     520        2011-06-26
1612  10963065     1    Keck       HIRES      60000        364-800      208.0     520        2011-06-26
1612  10963065     1    Keck       HIRES      60000        364-800      239.0     520        2011-07-09
1612  10963065     1    Keck       HIRES      60000        364-800      239.0     520        2011-07-10
1612  10963065     1    Keck       HIRES      60000        364-800      237.0     520        2011-07-17
1612  10963065     1    Keck       HIRES      60000        364-800      237.0     520        2011-07-18
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2011-07-20
1612  10963065     1    Keck       HIRES      60000        364-800      238.0     520        2011-07-21
1612  10963065     1    Keck       HIRES      60000        364-800      100.0     520        2012-03-10
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2012-03-13
1612  10963065     1    Keck       HIRES      60000        364-800      243.0     520        2012-04-01
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2012-04-02
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2012-04-10
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2012-05-26
1612  10963065     1    Keck       HIRES      60000        364-800       52.0     520        2012-05-27
1612  10963065     1    Keck       HIRES      60000        364-800      239.0     520        2012-05-28
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2012-05-29
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2012-06-19
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2012-07-06
1612  10963065     1    Keck       HIRES      60000        364-800      172.0     520        2012-08-05
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2012-08-06
1612  10963065     1    Keck       HIRES      60000        364-800      241.0     520        2012-08-07
1612  10963065     1    Keck       HIRES      60000        364-800      240.0     520        2012-08-08
1612  10963065     1    Keck       HIRES      60000        364-800      242.0     520        2012-08-09
1612  10963065     1    Keck       HIRES      60000        364-800      243.0     520        2012-09-04
1612  10963065     1    Keck       HIRES      60000        364-800      211.0     520        2013-07-20
1612  10963065     1    Keck       HIRES      60000        364-800      148.0     520        2013-07-21
1612  10963065     1    Keck       HIRES      60000        364-800      235.0     520        2013-07-21
1612  10963065     1    Keck       HIRES      60000        364-800      214.0     520        2014-07-08
1612  10963065     1    Keck       HIRES      60000        364-800      219.0     520        2014-07-27
1612  10963065     1    Keck       HIRES      60000        364-800      218.0     520        2014-08-22
1612  10963065     1    Keck       HIRES      60000        364-800      217.0     520        2014-09-10
1612  10963065     1    Keck       HIRES      60000        364-800      216.0     520        2014-09-10
1612  10963065     1    Keck       HIRES      60000        364-800      215.0     520        2014-09-11
1612  10963065     1    Keck       HIRES      60000        364-800      218.0     520        2015-08-30
1612  10963065     1     McD        Tull      60000       376-1020       76.2     565        2014-06-08
1612  10963065     1     Til        TRES      44000        385-910       92.3     511        2011-05-13
1612  10963065     1     Til        TRES      44000        385-910      100.0     511        2011-05-14
1613   6268648     2    KP-4      RCSpec       3000        380-490      107.6     440        2011-05-14
1613   6268648     2    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1613   6268648     2     Til        TRES      44000        385-910       26.9     511        2011-05-11
1613   6268648     2     Til        TRES      44000        385-910       27.7     511        2011-05-17
1613   6268648     2     Til        TRES      48000        505-535       27.2     511        2012-04-04
1615   4278221     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1615   4278221     0     Til        TRES      44000        385-910       28.2     511        2011-05-11
1615   4278221     0     Til        TRES      44000        385-910       27.4     511        2011-05-17
1616   9015738     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1616   9015738     0     Til        TRES      44000        385-910       24.7     511        2011-05-11
1616   9015738     0     Til        TRES      44000        385-910       38.2     511        2011-05-18
1618   7215603     2    Keck       HIRES      60000        364-800       52.0     520        2011-09-04
1618   7215603     2     Til        TRES      44000        385-910       25.0     511        2011-05-11
1618   7215603     2     Til        TRES      44000        385-910       30.8     511        2011-05-17
1619   4276716     0    Keck       HIRES      60000        364-800       45.0     520        2011-09-04
1619   4276716     0     Til        TRES      44000        385-910       30.7     511        2011-05-11
1619   4276716     0     Til        TRES      44000        385-910       21.6     511        2011-05-20
1621   5561278     2    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1621   5561278     2     Til        TRES      44000        385-910       39.3     511        2011-05-12
1621   5561278     2     Til        TRES      44000        385-910       35.7     511        2011-05-24
1622   7287683     0    Keck       HIRES      60000        364-800       53.0     520        2012-05-27
1622   7287683     0     Til        TRES      44000        385-910       40.7     511        2011-06-10
1623  11392618     0    Keck       HIRES      60000        364-800       50.0     520        2013-09-12
1623  11392618     0    Keck       HIRES      60000        364-800       48.0     520        2013-10-19
1627   6543893     0    KP-4      RCSpec       3000        380-490       29.7     440        2012-10-08
1628   6975129     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1628   6975129     0     Til        TRES      44000        385-910       37.6     511        2011-05-13
1629   8685497     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-21
1629   8685497     0     Til        TRES      44000        385-910       31.5     511        2011-05-12
1629   8685497     0     Til        TRES      44000        385-910       24.8     511        2011-07-15
1632   9277896     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-29
1632   9277896     0     Til        TRES      44000        385-910       31.6     511        2011-05-12
1632   9277896     0     Til        TRES      44000        385-910       27.1     511        2011-06-16
1632   9277896     0     Til        TRES      44000        385-910       13.2     511        2011-06-18
1633   9401997     0    KP-4      RCSpec       3000        380-490       51.9     440        2014-06-07
1639  10749128     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-18
1639  10749128     0     McD        Tull      60000       380-1000        0.0       0        2012-09-06
1641  10879038     0    KP-4      RCSpec       3000        380-490       47.9     440        2011-09-07
1645  11045383     0    Keck       HIRES      60000        364-800       45.0     520        2013-10-20
1646  11046025     0    KP-4      RCSpec       3000        380-490       44.5     440        2012-06-15
1647  11153121     0    KP-4      RCSpec       3000        380-490       47.1     440        2012-09-15
1647  11153121     0    Keck       HIRES      60000        364-800       45.0     520        2012-08-07
1648  11177543     0     McD        Tull         60       380-1000       20.0     565        2013-04-20
1649  11337141     0    KP-4      RCSpec       3000        380-490       35.5     440        2012-06-19
1650  11337372     0    KP-4      RCSpec       3000        380-490       42.9     440        2014-08-23
1655  11547505     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-07
1655  11547505     0     McD        Tull      60000       380-1000        0.0       0        2012-09-07
1656   4471747     0    KP-4      RCSpec       3000        380-490       40.7     440        2014-09-14
1658   4570949     0     Til        TRES      44000        385-910       25.6     511        2014-09-30
1665   4932442     0    Keck       HIRES      60000        364-800       48.0     520        2012-08-25
1665   4932442     0     McD        Tull      60000       380-1000        0.0       0        2012-09-10
1666   5008501     0    Keck       HIRES      60000        364-800       36.0     520        2014-07-26
1669   5183357     0    Keck       HIRES      60000        364-800       43.0     520        2012-08-28
1669   5183357     0     McD        Tull      60000       380-1000        0.0       0        2012-11-08
1677   5526717     0     McD        Tull      60000       380-1000        0.0       0        2011-06-10
1677   5526717     0     McD        Tull         60       380-1000       16.0     565        2013-08-25
1681   5531953     0    Keck       HIRES      60000        364-800       12.0     520        2015-08-11
1684   6048024     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-25
1684   6048024     0     McD        Tull      60000       380-1000        0.0       0        2012-06-26
1686   6149553     0    Keck       HIRES      60000        364-800       11.0     520        2012-09-07
1688   6310636     0    KP-4      RCSpec       3000        380-490       42.4     440        2012-06-15
1688   6310636     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-05
1692   6616218     0    Keck       HIRES      60000        364-800       48.0     520        2011-09-04
1692   6616218     0    Keck       HIRES      60000        364-800      137.0     520        2011-09-07
1692   6616218     0     Til        TRES      44000        385-910       29.3     511        2011-06-10
1692   6616218     0     Til        TRES      44000        385-910       28.3     511        2011-06-13
1695   6803855     0    Keck       HIRES      60000        364-800       44.0     520        2013-10-20
1700   7220429     0     McD        Tull         60       380-1000       27.0     565        2015-09-16
1701   7222086     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-26
1701   7222086     0     McD        Tull      60000       380-1000        0.0       0        2012-03-30
1701   7222086     0     Til        TRES      44000        385-910       42.1     511        2012-09-27
1706   7626370     0    Keck       HIRES      60000        364-800       42.0     520        2012-08-07
1706   7626370     0     Til        TRES      44000        385-910       11.7     511        2011-10-06
1707   7703955     0    KP-4      RCSpec       3000        380-490       45.1     440        2013-09-01
1707   7703955     0    Keck       HIRES      60000        364-800       26.0     520        2012-09-25
1708   7750419     0     McD        Tull         60       380-1000       19.0     565        2014-09-11
1711   7955580     0     McD        Tull         60       380-1000       17.0     565        2013-07-12
1713   8230616     0    Keck       HIRES      60000        364-800       18.0     520        2015-07-05
1715   9836959     0    Keck       HIRES      60000        364-800       50.0     520        2011-10-16
1715   9836959     0     McD        Tull      60000       380-1000        0.0       0        2012-08-03
1715   9836959     0     McD        Tull         60       380-1000       25.0     565        2013-04-17
1720  10015937     0    KP-4      RCSpec       3000        380-490       38.5     440        2012-10-09
1721  10019065     0    KP-4      RCSpec       3000        380-490       37.4     440        2014-08-25
1725  10905746     0    Keck       HIRES      60000        364-800       41.0     520        2012-06-21
1725  10905746     0     McD        Tull         60       380-1000       22.0     565        2013-08-26
1726   8242434     0    Keck       HIRES      60000        364-800       40.0     520        2012-07-02
1726   8242434     0     McD        Tull      60000       380-1000        0.0       0        2012-07-02
1726   8242434     0     Til        TRES      44000        385-910       25.7     511        2011-09-18
1728  11820830     0     Til        TRES      44000        385-910       26.6     511        2015-04-11
1728  11820830     0     Til        TRES      44000        385-910       29.7     511        2015-06-04
1738   4365645     0    Keck       HIRES      60000        364-800       46.0     520        2012-05-29
1738   4365645     0     Til        TRES      44000        385-910       19.8     511        2011-09-23
1739   7199906     0    KP-4      RCSpec       3000        380-490       44.3     440        2011-08-29
1739   7199906     0    Keck       HIRES      60000        364-800       19.0     520        2012-09-03
1739   7199906     0     McD        Tull      60000       380-1000        0.0       0        2012-08-04
1739   7199906     0     McD        Tull         60       380-1000       16.0     565        2013-07-13
1746   8197343     0    KP-4      RCSpec       3000        380-490       45.2     440        2014-06-10
1747   7032421     0    KP-4      RCSpec       3000        380-490       40.4     440        2014-06-08
1750   6209677     0    KP-4      RCSpec       3000        380-490       40.4     440        2011-08-29
1751   9729691     0    Keck       HIRES      60000        364-800       30.0     520        2014-08-04
1754   8651389     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-29
1754   8651389     0     Til        TRES      44000        385-910       21.1     511        2011-10-10
1760   3967760     0    KP-4      RCSpec       3000        380-490       36.2     440        2015-06-22
1772   3345675     0    Keck       HIRES      60000        364-800       11.0     520        2014-08-03
1779   9909735     0    Keck       HIRES      60000        364-800       45.0     520        2012-05-29
1779   9909735     0     Til        TRES      44000        385-910       25.1     511        2011-09-21
1781  11551692     0    Keck       HIRES      60000        364-800       44.0     520        2011-09-04
1781  11551692     0    Keck       HIRES      60000        364-800      106.0     520        2012-05-29
1781  11551692     0    Keck       HIRES      60000        364-800      122.0     520        2012-06-21
1781  11551692     0    Keck       HIRES      60000        364-800      123.0     520        2012-06-22
1781  11551692     0    Keck       HIRES      60000        364-800      122.0     520        2012-06-23
1781  11551692     0    Keck       HIRES      60000        364-800       82.0     520        2012-06-25
1781  11551692     0    Keck       HIRES      60000        364-800       70.0     520        2012-06-25
1781  11551692     0    Keck       HIRES      60000        364-800      108.0     520        2012-06-26
1781  11551692     0    Keck       HIRES      60000        364-800      116.0     520        2012-07-01
1781  11551692     0    Keck       HIRES      60000        364-800      161.0     520        2012-07-03
1781  11551692     0    Keck       HIRES      60000        364-800      110.0     520        2012-07-04
1781  11551692     0    Keck       HIRES      60000        364-800       97.0     520        2015-08-20
1781  11551692     0     Til        TRES      44000        385-910       21.7     511        2011-09-16
1781  11551692     0     Til        TRES      44000        385-910       13.1     511        2011-10-08
1781  11551692     0     Til        TRES      44000        385-910       19.2     511        2011-10-12
1783  10005758     0    Keck       HIRES      60000        364-800       45.0     520        2012-08-01
1783  10005758     0     Til        TRES      44000        385-910       20.5     511        2011-10-06
1784  10158418     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-23
1784  10158418     0     McD        Tull      60000       380-1000        0.0       0        2011-09-08
1784  10158418     0     Til        TRES      44000        385-910       24.0     511        2011-09-23
1788   2975770     0     McD        Tull         60       380-1000       19.0     565        2013-08-24
1792   8552719     0    Keck       HIRES      60000        364-800       16.0     520        2013-08-19
1792   8552719     0    Keck       HIRES      60000        364-800       51.0     520        2013-09-12
1792   8552719     0     Til        TRES      44000        385-910       31.9     511        2011-09-16
1796  10019399     0    Keck       HIRES      60000        364-800       49.0     520        2011-10-16
1797  10676014     0    Keck       HIRES      60000        364-800       45.0     520        2011-09-04
1797  10676014     0     Til        TRES      44000        385-910       22.7     511        2011-09-19
1800  11017901     0    KP-4      RCSpec       3000        380-490       82.5     440        2014-08-24
1800  11017901     0    Keck       HIRES      60000        364-800       49.0     520        2012-05-28
1800  11017901     0     McD        Tull      60000       380-1000        0.0       0        2012-05-04
1802  11298298     0    Keck       HIRES      60000        364-800       43.0     520        2012-06-20
1802  11298298     0     Til        TRES      44000        385-910       23.7     511        2011-09-23
1802  11298298     0     Til        TRES      44000        385-910       25.2     511        2014-05-24
1802  11298298     0     Til        TRES      44000        385-910       23.7     511        2015-06-01
1802  11298298     0     Til        TRES      44000        385-910       29.3     511        2015-09-27
1803   4349442     0    Keck       HIRES      60000        364-800       44.0     520        2012-06-25
1803   4349442     0     Til        TRES      44000        385-910       20.9     511        2011-09-19
1805   4644952     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-25
1805   4644952     0     Til        TRES      44000        385-910        9.3     511        2011-10-01
1805   4644952     0     Til        TRES      44000        385-910        6.1     511        2011-10-01
1806   9529744     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-20
1808   7761918     0    Keck       HIRES      60000        364-800       52.0     520        2011-09-04
1808   7761918     0     McD        Tull      60000       380-1000        0.0       0        2011-08-16
1809   8240797     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1809   8240797     0     Til        TRES      44000        385-910       18.3     511        2011-09-21
1809   8240797     0     Til        TRES      44000        385-910       13.1     511        2012-12-18
1809   8240797     0     Til        TRES      44000        385-910       27.7     511        2013-05-20
1812   6279974     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-04
1812   6279974     0     McD        Tull      60000       380-1000        0.0       0        2011-09-07
1813   9455325     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-04
1813   9455325     0     Til        TRES      44000        385-910       20.0     511        2011-09-25
1814   5621125     0    Keck       HIRES      60000        364-800       52.0     520        2012-07-25
1814   5621125     0     McD        Tull      60000       380-1000        0.0       0        2011-08-16
1814   5621125     0     Til        TRES      44000        385-910       20.6     511        2011-10-08
1815   9872283     0    Keck       HIRES      60000        364-800       42.0     520        2012-07-07
1815   9872283     0     Til        TRES      44000        385-910       10.6     511        2011-10-08
1815   9872283     0     Til        TRES      44000        385-910       14.8     511        2014-05-22
1815   9872283     0     Til        TRES      44000        385-910       17.1     511        2014-06-06
1815   9872283     0     Til        TRES      44000        385-910       14.4     511        2015-05-29
1818   7870032     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-07
1818   7870032     0     Til        TRES      44000        385-910       15.2     511        2011-10-10
1819   9597058     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-21
1819   9597058     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
1820   8277797     0    KP-4      RCSpec       3000        380-490       43.1     440        2012-10-08
1820   8277797     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-22
1820   8277797     0     Til        TRES      44000        385-910       24.5     511        2013-06-07
1822   5124667     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1822   5124667     0     McD        Tull         60       380-1000       18.0     565        2013-08-20
1822   5124667     0     Til        TRES      44000        385-910       24.5     511        2011-09-14
1824   2989404     0    Keck       HIRES      60000        364-800       50.0     520        2011-10-16
1824   2989404     0     McD        Tull      60000       380-1000        0.0       0        2011-08-16
1825   5375194     0    Keck       HIRES      60000        364-800       34.0     520        2012-08-04
1825   5375194     0     Til        TRES      44000        385-910       13.4     511        2011-10-08
1826   6468138     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-21
1826   6468138     0     McD        Tull      60000       380-1000        0.0       0        2011-08-19
1826   6468138     0     McD        Tull         60       380-1000       16.0     565        2013-08-18
1830   3326377     0     McD        Tull         60       380-1000       18.0     565        2013-08-30
1831  11601584     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-26
1831  11601584     0     McD        Tull         60       380-1000       21.0     565        2013-03-22
1831  11601584     0     McD        Tull         60       380-1000       28.0     565        2013-06-19
1832  11709244     0    KP-4      RCSpec       3000        380-490       47.1     440        2015-06-22
1832  11709244     0    Keck       HIRES      60000        364-800       25.0     520        2015-07-03
1833  11853878     0    KP-4      RCSpec       3000        380-490       41.3     440        2013-09-05
1835   9471268     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-24
1835   9471268     0     Til        TRES      44000        385-910       22.1     511        2011-09-24
1837  10657406     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-01
1837  10657406     0     Til        TRES      44000        385-910       25.5     511        2013-06-07
1838   5526527     0    KP-4      RCSpec       3000        380-490       37.4     440        2014-09-14
1839   5856571     0    Keck       HIRES      60000        364-800       45.0     520        2012-07-02
1839   5856571     0     Til        TRES      44000        385-910       18.3     511        2011-09-22
1840   7765528     0    KP-4      RCSpec       3000        380-490       38.0     440        2015-06-22
1841  11760231     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-01
1841  11760231     0     McD        Tull      60000       380-1000        0.0       0        2012-04-04
1841  11760231     0     McD        Tull      60000       380-1000        0.0       0        2012-10-03
1841  11760231     0     Til        TRES      44000        385-910       19.6     511        2013-06-05
1841  11760231     0     Til        TRES      44000        385-910       27.3     511        2013-06-24
1843   5080636     0    Keck       HIRES      60000        364-800       34.0     520        2012-07-01
1843   5080636     0     McD        Tull      60000       380-1000        0.0       0        2011-10-10
1845   3338885     0    Keck       HIRES      60000        364-800       27.0     520        2015-06-30
1848   7430034     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
1848   7430034     0     McD        Tull      60000       380-1000        0.0       0        2012-04-04
1849   9735426     0    KP-4      RCSpec       3000        380-490       53.2     440        2011-09-07
1850   8826168     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-08
1852   9763348     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-26
1852   9763348     0     McD        Tull      60000       380-1000        0.0       0        2012-07-02
1852   9763348     0     Til        TRES      44000        385-910       32.2     511        2013-06-23
1853   8804397     0     Til        TRES      44000        385-910       17.9     511        2011-10-03
1853   8804397     0     Til        TRES      44000        385-910       28.7     511        2013-06-24
1854   9662811     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-22
1854   9662811     0     Til        TRES      44000        385-910       22.1     511        2012-10-09
1856  11570749     0    Keck       HIRES      60000        364-800       44.0     520        2012-08-08
1856  11570749     0     McD        Tull      60000       380-1000        0.0       0        2011-11-11
1856  11570749     0     Til        TRES      44000        385-910       15.6     511        2014-05-26
1856  11570749     0     Til        TRES      44000        385-910       18.8     511        2015-09-27
1857  11297236     0    Keck       HIRES      60000        364-800       45.0     520        2012-07-04
1857  11297236     0     Til        TRES      44000        385-910       17.5     511        2011-10-01
1858   8160953     0    KP-4      RCSpec       3000        380-490       48.4     440        2011-08-27
1858   8160953     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-11
1858   8160953     0     McD        Tull         60       380-1000       17.0     565        2013-05-19
1858   8160953     0     McD        Tull         60       380-1000       14.0     565        2013-09-30
1860   4157325     0    KP-4      RCSpec       3000        380-490       47.9     440        2012-09-15
1860   4157325     0    Keck       HIRES      60000        364-800       48.0     520        2012-08-25
1861   3648437     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-05
1862   7286173     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-24
1862   7286173     0     McD        Tull      60000       380-1000        0.0       0        2011-09-07
1862   7286173     0     Til        TRES      44000        385-910       28.9     511        2013-06-26
1863  11126381     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-23
1863  11126381     0     Til        TRES      44000        385-910       15.3     511        2011-10-03
1863  11126381     0     Til        TRES      44000        385-910        9.8     511        2011-10-03
1863  11126381     0     Til        TRES      44000        385-910       21.4     511        2013-06-18
1864   4149450     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
1864   4149450     0     Til        TRES      44000        385-910       30.9     511        2011-09-23
1866   9520838     0    KP-4      RCSpec       3000        380-490       42.1     440        2011-08-29
1867   8167996     0    KP-4      RCSpec       3000        380-490       33.7     440        2012-06-20
1867   8167996     0    Keck       HIRES      60000        364-800       15.0     520        2015-07-14
1867   8167996     0     McD        Tull      60000       380-1000        0.0       0        2012-07-30
1871   9758089     0    Keck       HIRES      60000        364-800       18.0     520        2012-08-06
1874   8978528     0    KP-4      RCSpec       3000        380-490       30.7     440        2012-09-17
1874   8978528     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-23
1875   9967771     0    KP-4      RCSpec       3000        380-490       44.0     440        2013-07-07
1875   9967771     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-02
1876  11622600     0    Keck       HIRES      60000        364-800       15.0     520        2012-09-03
1877  10454632     0    Keck       HIRES      60000        364-800       41.0     520        2012-07-02
1877  10454632     0     Til        TRES      44000        385-910       22.4     511        2013-05-20
1877  10454632     0     Til        TRES      44000        385-910       25.3     511        2013-05-21
1878   3098810     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-20
1878   3098810     0     Til        TRES      44000        385-910       29.0     511        2012-11-02
1880  10332883     0     McD        Tull      60000       380-1000        0.0       0        2012-09-02
1880  10332883     0     McD        Tull      60000       380-1000        0.0       0        2012-09-05
1881   4035640     0    KP-4      RCSpec       3000        380-490       41.9     440        2014-09-15
1882   6205228     0    KP-4      RCSpec       3000        380-490       67.9     440        2011-08-26
1883  11758544     0    Keck       HIRES      60000        364-800       52.0     520        2011-09-04
1883  11758544     0     McD        Tull      60000       380-1000        0.0       0        2011-08-17
1883  11758544     0     Til        TRES      44000        385-910       25.4     511        2011-10-06
1883  11758544     0     Til        TRES      44000        385-910       27.5     511        2011-10-10
1886   9549648     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-19
1886   9549648     0     McD        Tull      60000       380-1000        0.0       0        2012-05-02
1886   9549648     0     Til        TRES      44000        385-910       40.0     511        2013-05-21
1888  10063802     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-25
1888  10063802     0     Til        TRES      44000        385-910       28.4     511        2011-09-22
1889  11074178     0    Keck       HIRES      60000        364-800       31.0     520        2014-07-26
1890   7449136     2    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1890   7449136     2     McD        Tull      60000       380-1000        0.0       0        2011-08-16
1890   7449136     2     Til        TRES      44000        385-910       42.3     511        2014-07-24
1891   8680979     0    KP-4      RCSpec       3000        380-490       38.3     440        2012-06-17
1891   8680979     0    Keck       HIRES      60000        364-800       31.0     520        2015-06-24
1893   8689793     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-25
1893   8689793     0     McD        Tull      60000       380-1000        0.0       0        2011-09-11
1894  11673802     2    Keck       HIRES      60000        364-800       48.0     520        2012-07-25
1894  11673802     2     Til        TRES      44000        385-910       22.2     511        2011-09-22
1895   4263293     0    KP-4      RCSpec       3000        380-490       29.3     440        2012-09-16
1895   4263293     0    Keck       HIRES      60000        364-800       19.0     520        2015-07-25
1897   5695524     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-05
1898   7668663     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-03
1898   7668663     0     Til        TRES      44000        385-910       23.6     511        2011-09-24
1900   9353314     0    KP-4      RCSpec       3000        380-490       47.1     440        2011-08-26
1901   3629967     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-25
1901   3629967     0     McD        Tull      60000       380-1000        0.0       0        2012-10-05
1902   5809954     0    KP-4      RCSpec       3000        380-490       36.8     440        2011-08-26
1904   8766650     0    Keck       HIRES      60000        364-800       36.0     520        2013-08-20
1904   8766650     0     McD        Tull      60000       380-1000        0.0       0        2011-09-13
1904   8766650     0     Til        TRES      44000        385-910       26.5     511        2013-06-27
1905  10328393     0    Keck       HIRES      60000        364-800       42.0     520        2012-07-07
1905  10328393     0     McD        Tull         60       380-1000       20.0     565        2013-08-17
1908   5706966     0    KP-4      RCSpec       3000        380-490       37.8     440        2012-06-19
1908   5706966     0    Keck       HIRES      60000        364-800       28.0     520        2015-08-10
1908   5706966     0     McD        Tull         60       380-1000       11.0     565        2013-03-27
1908   5706966     0     McD        Tull         60       380-1000       15.0     565        2013-05-19
1909  10130039     0    Keck       HIRES      60000        364-800       50.0     520        2011-10-16
1909  10130039     0    Keck       HIRES      60000        364-800      116.0     520        2015-07-27
1909  10130039     0    Keck       HIRES      60000        364-800       95.0     520        2015-08-11
1909  10130039     0     Til        TRES      44000        385-910       33.3     511        2011-09-19
1909  10130039     0     Til        TRES      44000        385-910       16.2     511        2011-10-08
1909  10130039     0     Til        TRES      44000        385-910       31.7     511        2013-05-26
1910   8226050     0    KP-4      RCSpec       3000        380-490       48.1     440        2014-08-24
1913   9704384     0    Keck       HIRES      60000        364-800       46.0     520        2012-06-19
1913   9704384     0     McD        Tull      60000       380-1000        0.0       0        2011-08-19
1915   9101496     0    Keck       HIRES      60000        364-800       46.0     520        2012-08-05
1915   9101496     0     McD        Tull      60000       380-1000        0.0       0        2012-09-10
1916   6037581     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-23
1916   6037581     0     Til        TRES      44000        385-910       24.0     511        2011-09-23
1917  10074466     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-23
1917  10074466     0     McD        Tull      60000       380-1000        0.0       0        2011-09-07
1920   8218379     0     McD        Tull         60       380-1000       26.0     565        2015-08-08
1921   7755636     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-25
1921   7755636     0     McD        Tull      60000       380-1000        0.0       0        2011-08-16
1921   7755636     0     Til        TRES      44000        385-910       20.3     511        2011-10-08
1922   9411166     0    KP-4      RCSpec       3000        380-490       34.1     440        2012-10-06
1922   9411166     0    Keck       HIRES      60000        364-800       29.0     520        2015-08-20
1923   4989057     0    Keck       HIRES      60000        364-800       42.0     520        2012-07-05
1923   4989057     0     Til        TRES      44000        385-910       19.1     511        2011-10-10
1924   5108214     2    Keck       HIRES      60000        364-800      181.0     520        2012-03-10
1924   5108214     2    Keck       HIRES      60000        364-800      239.0     520        2012-03-13
1924   5108214     2    Keck       HIRES      60000        364-800      239.0     520        2012-04-01
1924   5108214     2    Keck       HIRES      60000        364-800      238.0     520        2012-04-02
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-04-10
1924   5108214     2    Keck       HIRES      60000        364-800      241.0     520        2012-05-26
1924   5108214     2    Keck       HIRES      60000        364-800       51.0     520        2012-05-27
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-05-27
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-05-28
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-05-29
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-06-19
1924   5108214     2    Keck       HIRES      60000        364-800      237.0     520        2012-06-20
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-06-21
1924   5108214     2    Keck       HIRES      60000        364-800      257.0     520        2012-06-21
1924   5108214     2    Keck       HIRES      60000        364-800      256.0     520        2012-06-21
1924   5108214     2    Keck       HIRES      60000        364-800      258.0     520        2012-06-21
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2012-06-22
1924   5108214     2    Keck       HIRES      60000        364-800      170.0     520        2012-06-23
1924   5108214     2    Keck       HIRES      60000        364-800      169.0     520        2012-06-24
1924   5108214     2    Keck       HIRES      60000        364-800      239.0     520        2012-06-25
1924   5108214     2    Keck       HIRES      60000        364-800      238.0     520        2012-06-26
1924   5108214     2    Keck       HIRES      60000        364-800      238.0     520        2012-07-06
1924   5108214     2    Keck       HIRES      60000        364-800      242.0     520        2012-08-09
1924   5108214     2    Keck       HIRES      60000        364-800      241.0     520        2012-09-04
1924   5108214     2    Keck       HIRES      60000        364-800       84.0     520        2013-07-21
1924   5108214     2    Keck       HIRES      60000        364-800       84.0     520        2014-07-08
1924   5108214     2    Keck       HIRES      60000        364-800       84.0     520        2014-07-27
1924   5108214     2    Keck       HIRES      60000        364-800      240.0     520        2014-08-22
1924   5108214     2     McD        Tull      60000       380-1000        0.0       0        2012-03-30
1924   5108214     2     McD        Tull      60000       380-1000        0.0       0        2012-04-07
1924   5108214     2     Til        TRES      44000        385-910       43.9     511        2012-10-24
1925   9955598     1    KP-4      RCSpec       3000        380-490       40.2     440        2014-06-08
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2012-03-13
1925   9955598     1    Keck       HIRES      60000        364-800      250.0     520        2012-04-01
1925   9955598     1    Keck       HIRES      60000        364-800      187.0     520        2012-04-01
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-04-02
1925   9955598     1    Keck       HIRES      60000        364-800      228.0     520        2012-04-10
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2012-05-26
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-05-27
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-05-28
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-05-29
1925   9955598     1    Keck       HIRES      60000        364-800      181.0     520        2012-06-19
1925   9955598     1    Keck       HIRES      60000        364-800      229.0     520        2012-06-20
1925   9955598     1    Keck       HIRES      60000        364-800      248.0     520        2012-06-21
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2012-06-21
1925   9955598     1    Keck       HIRES      60000        364-800      249.0     520        2012-06-21
1925   9955598     1    Keck       HIRES      60000        364-800      247.0     520        2012-06-21
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-06-22
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2012-06-23
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-06-24
1925   9955598     1    Keck       HIRES      60000        364-800      222.0     520        2012-06-25
1925   9955598     1    Keck       HIRES      60000        364-800      229.0     520        2012-06-26
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2012-07-04
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2012-07-05
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2012-07-06
1925   9955598     1    Keck       HIRES      60000        364-800      233.0     520        2012-07-07
1925   9955598     1    Keck       HIRES      60000        364-800      229.0     520        2012-07-25
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2012-07-26
1925   9955598     1    Keck       HIRES      60000        364-800      229.0     520        2012-07-29
1925   9955598     1    Keck       HIRES      60000        364-800      111.0     520        2012-07-30
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2012-08-09
1925   9955598     1    Keck       HIRES      60000        364-800      233.0     520        2012-09-04
1925   9955598     1    Keck       HIRES      60000        364-800      228.0     520        2013-07-21
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2013-07-21
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2013-08-08
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2013-08-08
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2013-08-09
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2013-08-09
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2013-08-14
1925   9955598     1    Keck       HIRES      60000        364-800      233.0     520        2013-08-14
1925   9955598     1    Keck       HIRES      60000        364-800      233.0     520        2013-08-15
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2013-09-12
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-06-18
1925   9955598     1    Keck       HIRES      60000        364-800      204.0     520        2014-07-08
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2014-07-09
1925   9955598     1    Keck       HIRES      60000        364-800      229.0     520        2014-07-11
1925   9955598     1    Keck       HIRES      60000        364-800      229.0     520        2014-07-12
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2014-07-14
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2014-07-15
1925   9955598     1    Keck       HIRES      60000        364-800      235.0     520        2014-07-15
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-07-17
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2014-07-25
1925   9955598     1    Keck       HIRES      60000        364-800      208.0     520        2014-07-25
1925   9955598     1    Keck       HIRES      60000        364-800      230.0     520        2014-07-26
1925   9955598     1    Keck       HIRES      60000        364-800      231.0     520        2014-07-26
1925   9955598     1    Keck       HIRES      60000        364-800      208.0     520        2014-07-27
1925   9955598     1    Keck       HIRES      60000        364-800      209.0     520        2014-07-27
1925   9955598     1    Keck       HIRES      60000        364-800      233.0     520        2014-07-28
1925   9955598     1    Keck       HIRES      60000        364-800      209.0     520        2014-07-28
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-08-13
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2014-08-13
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-08-14
1925   9955598     1    Keck       HIRES      60000        364-800      210.0     520        2014-08-19
1925   9955598     1    Keck       HIRES      60000        364-800      209.0     520        2014-08-19
1925   9955598     1    Keck       HIRES      60000        364-800      209.0     520        2014-08-20
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2014-08-21
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-08-21
1925   9955598     1    Keck       HIRES      60000        364-800      209.0     520        2014-08-22
1925   9955598     1    Keck       HIRES      60000        364-800      210.0     520        2014-08-22
1925   9955598     1    Keck       HIRES      60000        364-800      208.0     520        2014-08-23
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-08-23
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-08-24
1925   9955598     1    Keck       HIRES      60000        364-800      205.0     520        2014-08-24
1925   9955598     1    Keck       HIRES      60000        364-800      208.0     520        2014-08-25
1925   9955598     1    Keck       HIRES      60000        364-800      208.0     520        2014-08-26
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2014-09-07
1925   9955598     1    Keck       HIRES      60000        364-800      208.0     520        2014-09-07
1925   9955598     1    Keck       HIRES      60000        364-800      206.0     520        2014-09-10
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2014-09-10
1925   9955598     1    Keck       HIRES      60000        364-800      201.0     520        2014-12-11
1925   9955598     1    Keck       HIRES      60000        364-800      233.0     520        2015-06-29
1925   9955598     1    Keck       HIRES      60000        364-800      232.0     520        2015-06-29
1925   9955598     1    Keck       HIRES      60000        364-800      207.0     520        2015-07-14
1925   9955598     1     McD        Tull      60000       376-1020       73.5     565        2014-07-21
1925   9955598     1     Til        TRES      44000        385-910       70.7     511        2012-09-27
1925   9955598     1     Til        TRES      44000        385-910       46.9     511        2012-10-29
1928   5770074     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-24
1928   5770074     0     McD        Tull      60000       380-1000        0.0       0        2012-04-05
1929  10136549     0    Keck       HIRES      60000        364-800       50.0     520        2011-10-16
1929  10136549     0     Til        TRES      44000        385-910       25.1     511        2011-09-21
1930   5511081     2    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
1930   5511081     2    Keck       HIRES      60000        364-800       81.0     520        2014-09-13
1930   5511081     2     McD        Tull      60000       380-1000        0.0       0        2011-08-17
1930   5511081     2     McD        Tull         60       380-1000       18.0     565        2013-08-21
1930   5511081     2     Til        TRES      48000        505-535       31.1     511        2012-06-08
1931  10978763     0    KP-4      RCSpec       3000        380-490       33.8     440        2011-08-25
1931  10978763     0    Keck       HIRES      60000        364-800       40.0     520        2015-07-29
1932   5202905     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-07
1932   5202905     0     Til        TRES      44000        385-910       30.2     511        2011-09-21
1933   9072190     0    KP-4      RCSpec       3000        380-490       44.3     440        2014-09-15
1934   4242147     0    KP-4      RCSpec       3000        380-490       46.0     440        2011-09-04
1934   4242147     0     McD        Tull         60       380-1000       19.0     565        2013-03-03
1934   4242147     0     McD        Tull         60       380-1000       19.0     565        2013-07-12
1937  10190777     0    Keck       HIRES      60000        364-800       40.0     520        2012-06-24
1937  10190777     0     McD        Tull      60000       380-1000        0.0       0        2011-08-19
1937  10190777     0     McD        Tull      60000       380-1000        0.0       0        2012-09-01
1938   9651234     0    Keck       HIRES      60000        364-800       43.0     520        2012-08-24
1938   9651234     0     McD        Tull      60000       380-1000        0.0       0        2011-09-08
1938   9651234     0     McD        Tull      60000       380-1000        0.0       0        2011-09-11
1938   9651234     0     McD        Tull      60000       380-1000        0.0       0        2011-09-12
1940  10005788     0    KP-4      RCSpec       3000        380-490       41.9     440        2012-06-19
1940  10005788     0    Keck       HIRES      60000        364-800       21.0     520        2015-06-30
1944   2438513     0    Keck       HIRES      60000        364-800       50.0     520        2012-08-24
1945  11656918     0    KP-4      RCSpec       3000        380-490       47.1     440        2011-08-29
1945  11656918     0    Keck       HIRES      60000        364-800       33.0     520        2015-06-29
1945  11656918     0     McD        Tull         60       380-1000       18.0     565        2013-08-26
1947  12253474     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-26
1951   8081187     0    Keck       HIRES      60000        364-800       50.0     520        2013-09-12
1952   7747425     0    KP-4      RCSpec       3000        380-490       54.6     440        2011-09-04
1952   7747425     0    Keck       HIRES      60000        364-800       29.0     520        2015-07-04
1955   9892816     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-03
1955   9892816     0     Til        TRES      44000        385-910       22.8     511        2011-09-22
1955   9892816     0     Til        TRES      44000        385-910       34.7     511        2013-05-27
1957  10028352     0     Til        TRES      44000        385-910       35.4     511        2014-10-02
1958   9836149     0    Keck       HIRES      60000        364-800       25.0     520        2012-05-28
1959   4813563     0     McD        Tull         60       380-1000       23.0     565        2013-04-17
1959   4813563     0     McD        Tull         60       380-1000       18.0     565        2013-08-25
1960   6949061     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-27
1960   6949061     0     McD        Tull      60000       380-1000        0.0       0        2011-09-12
1961   7269493     0    Keck       HIRES      60000        364-800       48.0     520        2011-10-16
1961   7269493     0     Til        TRES      44000        385-910       22.3     511        2011-09-18
1961   7269493     0     Til        TRES      44000        385-910       23.7     511        2011-10-08
1962   5513648     2    Keck       HIRES      60000        364-800       52.0     520        2011-09-04
1962   5513648     2     McD        Tull      60000       380-1000        0.0       0        2011-08-19
1962   5513648     2     Til        TRES      44000        385-910       24.1     511        2011-10-08
1962   5513648     2     Til        TRES      48000        505-535       25.4     511        2012-03-02
1963  10917681     0    Keck       HIRES      60000        364-800       14.0     520        2013-09-12
1963  10917681     0    Keck       HIRES      60000        364-800       51.0     520        2013-10-23
1964   7887791     0    Keck       HIRES      60000        364-800       50.0     520        2011-09-04
1964   7887791     0     McD        Tull      60000       380-1000        0.0       0        2011-08-19
1964   7887791     0     Til        TRES      44000        385-910       37.0     511        2011-10-06
1965  11657891     0     McD        Tull         60       380-1000       28.0     565        2015-09-16
1969   9244756     0    KP-4      RCSpec       3000        380-490       47.9     440        2014-08-27
1970   9650808     0    Keck       HIRES      60000        364-800       31.0     520        2015-08-06
1974   7289577     0    KP-4      RCSpec       3000        380-490       36.8     440        2012-09-17
1974   7289577     0     McD        Tull         60       380-1000       16.0     565        2013-07-11
1974   7289577     0     McD        Tull         60       380-1000       17.0     565        2013-08-25
1976   2693736     0    KP-4      RCSpec       3000        380-490       33.9     440        2015-06-24
1977   9412760     0    Keck       HIRES      60000        364-800       36.0     520        2012-08-05
1977   9412760     0     McD        Tull      60000       380-1000        0.0       0        2012-09-09
1978   9518318     0    Keck       HIRES      60000        364-800       33.0     520        2014-08-24
1979   7273277     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-02
1979   7273277     0     McD        Tull      60000       380-1000        0.0       0        2012-05-05
1980  11769890     0    Keck       HIRES      60000        364-800       45.0     520        2012-07-05
1980  11769890     0     McD        Tull         60       380-1000       18.0     565        2013-07-26
1980  11769890     0     Til        TRES      44000        385-910       24.5     511        2011-09-25
1981  10153855     0     McD        Tull         60       380-1000       29.0     565        2015-10-14
1984  10094670     0    Keck       HIRES      60000        364-800       48.0     520        2012-07-01
1984  10094670     0     Til        TRES      44000        385-910       21.1     511        2011-10-01
1984  10094670     0     Til        TRES      44000        385-910       29.6     511        2013-06-20
1985   8142942     0    Keck       HIRES      60000        364-800       40.0     520        2012-07-02
1985   8142942     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
1986   8257205     0    KP-4      RCSpec       3000        380-490       42.0     440        2014-06-07
1988   9044228     0    Keck       HIRES      60000        364-800       36.0     520        2012-08-06
1989  10779233     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-02
1989  10779233     0     McD        Tull      60000       380-1000        0.0       0        2012-06-04
1992  11450414     0    KP-4      RCSpec       3000        380-490       62.9     440        2011-08-29
1992  11450414     0    Keck       HIRES      60000        364-800       31.0     520        2015-06-30
1992  11450414     0     McD        Tull      60000       380-1000        0.0       0        2011-10-06
2001   6061773     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-03
2001   6061773     0     Til        TRES      44000        385-910       19.2     511        2011-09-22
2002  10024701     0    Keck       HIRES      60000        364-800       49.0     520        2012-05-29
2002  10024701     0     McD        Tull      60000       380-1000        0.0       0        2012-08-06
2004  12154526     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-25
2004  12154526     0     McD        Tull         60       380-1000       26.0     565        2013-04-17
2004  12154526     0     Til        TRES      44000        385-910       23.4     511        2011-09-26
2004  12154526     0     Til        TRES      44000        385-910       25.7     511        2011-10-24
2005   6665512     0    KP-4      RCSpec       3000        380-490       37.4     440        2015-06-20
2006  10525027     0    KP-4      RCSpec       3000        380-490       45.0     440        2012-06-19
2007  11069176     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-17
2007  11069176     0     McD        Tull      60000       380-1000        0.0       0        2012-04-05
2009   2449431     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-29
2009   2449431     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
2010   5631630     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-26
2010   5631630     0     McD        Tull      60000       380-1000        0.0       0        2012-06-27
2011   5384079     0    Keck       HIRES      60000        364-800       52.0     520        2012-07-25
2011   5384079     0     McD        Tull      60000       380-1000        0.0       0        2011-08-16
2011   5384079     0     Til        TRES      44000        385-910       21.1     511        2011-10-08
2012   9839821     0    Keck       HIRES      60000        364-800       30.0     520        2015-07-05
2013   4056616     0    Keck       HIRES      60000        364-800       39.0     520        2012-06-26
2013   4056616     0     McD        Tull      60000       380-1000        0.0       0        2011-08-18
2016   8492026     0    Keck       HIRES      60000        364-800       46.0     520        2012-08-08
2016   8492026     0     Til        TRES      44000        385-910       23.7     511        2011-10-10
2017   8750043     0    Keck       HIRES      60000        364-800       48.0     520        2012-07-02
2017   8750043     0     McD        Tull      60000       380-1000        0.0       0        2011-08-19
2020   9349482     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-08
2022   8564674     0    KP-4      RCSpec       3000        380-490       42.1     440        2012-10-06
2022   8564674     0    Keck       HIRES      60000        364-800       42.0     520        2015-07-30
2024   4544907     0     McD        Tull         60       380-1000       17.0     565        2014-09-11
2025   4636578     0    KP-4      RCSpec       3000        380-490       56.4     440        2012-10-07
2025   4636578     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-05
2025   4636578     0     McD        Tull         60       380-1000       17.0     565        2013-07-26
2026  11923284     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-29
2026  11923284     0     McD        Tull      60000       380-1000        0.0       0        2012-06-27
2026  11923284     0     Til        TRES      44000        385-910       28.4     511        2013-06-25
2028   7102316     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-03
2029   9489524     0    Keck       HIRES      60000        364-800       48.0     520        2011-09-04
2029   9489524     0     McD        Tull      60000       380-1000        0.0       0        2011-08-18
2029   9489524     0     McD        Tull         60       380-1000       22.0     565        2013-04-20
2031   5940165     0    KP-4      RCSpec       3000        380-490       44.5     440        2012-06-20
2032   2985767     0    KP-4      RCSpec       3000        380-490       41.8     440        2014-08-27
2032   2985767     0     McD        Tull      60000       380-1000        0.0       0        2012-04-07
2032   2985767     0     Til        TRES      44000        385-910       35.3     511        2013-06-24
2033   2304320     0    Keck       HIRES      60000        364-800       41.0     520        2012-07-04
2033   2304320     0     McD        Tull      60000       380-1000        0.0       0        2012-09-06
2033   2304320     0     McD        Tull      60000       380-1000        0.0       0        2012-09-07
2035   9790806     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-20
2035   9790806     0     McD        Tull      60000       380-1000        0.0       0        2012-06-26
2036   6382217     0    Keck       HIRES      60000        364-800       12.0     520        2014-08-14
2037   9634821     0    Keck       HIRES      60000        364-800       29.0     520        2014-07-17
2038   8950568     0    KP-4      RCSpec       3000        380-490       34.1     440        2012-09-17
2038   8950568     0    Keck       HIRES      60000        364-800       23.0     520        2012-08-06
2039   8804845     0    KP-4      RCSpec       3000        380-490       44.2     440        2013-07-06
2039   8804845     0    Keck       HIRES      60000        364-800       32.0     520        2014-07-15
2040  10480915     0    Keck       HIRES      60000        364-800       45.0     520        2012-08-05
2042   9111849     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-02
2042   9111849     0     McD        Tull      60000       380-1000        0.0       0        2012-07-02
2042   9111849     0     Til        TRES      44000        385-910       32.4     511        2013-06-21
2043   3448130     0    KP-4      RCSpec       3000        380-490       36.9     440        2013-07-06
2043   3448130     0    Keck       HIRES      60000        364-800       40.0     520        2013-08-21
2043   3448130     0     McD        Tull         60       380-1000       16.0     565        2013-08-26
2044   9656252     0    KP-4      RCSpec       3000        380-490       31.4     440        2012-09-16
2044   9656252     0    Keck       HIRES      60000        364-800       21.0     520        2012-06-22
2045   6026438     0    Keck       HIRES      60000        364-800       21.0     520        2014-07-26
2046  10663396     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-26
2046  10663396     0     McD        Tull      60000       380-1000        0.0       0        2012-08-08
2047  11457726     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-24
2047  11457726     0     Til        TRES      44000        385-910       26.9     511        2015-07-07
2048   8956206     0    Keck       HIRES      60000        364-800       20.0     520        2012-09-25
2049   9649706     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-08
2049   9649706     0     McD        Tull      60000       380-1000        0.0       0        2012-09-07
2050   6307083     0     Til        TRES      44000        385-910       25.1     511        2015-07-07
2051   7265298     0    KP-4      RCSpec       3000        380-490       51.2     440        2012-06-20
2051   7265298     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-26
2053   2307415     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-20
2053   2307415     0     McD        Tull      60000       380-1000        0.0       0        2012-06-26
2053   2307415     0     McD        Tull         60       380-1000       19.0     565        2013-04-21
2055   3128552     0    KP-4      RCSpec       3000        380-490       37.7     440        2013-07-07
2057   9573685     0    KP-4      RCSpec       3000        380-490       36.1     440        2012-06-20
2059  12301181     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-25
2059  12301181     0     McD        Tull      60000       380-1000        0.0       0        2012-07-01
2065   6342333     0     McD        Tull         60       380-1000       19.0     565        2014-06-07
2066   3239671     0    KP-4      RCSpec       3000        380-490       46.1     440        2011-08-27
2067   9304101     0     McD        Tull      60000       380-1000        0.0       0        2012-07-01
2067   9304101     0     Til        TRES      44000        385-910       29.9     511        2013-06-18
2069  11360571     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-04
2071   6035124     0    Keck       HIRES      60000        364-800       42.0     520        2012-07-03
2071   6035124     0     Til        TRES      44000        385-910       23.9     511        2011-09-24
2072  12058147     0    Keck       HIRES      60000        364-800       34.0     520        2012-06-19
2072  12058147     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-29
2072  12058147     0    Keck       HIRES      60000        364-800       50.0     520        2013-09-12
2072  12058147     0     Til        TRES      44000        385-910       23.4     511        2011-09-22
2072  12058147     0     Til        TRES      44000        385-910       37.2     511        2013-06-10
2073   8164257     0    KP-4      RCSpec       3000        380-490       28.4     440        2012-09-17
2073   8164257     0    Keck       HIRES      60000        364-800       28.0     520        2015-07-07
2075  10857519     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-19
2075  10857519     0     Til        TRES      44000        385-910       19.5     511        2011-09-14
2075  10857519     0     Til        TRES      44000        385-910       19.0     511        2011-10-08
2075  10857519     0     Til        TRES      44000        385-910       34.9     511        2013-05-20
2076   9517393     0    Keck       HIRES      60000        364-800       29.0     520        2015-07-25
2078   9351316     0    KP-4      RCSpec       3000        380-490       31.0     440        2013-09-06
2079   9473078     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-20
2079   9473078     0     McD        Tull      60000       380-1000        0.0       0        2012-05-05
2081   2853780     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-20
2081   2853780     0     Til        TRES      44000        385-910       23.7     511        2012-11-06
2082   9472000     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-08
2083   7097965     0    KP-4      RCSpec       3000        380-490       40.4     440        2012-10-06
2083   7097965     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-21
2083   7097965     0     Til        TRES      44000        385-910       35.7     511        2013-05-21
2086   6768394     0    Keck       HIRES      60000        364-800       50.0     520        2012-08-24
2086   6768394     0     McD        Tull      60000       380-1000        0.0       0        2012-07-05
2087   6922710     0    KP-4      RCSpec       3000        380-490       66.3     440        2012-10-06
2087   6922710     0    Keck       HIRES      60000        364-800       48.0     520        2012-05-28
2087   6922710     0     Til        TRES      44000        385-910       27.2     511        2012-11-01
2092   6696580     0    Keck       HIRES      60000        364-800       27.0     520        2015-08-11
2093   6525946     0    Keck       HIRES      60000        364-800       27.0     520        2014-09-11
2094   8505920     0    KP-4      RCSpec       3000        380-490       47.9     440        2013-09-01
2095   7918992     0    KP-4      RCSpec       3000        380-490       50.6     440        2012-06-15
2097  10158729     0     McD        Tull         60       380-1000       13.0     565        2014-08-16
2098   6105462     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-21
2099   3120355     0    KP-4      RCSpec       3000        380-490       52.6     440        2014-09-15
2102   7008211     0     McD        Tull      60000       380-1000        0.0       0        2012-08-08
2103   7620413     0    KP-4      RCSpec       3000        380-490       41.0     440        2012-06-17
2105   8165946     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-01
2105   8165946     0     Til        TRES      44000        385-910        6.1     511        2011-10-07
2105   8165946     0     Til        TRES      44000        385-910       18.5     511        2011-10-08
2107   9225395     0     McD        Tull      60000       380-1000        0.0       0        2012-10-04
2107   9225395     0     McD        Tull         60       380-1000       13.0     565        2013-07-13
2109  11499228     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-04
2110  11460462     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-19
2110  11460462     0     Til        TRES      44000        385-910       28.1     511        2011-09-17
2110  11460462     0     Til        TRES      44000        385-910       20.7     511        2011-10-08
2110  11460462     0     Til        TRES      44000        385-910       39.4     511        2012-11-01
2111   8612275     0    KP-4      RCSpec       3000        380-490       45.7     440        2011-08-27
2111   8612275     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-27
2114   6921944     0    KP-4      RCSpec       3000        380-490       36.6     440        2012-06-20
2115   9532052     0    KP-4      RCSpec       3000        380-490       28.7     440        2012-09-15
2115   9532052     0    Keck       HIRES      60000        364-800       16.0     520        2012-06-22
2116   8164012     0    KP-4      RCSpec       3000        380-490       67.2     440        2011-08-26
2119   4055304     0    Keck       HIRES      60000        364-800       44.0     520        2012-08-27
2119   4055304     0     McD        Tull      60000       380-1000        0.0       0        2012-09-01
2120   4857213     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-01
2120   4857213     0     Til        TRES      44000        385-910       23.5     511        2011-09-26
2120   4857213     0     Til        TRES      44000        385-910       14.1     511        2011-10-01
2121   9415108     0    KP-4      RCSpec       3000        380-490       44.3     440        2011-08-29
2122   4262581     0     McD        Tull      60000       380-1000        0.0       0        2012-10-04
2122   4262581     0     McD        Tull         60       380-1000       21.0     565        2013-03-25
2124  11462341     0    KP-4      RCSpec       2600        364-512        0.0       0        2012-02-02
2124  11462341     0    Keck       HIRES      60000        364-800       35.0     520        2012-05-28
2124  11462341     0     McD        Tull      60000       380-1000        0.0       0        2012-06-04
2124  11462341     0     McD        Tull         60       380-1000       20.0     565        2013-03-03
2132   9661979     0    KP-4      RCSpec       3000        380-490       50.3     440        2011-08-29
2132   9661979     0     McD        Tull      60000       380-1000        0.0       0        2012-10-04
2132   9661979     0     McD        Tull         60       380-1000       11.0     565        2013-10-23
2132   9661979     0     McD        Tull         60       380-1000       13.0     565        2013-10-28
2133   8219268     0    Keck       HIRES      60000        364-800       45.0     520        2011-09-04
2133   8219268     0     Til        TRES      44000        385-910       30.3     511        2011-09-18
2133   8219268     0     Til        TRES      44000        385-910       15.4     511        2011-10-08
2133   8219268     0     Til        TRES      44000        385-910       17.0     511        2011-10-10
2134   4254466     0    KP-4      RCSpec       3000        380-490       53.0     440        2014-08-24
2135   9904006     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-21
2135   9904006     0     Til        TRES      44000        385-910       23.6     511        2011-09-23
2135   9904006     0     Til        TRES      44000        385-910       26.4     511        2013-06-17
2137   9364609     0    Keck       HIRES      60000        364-800       42.0     520        2012-07-03
2137   9364609     0     Til        TRES      44000        385-910       24.6     511        2011-09-26
2137   9364609     0     Til        TRES      44000        385-910       16.5     511        2011-10-06
2138   5022828     0    Keck       HIRES      60000        364-800       54.0     520        2012-05-27
2138   5022828     0     Til        TRES      44000        385-910       24.8     511        2011-09-14
2143  11403339     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-25
2143  11403339     0     McD        Tull      60000       380-1000        0.0       0        2012-09-10
2147  10404582     0    KP-4      RCSpec       3000        380-490       33.2     440        2011-08-25
2147  10404582     0    Keck       HIRES      60000        364-800       34.0     520        2015-07-10
2148   6021193     0    Keck       HIRES      60000        364-800       47.0     520        2012-05-29
2148   6021193     0     Til        TRES      44000        385-910       24.0     511        2011-09-26
2148   6021193     0     Til        TRES      44000        385-910       26.1     511        2011-10-01
2149  10617017     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
2149  10617017     0     Til        TRES      44000        385-910       14.9     511        2011-09-16
2149  10617017     0     Til        TRES      44000        385-910       19.9     511        2011-10-06
2152   9641481     0    KP-4      RCSpec       3000        380-490       50.6     440        2014-08-24
2153  10253547     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-24
2153  10253547     0     Til        TRES      44000        385-910       23.5     511        2011-09-23
2153  10253547     0     Til        TRES      44000        385-910       28.0     511        2013-06-19
2155  12116380     0    KP-4      RCSpec       3000        380-490       37.3     440        2014-05-18
2158   5211199     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-02
2158   5211199     0     McD        Tull      60000       380-1000        0.0       0        2012-08-08
2159   8804455     0    Keck       HIRES      60000        364-800       45.0     520        2012-07-03
2159   8804455     0     McD        Tull      60000       380-1000        0.0       0        2012-08-09
2160   5546761     0    KP-4      RCSpec       3000        380-490       50.1     440        2011-08-27
2162   9205938     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-26
2162   9205938     0     McD        Tull         60       380-1000       17.0     565        2013-05-22
2162   9205938     0     Til        TRES      44000        385-910       12.4     511        2011-10-06
2164   7204981     0    KP-4      RCSpec       3000        380-490       37.1     440        2012-06-17
2167   6041734     0    KP-4      RCSpec       3000        380-490       39.4     440        2015-06-18
2167   6041734     0    Keck       HIRES      60000        364-800       34.0     520        2015-07-25
2168  11308499     0    KP-4      RCSpec       3000        380-490       39.5     440        2012-10-05
2168  11308499     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-14
2169   9006186     0    Keck       HIRES      60000        364-800       49.0     520        2011-09-04
2169   9006186     0    Keck       HIRES      60000        364-800      136.0     520        2012-06-21
2169   9006186     0    Keck       HIRES      60000        364-800      111.0     520        2012-06-24
2169   9006186     0    Keck       HIRES      60000        364-800      111.0     520        2012-07-25
2169   9006186     0    Keck       HIRES      60000        364-800      156.0     520        2012-07-26
2169   9006186     0    Keck       HIRES      60000        364-800      106.0     520        2012-09-01
2169   9006186     0    Keck       HIRES      60000        364-800       90.0     520        2015-08-28
2169   9006186     0     Til        TRES      44000        385-910       17.9     511        2011-09-14
2171  11410904     0    KP-4      RCSpec       3000        380-490       35.9     440        2012-06-15
2173  11774991     0    Keck       HIRES      60000        364-800       42.0     520        2011-10-16
2173  11774991     0     McD        Tull      60000       380-1000        0.0       0        2012-07-02
2173  11774991     0     Til        TRES      44000        385-910       22.2     511        2011-09-26
2175   9022166     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-25
2175   9022166     0     McD        Tull      60000       380-1000        0.0       0        2012-06-28
2175   9022166     0     McD        Tull         60       380-1000       16.0     565        2013-08-19
2177  10965588     0    KP-4      RCSpec       3000        380-490       36.3     440        2012-09-16
2180   7286911     0    KP-4      RCSpec       3000        380-490       44.4     440        2014-06-09
2183   5706595     0    KP-4      RCSpec       3000        380-490       49.2     440        2015-06-18
2183   5706595     0    Keck       HIRES      60000        364-800       33.0     520        2015-08-02
2184  12885212     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-02
2185   8611781     0     McD        Tull      60000       380-1000        0.0       0        2012-10-04
2188  10518424     0    Keck       HIRES      60000        364-800       18.0     520        2014-07-15
2194   3548044     0    Keck       HIRES      60000        364-800       44.0     520        2012-07-03
2194   3548044     0     McD        Tull      60000       380-1000        0.0       0        2012-11-08
2195  11401767     0    KP-4      RCSpec       3000        380-490       45.3     440        2015-06-20
2195  11401767     0    Keck       HIRES      60000        364-800       33.0     520        2015-07-07
2198  11075429     0    Keck       HIRES      60000        364-800       51.0     520        2013-09-12
2198  11075429     0    Keck       HIRES      60000        364-800       47.0     520        2013-10-19
2200  10909127     0    KP-4      RCSpec       3000        380-490       47.8     440        2012-06-20
2201   2141783     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-25
2201   2141783     0     McD        Tull      60000       380-1000        0.0       0        2012-06-29
2201   2141783     0     McD        Tull         60       380-1000       18.0     565        2013-08-17
2202   4144576     0    Keck       HIRES      60000        364-800       41.0     520        2012-07-04
2204   8494542     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-09
2208  10531955     0    Keck       HIRES      60000        364-800       50.0     520        2011-09-04
2208  10531955     0     Til        TRES      44000        385-910       32.0     511        2011-09-17
2208  10531955     0     Til        TRES      44000        385-910       29.0     511        2011-10-12
2209   8168187     0    KP-4      RCSpec       3000        380-490       50.6     440        2012-06-15
2210   4142847     0    KP-4      RCSpec       3000        380-490       38.9     440        2012-06-18
2212  10203349     0    KP-4      RCSpec       3000        380-490       35.1     440        2014-06-09
2215   7050060     0    KP-4      RCSpec       3000        380-490       43.1     440        2012-06-17
2215   7050060     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-20
2215   7050060     0     McD        Tull      60000       380-1000        0.0       0        2012-08-03
2217   9580992     0     McD        Tull         60       380-1000       10.0     565        2013-03-26
2217   9580992     0     McD        Tull         60       380-1000       13.0     565        2013-05-22
2218  12058204     0    KP-4      RCSpec       3000        380-490       34.5     440        2011-08-25
2218  12058204     0    Keck       HIRES      60000        364-800       20.0     520        2013-08-18
2219   5357545     0    Keck       HIRES      60000        364-800       38.0     520        2012-07-04
2220   6871071     0    KP-4      RCSpec       3000        380-490       50.2     440        2012-06-16
2220   6871071     0    Keck       HIRES      60000        364-800       34.0     520        2015-08-20
2222   9289704     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-20
2222   9289704     0     Til        TRES      44000        385-910       16.0     511        2011-10-01
2222   9289704     0     Til        TRES      44000        385-910       11.8     511        2011-10-01
2222   9289704     0     Til        TRES      44000        385-910       39.8     511        2013-06-20
2224   8892157     0    KP-4      RCSpec       3000        380-490       31.3     440        2012-10-05
2224   8892157     0     McD        Tull         60       380-1000       14.0     565        2013-10-26
2227  10600955     0     McD        Tull      60000       380-1000        0.0       0        2012-11-08
2228  10801100     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-25
2228  10801100     0     McD        Tull      60000       380-1000        0.0       0        2012-05-04
2228  10801100     0     McD        Tull         60       380-1000       17.0     565        2013-08-23
2228  10801100     0     Til        TRES      44000        385-910       29.4     511        2013-06-26
2232   2854181     0    KP-4      RCSpec       3000        380-490       43.3     440        2015-06-19
2236  10723367     0    KP-4      RCSpec       3000        380-490       32.7     440        2015-06-21
2236  10723367     0    Keck       HIRES      60000        364-800       31.0     520        2015-06-24
2237   5005121     0    KP-4      RCSpec       3000        380-490       42.1     440        2014-09-14
2238   8229458     0    KP-4      RCSpec       3000        380-490       42.4     440        2012-06-19
2243   4770617     0    KP-4      RCSpec       3000        380-490       45.9     440        2015-06-21
2246   9458343     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-22
2246   9458343     0     McD        Tull         60       380-1000       16.0     565        2013-06-24
2247   7802719     0    KP-4      RCSpec       3000        380-490       42.4     440        2012-06-19
2248  11030475     0    KP-4      RCSpec       3000        380-490       33.7     440        2012-06-15
2248  11030475     0    Keck       HIRES      60000        364-800       18.0     520        2012-04-10
2250   5942808     0    Keck       HIRES      60000        364-800       22.0     520        2014-08-13
2252   6206214     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-23
2252   6206214     0     Til        TRES      44000        385-910       32.9     511        2013-05-30
2257   9071593     0    KP-4      RCSpec       3000        380-490       36.4     440        2015-06-19
2260  11811193     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-19
2260  11811193     0     McD        Tull      60000       380-1000        0.0       0        2012-04-02
2261   3734418     0    KP-4      RCSpec       3000        380-490       54.2     440        2012-09-15
2261   3734418     0    Keck       HIRES      60000        364-800       40.0     520        2012-07-04
2261   3734418     0     McD        Tull      60000       380-1000        0.0       0        2012-07-25
2263   8613535     0     McD        Tull         60       380-1000       23.0     565        2015-09-17
2264  12256520     0     McD        Tull         60       380-1000       19.0     565        2014-09-10
2272   9654875     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-28
2272   9654875     0    Keck       HIRES      60000        364-800       34.0     520        2012-07-04
2272   9654875     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-25
2272   9654875     0     Til        TRES      44000        385-910       37.0     511        2011-09-19
2273   9717943     0    Keck       HIRES      60000        364-800       50.0     520        2011-10-16
2273   9717943     0     Til        TRES      44000        385-910       27.9     511        2011-09-19
2273   9717943     0     Til        TRES      44000        385-910       30.7     511        2012-11-29
2276   3458028     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-26
2276   3458028     0     Til        TRES      44000        385-910       71.6     511        2011-09-10
2276   3458028     0     Til        TRES      44000        385-910       27.5     511        2011-10-08
2276   3458028     0     Til        TRES      44000        385-910       28.5     511        2011-10-11
2276   3458028     0     Til        TRES      44000        385-910       29.9     511        2012-10-24
2278   3342794     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-05
2278   3342794     0     Til        TRES      44000        385-910       28.1     511        2011-09-25
2279   3661886     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-05
2279   3661886     0     McD        Tull      60000       380-1000        0.0       0        2011-11-09
2281   9221517     0    Keck       HIRES      60000        364-800       46.0     520        2012-07-25
2281   9221517     0     Til        TRES      44000        385-910        6.8     511        2011-10-01
2282   6751874     0    KP-4      RCSpec       3000        380-490       51.5     440        2012-06-17
2286   8973129     0    KP-4      RCSpec       3000        380-490       41.6     440        2011-08-29
2287   9718066     0    Keck       HIRES      60000        364-800       42.0     520        2011-09-04
2287   9718066     0     Til        TRES      44000        385-910       24.4     511        2011-09-18
2287   9718066     0     Til        TRES      44000        385-910       18.4     511        2011-10-12
2289   3867615     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-21
2289   3867615     0     Til        TRES      44000        385-910       23.1     511        2011-09-22
2290  12121570     0    Keck       HIRES      60000        364-800       25.0     520        2012-09-03
2290  12121570     0     McD        Tull      60000       380-1000        0.0       0        2012-10-03
2290  12121570     0     McD        Tull         60       380-1000       18.0     565        2013-03-02
2291   8410415     0    KP-4      RCSpec       3000        380-490       42.4     440        2014-08-25
2293   8321314     0    KP-4      RCSpec       3000        380-490       41.0     440        2015-06-22
2294   6934986     0    KP-4      RCSpec       3000        380-490       46.4     440        2011-08-27
2294   6934986     0     McD        Tull         60       380-1000       16.0     565        2013-07-11
2294   6934986     0     McD        Tull         60       380-1000       18.0     565        2013-09-27
2295   4049901     0    Keck       HIRES      60000        364-800       48.0     520        2012-12-04
2295   4049901     0     Til        TRES      44000        385-910       34.7     511        2011-09-18
2295   4049901     0     Til        TRES      44000        385-910       27.5     511        2012-10-24
2296  11498128     0    KP-4      RCSpec       3000        380-490       42.0     440        2011-08-25
2296  11498128     0     McD        Tull         60       380-1000       17.0     565        2013-07-13
2296  11498128     0     McD        Tull         60       380-1000       16.0     565        2013-08-26
2298   9334893     0     Til        TRES      44000        385-910       17.9     511        2011-10-09
2300  10583761     0    Keck       HIRES      60000        364-800       41.0     520        2012-07-04
2300  10583761     0     McD        Tull      60000       380-1000        0.0       0        2011-09-11
2300  10583761     0     McD        Tull      60000       380-1000        0.0       0        2011-10-08
2303   4458082     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-25
2303   4458082     0     Til        TRES      44000        385-910       21.1     511        2011-10-01
2306   6666233     0    Keck       HIRES      60000        364-800       20.0     520        2014-08-11
2307   7661065     0    KP-4      RCSpec       3000        380-490       54.6     440        2012-06-20
2309  10010440     0    KP-4      RCSpec       3000        380-490       38.1     440        2015-06-22
2310  11718144     0    KP-4      RCSpec       3000        380-490       47.1     440        2011-08-25
2311   4247991     0    KP-4      RCSpec       3000        380-490       97.4     440        2013-09-01
2311   4247991     0    Keck       HIRES      60000        364-800       50.0     520        2011-09-04
2311   4247991     0     NOT        FIES      46000        370-730        0.0       0        2011-08-04
2311   4247991     0     Til        TRES      44000        385-910       23.3     511        2011-09-24
2312  10026544     0    Keck       HIRES      60000        364-800       51.0     520        2011-09-04
2312  10026544     0     NOT        FIES      46000        370-730        0.0       0        2011-08-04
2312  10026544     0     Til        TRES      44000        385-910       39.6     511        2011-09-19
2317  10684670     0    KP-4      RCSpec       3000        380-490       51.9     440        2012-06-17
2318  11495458     0    KP-4      RCSpec       3000        380-490       65.2     440        2012-06-20
2318  11495458     0     McD        Tull         60       380-1000       21.0     565        2013-03-23
2319   9003401     0    KP-4      RCSpec       3000        380-490       73.8     440        2012-10-06
2319   9003401     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-02
2319   9003401     0     Til        TRES      44000        385-910       24.9     511        2012-11-05
2319   9003401     0     Til        TRES      44000        385-910       27.4     511        2013-05-28
2321   5978559     0     McD        Tull      60000       380-1000        0.0       0        2012-11-08
2323   8872048     0    KP-4      RCSpec       3000        380-490       33.5     440        2014-06-08
2325   7120108     0     McD        Tull      60000       380-1000        0.0       0        2012-09-02
2327  10730703     0    KP-4      RCSpec       3000        380-490       41.5     440        2015-06-20
2331  12401863     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-22
2331  12401863     0     McD        Tull      60000       380-1000        0.0       0        2012-08-07
2332   5534941     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-20
2332   5534941     0     Til        TRES      44000        385-910       13.5     511        2011-11-10
2332   5534941     0     Til        TRES      44000        385-910       32.5     511        2013-05-27
2333  11121752     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-24
2333  11121752     0     McD        Tull      60000       380-1000        0.0       0        2011-11-07
2335   2990873     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-27
2338   8099138     0    KP-4      RCSpec       3000        380-490       59.1     440        2014-08-25
2339   7033233     0    Keck       HIRES      60000        364-800       17.0     520        2012-09-03
2339   7033233     0     McD        Tull         60       380-1000       14.0     565        2013-05-22
2340   8681734     0    KP-4      RCSpec       3000        380-490       40.1     440        2014-06-07
2342  10212441     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-20
2342  10212441     0     McD        Tull      60000       380-1000        0.0       0        2012-06-27
2342  10212441     0     McD        Tull      60000       380-1000        0.0       0        2012-10-02
2347   8235924     0    KP-4      RCSpec       3000        380-490       32.1     440        2012-06-19
2347   8235924     0     McD        Tull         60       380-1000       16.0     565        2013-04-22
2352   8013439     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-26
2352   8013439     0     Til        TRES      44000        385-910       33.2     511        2011-11-07
2352   8013439     0     Til        TRES      44000        385-910       41.3     511        2011-11-09
2357   7449554     0    KP-4      RCSpec       3000        380-490       41.8     440        2013-09-03
2357   7449554     0    Keck       HIRES      60000        364-800       31.0     520        2015-08-11
2358   5716932     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-21
2358   5716932     0     McD        Tull      60000       380-1000        0.0       0        2012-08-07
2363   7987866     0     McD        Tull         60       380-1000       26.0     565        2015-08-11
2365  11560897     0    KP-4      RCSpec       3000        380-490       56.1     440        2013-09-01
2365  11560897     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-29
2365  11560897     0     McD        Tull      60000       380-1000        0.0       0        2011-11-11
2366  11342416     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-02
2366  11342416     0     McD        Tull      60000       380-1000        0.0       0        2012-04-07
2366  11342416     0     Til        TRES      44000        385-910       33.4     511        2013-06-21
2367   9086251     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-25
2367   9086251     0     Til        TRES      44000        385-910       20.0     511        2011-11-10
2367   9086251     0     Til        TRES      44000        385-910       26.2     511        2012-11-07
2369   5602588     0    Keck       HIRES      60000        364-800       26.0     520        2014-07-26
2370   5385304     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-20
2370   5385304     0     Til        TRES      44000        385-910       29.1     511        2013-06-27
2372  12254909     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-18
2372  12254909     0     McD        Tull      60000       380-1000        0.0       0        2012-08-04
2372  12254909     0     Til        TRES      44000        385-910       27.0     511        2013-06-25
2373  10798331     0    KP-4      RCSpec       3000        380-490       46.2     440        2012-06-16
2373  10798331     0     McD        Tull         60       380-1000       16.0     565        2013-07-11
2373  10798331     0     McD        Tull         60       380-1000       18.0     565        2013-09-25
2374   9364290     0    KP-4      RCSpec       3000        380-490       43.5     440        2013-09-06
2374   9364290     0    Keck       HIRES      60000        364-800       35.0     520        2014-08-22
2378  10813132     0     McD        Tull         60       380-1000       27.0     565        2015-09-16
2383   9395024     0    KP-4      RCSpec       3000        380-490       32.2     440        2012-06-18
2386   4172013     0    KP-4      RCSpec       3000        380-490       36.3     440        2014-06-09
2389   8494617     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-23
2389   8494617     0     McD        Tull      60000       380-1000        0.0       0        2011-11-11
2390  10289119     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-19
2390  10289119     0     McD        Tull      60000       380-1000        0.0       0        2012-05-02
2390  10289119     0     Til        TRES      44000        385-910       28.7     511        2013-06-18
2392   7382313     0    KP-4      RCSpec       3000        380-490       40.2     440        2012-06-17
2392   7382313     0     McD        Tull      60000       380-1000        0.0       0        2012-07-29
2393   4665571     0    KP-4      RCSpec       3000        380-490       43.6     440        2012-06-18
2393   4665571     0    Keck       HIRES      60000        364-800       26.0     520        2014-09-07
2396  12115188     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-20
2398   6199056     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-23
2398   6199056     0     McD        Tull      60000       380-1000        0.0       0        2011-11-04
2398   6199056     0     Til        TRES      44000        385-910       24.1     511        2015-07-08
2399  11461433     0    KP-4      RCSpec       3000        380-490       38.7     440        2012-10-06
2399  11461433     0    Keck       HIRES      60000        364-800       46.0     520        2012-08-11
2401  10336951     0    KP-4      RCSpec       3000        380-490       39.7     440        2012-06-19
2401  10336951     0     McD        Tull         60       380-1000       11.0     565        2013-10-23
2401  10336951     0     McD        Tull         60       380-1000       15.0     565        2013-10-28
2402   8481129     0    KP-4      RCSpec       3000        380-490       42.8     440        2013-09-06
2403   2142522     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-19
2403   2142522     0     Til        TRES      44000        385-910       40.9     511        2013-05-29
2407  12120484     0    KP-4      RCSpec       3000        380-490       53.5     440        2012-10-06
2407  12120484     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-22
2408   6429812     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-22
2408   6429812     0     McD        Tull      60000       380-1000        0.0       0        2012-10-04
2408   6429812     0     McD        Tull         60       380-1000       16.0     565        2013-08-26
2409  10024051     0    Keck       HIRES      60000        364-800       31.0     520        2014-08-20
2410   8676038     0    KP-4      RCSpec       3000        380-490       40.3     440        2012-06-16
2410   8676038     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-03
2413   3234598     0    KP-4      RCSpec       3000        380-490       33.5     440        2012-10-05
2413   3234598     0    Keck       HIRES      60000        364-800       28.0     520        2015-07-08
2413   3234598     0     McD        Tull         60       380-1000       17.0     565        2013-03-23
2414   8611832     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-23
2414   8611832     0     McD        Tull      60000       380-1000        0.0       0        2011-11-07
2414   8611832     0     McD        Tull         60       380-1000       19.0     565        2013-04-20
2414   8611832     0     Til        TRES      44000        385-910       27.9     511        2013-06-26
2417   9654468     0    KP-4      RCSpec       3000        380-490       32.8     440        2012-09-17
2418  10027247     0    Keck       HIRES      60000        364-800       14.0     520        2012-09-07
2420   7107802     0    KP-4      RCSpec       3000        380-490       39.6     440        2012-06-18
2420   7107802     0     McD        Tull         60       380-1000       11.0     565        2013-10-23
2421   8838950     0    KP-4      RCSpec       3000        380-490       45.1     440        2012-06-19
2422  11360805     0    KP-4      RCSpec       3000        380-490       42.4     440        2014-06-08
2422  11360805     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-12
2426   8081899     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-07
2426   8081899     0     McD        Tull      60000       380-1000        0.0       0        2011-11-08
2430   3533469     0    KP-4      RCSpec       3000        380-490       42.6     440        2012-06-18
2433  11968463     0    KP-4      RCSpec       3000        380-490       33.2     440        2012-10-05
2433  11968463     0    Keck       HIRES      60000        364-800       25.0     520        2014-08-11
2437   5036705     0    KP-4      RCSpec       3000        380-490       39.7     440        2012-10-06
2440   5339567     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-07
2440   5339567     0     McD        Tull      60000       380-1000        0.0       0        2012-09-07
2442  11080405     0    KP-4      RCSpec       3000        380-490       31.7     440        2015-06-21
2442  11080405     0    Keck       HIRES      60000        364-800       21.0     520        2015-07-04
2443   9209624     0    Keck       HIRES      60000        364-800       47.0     520        2012-08-01
2443   9209624     0     McD        Tull      60000       380-1000        0.0       0        2011-11-11
2449  12208631     0    KP-4      RCSpec       3000        380-490       46.2     440        2014-09-15
2450   7289317     0    KP-4      RCSpec       3000        380-490       41.8     440        2014-06-08
2450   7289317     0    KP-4      RCSpec       3000        380-490       49.2     440        2014-06-09
2451   6500206     0    KP-4      RCSpec       3000        380-490       34.1     440        2014-06-09
2457   9753154     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-28
2457   9753154     0     Til        TRES      44000        385-910       22.5     511        2011-11-10
2457   9753154     0     Til        TRES      44000        385-910       38.0     511        2013-05-20
2460  11236244     0    KP-4      RCSpec       3000        380-490       37.8     440        2012-06-19
2462   5042210     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-27
2462   5042210     0     McD        Tull      60000       380-1000        0.0       0        2012-04-01
2462   5042210     0     Til        TRES      44000        385-910       35.1     511        2013-06-30
2463  12454461     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-26
2463  12454461     0     Til        TRES      44000        385-910       25.4     511        2011-11-09
2466   8544992     0    KP-4      RCSpec       3000        380-490       38.6     440        2012-06-19
2466   8544992     0    Keck       HIRES      60000        364-800       27.0     520        2014-07-24
2467  11818607     0     McD        Tull         60       380-1000       25.0     565        2015-09-13
2469   6149910     0    KP-4      RCSpec       3000        380-490       46.1     440        2012-06-16
2469   6149910     0    Keck       HIRES      60000        364-800       14.0     520        2012-09-01
2469   6149910     0     McD        Tull         60       380-1000       18.0     565        2013-07-12
2470   9108085     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-24
2470   9108085     0     McD        Tull      60000       380-1000        0.0       0        2012-11-04
2471   5436013     0     McD        Tull         60       380-1000       20.0     565        2013-04-22
2473   8753896     0    KP-4      RCSpec       3000        380-490       31.3     440        2015-06-21
2473   8753896     0    Keck       HIRES      60000        364-800       27.0     520        2015-07-27
2474   8240617     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-27
2474   8240617     0     McD        Tull      60000       380-1000        0.0       0        2012-08-02
2474   8240617     0     McD        Tull         60       380-1000       19.0     565        2013-04-22
2479   5963582     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-25
2479   5963582     0     Til        TRES      44000        385-910       19.4     511        2011-11-10
2479   5963582     0     Til        TRES      44000        385-910       32.6     511        2013-06-03
2481   4476423     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-23
2481   4476423     0     McD        Tull      60000       380-1000        0.0       0        2011-11-07
2482  11403389     0     McD        Tull         60       380-1000       12.0     565        2013-03-26
2484  10453588     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-28
2484  10453588     0     McD        Tull         60       380-1000       18.0     565        2013-07-12
2484  10453588     0     Til        TRES      44000        385-910       22.8     511        2011-11-09
2484  10453588     0     Til        TRES      44000        385-910       32.0     511        2013-06-10
2485  11125613     0    KP-4      RCSpec       3000        380-490       38.3     440        2015-06-22
2486   8074328     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-29
2486   8074328     0     McD        Tull      60000       380-1000        0.0       0        2012-06-29
2487   7212184     0    KP-4      RCSpec       3000        380-490       35.8     440        2014-09-15
2488   8559152     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-21
2488   8559152     0     McD        Tull      60000       380-1000        0.0       0        2011-11-04
2488   8559152     0     Til        TRES      44000        385-910       34.5     511        2013-06-27
2492  11752632     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-25
2492  11752632     0     McD        Tull      60000       380-1000        0.0       0        2012-09-10
2494   7047207     0    KP-4      RCSpec       3000        380-490       46.5     440        2014-06-07
2497  11179076     0    KP-4      RCSpec       3000        380-490       36.4     440        2014-09-14
2498   5959719     0    Keck       HIRES      60000        364-800       45.0     520        2012-08-08
2498   5959719     0     McD        Tull      60000       380-1000        0.0       0        2011-11-09
2503   8631504     0    Keck       HIRES      60000        364-800       42.0     520        2012-06-22
2509   9880190     0    KP-4      RCSpec       3000        380-490       41.3     440        2012-06-15
2516   7294743     0    Keck       HIRES      60000        364-800       38.0     520        2013-08-20
2516   7294743     0     McD        Tull      60000       380-1000        0.0       0        2012-06-05
2517   8947520     0    KP-4      RCSpec       3000        380-490       52.0     440        2012-06-15
2517   8947520     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-05
2519   4047631     0     McD        Tull         60       380-1000       25.0     565        2015-09-12
2521   7183745     0    KP-4      RCSpec       3000        380-490       29.1     440        2012-10-05
2521   7183745     0    Keck       HIRES      60000        364-800       23.0     520        2014-07-26
2522   9177629     0    Keck       HIRES      60000        364-800       43.0     520        2012-07-01
2522   9177629     0     McD        Tull      60000       380-1000        0.0       0        2011-11-07
2523   7778767     0    KP-4      RCSpec       3000        380-490       29.4     440        2015-06-21
2524   7515762     0    KP-4      RCSpec       3000        380-490       45.0     440        2014-09-15
2527   7879433     0    Keck       HIRES      60000        364-800       39.0     520        2012-07-26
2529   8463346     0    Keck       HIRES      60000        364-800       13.0     520        2013-06-28
2530   9011825     0    Keck       HIRES      60000        364-800       49.0     520        2012-06-23
2530   9011825     0     McD        Tull      60000       380-1000        0.0       0        2012-11-04
2530   9011825     0     McD        Tull         60       380-1000       32.0     565        2013-04-25
2533  11074835     0    Keck       HIRES      60000        364-800       47.0     520        2012-06-25
2533  11074835     0     McD        Tull      60000       380-1000        0.0       0        2012-06-06
2534   1996180     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-07
2534   1996180     0     McD        Tull      60000       380-1000        0.0       0        2011-11-09
2535   9635606     0    KP-4      RCSpec       3000        380-490       43.8     440        2012-10-09
2535   9635606     0     McD        Tull         60       380-1000       18.0     565        2013-03-19
2535   9635606     0     McD        Tull         60       380-1000       18.0     565        2013-07-12
2538   1849702     0    Keck       HIRES      60000        364-800       42.0     520        2012-08-01
2541  12306058     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-20
2541  12306058     0     McD        Tull      60000       380-1000        0.0       0        2012-06-29
2542   6183511     0    Keck       HIRES      60000        364-800       14.0     520        2014-08-12
2543  12469800     0    KP-4      RCSpec       3000        380-490       41.7     440        2012-06-16
2545   9696358     2    Keck       HIRES      60000        364-800       50.0     520        2012-05-28
2545   9696358     2     McD        Tull      60000       380-1000        0.0       0        2012-05-02
2545   9696358     2     Til        TRES      48000        505-535       20.3     511        2012-03-11
2545   9696358     2     Til        TRES      44000        385-910       32.6     511        2012-10-24
2545   9696358     2     Til        TRES      44000        385-910       25.1     511        2012-11-03
2547   4484336     0    Keck       HIRES      60000        364-800       43.0     520        2012-08-05
2548   9580167     0    KP-4      RCSpec       3000        380-490       37.3     440        2012-06-15
2548   9580167     0    Keck       HIRES      60000        364-800       22.0     520        2012-08-24
2552   8757824     0    KP-4      RCSpec       3000        380-490       44.0     440        2012-06-17
2553   9832208     0    KP-4      RCSpec       3000        380-490       32.8     440        2014-09-14
2554  10471621     0    KP-4      RCSpec       3000        380-490       37.6     440        2012-06-19
2554  10471621     0    Keck       HIRES      60000        364-800       24.0     520        2015-07-12
2555   5350244     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-25
2555   5350244     0     McD        Tull      60000       380-1000        0.0       0        2012-05-05
2555   5350244     0     Til        TRES      44000        385-910       32.5     511        2013-06-18
2556   5374403     0    Keck       HIRES      60000        364-800       40.0     520        2012-08-06
2556   5374403     0     McD        Tull      60000       380-1000        0.0       0        2011-11-09
2556   5374403     0     McD        Tull         60       380-1000       27.0     565        2013-06-19
2559   6605493     0    Keck       HIRES      60000        364-800       45.0     520        2012-07-05
2559   6605493     0     McD        Tull      60000       380-1000        0.0       0        2012-11-07
2561   7259298     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-24
2561   7259298     0     McD        Tull      60000       380-1000        0.0       0        2011-11-08
2563   5175024     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-07
2563   5175024     0     McD        Tull      60000       380-1000        0.0       0        2011-11-09
2564   9026749     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-25
2564   9026749     0     McD        Tull         60       380-1000       20.0     565        2013-05-21
2564   9026749     0     McD        Tull         60       380-1000       29.0     565        2013-06-19
2566   9159242     0     McD        Tull      60000       380-1000        0.0       0        2011-11-11
2569   8247770     0    KP-4      RCSpec       3000        380-490       53.1     440        2014-05-20
2569   8247770     0     McD        Tull         60       380-1000       19.0     565        2014-10-09
2571   6867588     0    KP-4      RCSpec       3000        380-490       39.2     440        2012-10-09
2571   6867588     0    Keck       HIRES      60000        364-800       33.0     520        2014-07-24
2577  12257999     0    Keck       HIRES      60000        364-800       52.0     520        2012-06-22
2577  12257999     0     McD        Tull      60000       380-1000        0.0       0        2011-11-04
2579   9896018     0    KP-4      RCSpec       3000        380-490       44.4     440        2015-06-21
2581  11818872     0    Keck       HIRES      60000        364-800       48.0     520        2012-06-22
2581  11818872     0     McD        Tull      60000       380-1000        0.0       0        2012-08-10
2581  11818872     0     McD        Tull         60       380-1000       17.0     565        2013-08-22
2582  11771430     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-23
2582  11771430     0     McD        Tull      60000       380-1000        0.0       0        2011-11-07
2583  10387742     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-25
2583  10387742     0     Til        TRES      44000        385-910       22.9     511        2011-11-09
2583  10387742     0     Til        TRES      44000        385-910       24.5     511        2012-12-03
2585   7673841     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-22
2585   7673841     0     McD        Tull      60000       380-1000        0.0       0        2012-08-06
2585   7673841     0     Til        TRES      44000        385-910       28.5     511        2013-06-25
2590  12016267     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-14
2592   6765135     0     McD        Tull         60       380-1000       14.0     565        2013-07-12
2592   6765135     0     McD        Tull         60       380-1000       14.0     565        2013-10-25
2593   8212002     0    KP-4      RCSpec       3000        380-490      168.9     440        2013-09-01
2593   8212002     0    Keck       HIRES      60000        364-800       50.0     520        2012-05-28
2593   8212002     0     McD        Tull      60000       380-1000        0.0       0        2012-04-05
2593   8212002     0     Til        TRES      44000        385-910       29.6     511        2013-06-30
2595   8883329     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-01
2595   8883329     0     McD        Tull      60000       380-1000        0.0       0        2012-06-29
2597  12120307     0    KP-4      RCSpec       3000        380-490       41.0     440        2012-09-17
2597  12120307     0    Keck       HIRES      60000        364-800       28.0     520        2014-08-11
2597  12120307     0    Keck       HIRES      60000        364-800       30.0     520        2014-08-13
2600   9777251     0    KP-4      RCSpec       3000        380-490       60.5     440        2012-06-19
2601   7531677     0    KP-4      RCSpec       3000        380-490       50.5     440        2012-10-07
2602  10068659     0    KP-4      RCSpec       3000        380-490       46.5     440        2014-06-09
2603   2443393     0    Keck       HIRES      60000        364-800       51.0     520        2012-07-25
2603   2443393     0     McD        Tull      60000       380-1000        0.0       0        2012-03-31
2603   2443393     0     McD        Tull         60       380-1000       18.0     565        2013-07-12
2607   5095635     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-28
2607   5095635     0     McD        Tull      60000       380-1000        0.0       0        2012-09-05
2608   6269070     0    Keck       HIRES      60000        364-800       50.0     520        2012-06-25
2608   6269070     0     McD        Tull      60000       380-1000        0.0       0        2012-06-27
2608   6269070     0     McD        Tull      60000       380-1000        0.0       0        2012-08-06
2610   2305866     0     Til        TRES      44000        385-910       24.3     511        2014-09-06
2612   9602613     0    KP-4      RCSpec       3000        380-490      114.9     440        2014-08-24
2612   9602613     0    Keck       HIRES      60000        364-800       34.0     520        2014-07-25
2612   9602613     0     Til        TRES      44000        385-910       29.8     511        2014-09-30
2623  10916600     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-21
2623  10916600     0     McD        Tull      60000       380-1000        0.0       0        2012-06-30
2623  10916600     0     Til        TRES      44000        385-910       21.5     511        2015-07-24
2624   8429314     0    KP-4      RCSpec       3000        380-490       41.7     440        2012-10-09
2624   8429314     0     McD        Tull         60       380-1000       15.0     565        2013-07-13
2626  11768142     0    Keck       HIRES      60000        364-800       13.0     520        2012-09-09
2627   6124512     0    KP-4      RCSpec       3000        380-490       34.5     440        2012-06-15
2628  10070468     0    KP-4      RCSpec       3000        380-490       45.5     440        2012-06-15
2631   7584650     0    Keck       HIRES      60000        364-800       51.0     520        2012-06-24
2631   7584650     0     McD        Tull      60000       380-1000        0.0       0        2012-06-30
2632  11337566     0    Keck       HIRES      60000        364-800       51.0     520        2012-05-27
2632  11337566     0     McD        Tull      60000       380-1000        0.0       0        2012-04-02
2632  11337566     0     Til        TRES      44000        385-910       34.8     511        2013-06-21
2635   4914566     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
2635   4914566     0     McD        Tull         60       380-1000       24.0     565        2013-04-25
2635   4914566     0     Til        TRES      44000        385-910       31.5     511        2013-05-26
2636   6198182     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-19
2636   6198182     0     Til        TRES      44000        385-910       30.7     511        2011-11-09
2637   9574179     0    KP-4      RCSpec       3000        380-490       36.8     440        2012-06-15
2639  11391755     0    Keck       HIRES      60000        364-800       31.0     520        2014-07-25
2640   9088780     0    Keck       HIRES      60000        364-800       48.0     520        2012-07-01
2640   9088780     0     Til        TRES      44000        385-910       25.1     511        2012-10-05
2641   8894646     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-29
2641   8894646     0     McD        Tull      60000       380-1000        0.0       0        2011-11-08
2649   6842682     0     McD        Tull         60       380-1000       27.0     565        2015-09-16
2650   8890150     0    Keck       HIRES      60000        364-800       13.0     520        2012-08-27
2652   4346178     0    KP-4      RCSpec       3000        380-490       32.1     440        2014-06-09
2655  10018233     0    KP-4      RCSpec       3000        380-490       41.5     440        2015-06-20
2657   9283156     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-25
2657   9283156     0     McD        Tull      60000       380-1000        0.0       0        2012-05-04
2657   9283156     0     Til        TRES      44000        385-910       31.8     511        2013-06-18
2658   8547429     0    KP-4      RCSpec       3000        380-490       41.4     440        2012-06-17
2659   8803882     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-17
2659   8803882     0     Til        TRES      44000        385-910       29.4     511        2013-06-06
2662   3426367     0    KP-4      RCSpec       3000        380-490       29.8     440        2012-06-19
2668   5513012     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-27
2668   5513012     0     McD        Tull      60000       380-1000        0.0       0        2012-09-02
2668   5513012     0     McD        Tull      60000       380-1000        0.0       0        2012-09-05
2672  11253827     0    Keck       HIRES      60000        364-800       49.0     520        2012-08-11
2672  11253827     0     Til        TRES      44000        385-910       14.0     511        2012-09-08
2672  11253827     0     Til        TRES      44000        385-910       29.6     511        2012-10-31
2672  11253827     0     Til        TRES      44000        385-910       35.0     511        2013-06-02
2674   8022489     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2674   8022489     0     McD        Tull         60       380-1000       17.0     565        2013-08-17
2674   8022489     0     Til        TRES      44000        385-910       28.4     511        2012-11-04
2675   5794570     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-29
2675   5794570     0     McD        Tull         60       380-1000       17.0     565        2013-08-20
2675   5794570     0     Til        TRES      44000        385-910       30.7     511        2012-09-25
2676   5649325     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-25
2677   9958387     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-20
2677   9958387     0     McD        Tull         60       380-1000       18.0     565        2013-07-25
2678   6779260     0    Keck       HIRES      60000        364-800       40.0     520        2012-09-03
2678   6779260     0     Til        TRES      44000        385-910       27.3     511        2012-09-25
2678   6779260     0     Til        TRES      44000        385-910       26.4     511        2012-10-24
2679   6716021     0    Keck       HIRES      60000        364-800       44.0     520        2013-08-19
2679   6716021     0     Til        TRES      44000        385-910       30.2     511        2013-06-05
2681   6878240     0    Keck       HIRES      60000        364-800       19.0     520        2012-09-25
2684   4035667     0     Til        TRES      44000        385-910       35.3     511        2012-09-23
2684   4035667     0     Til        TRES      44000        385-910       72.1     511        2012-09-27
2686   7826659     0    Keck       HIRES      60000        364-800       40.0     520        2013-08-17
2686   7826659     0     McD        Tull         60       380-1000       21.0     565        2013-08-14
2687   7202957     0    Keck       HIRES      60000        364-800      162.0     520        2012-03-13
2687   7202957     0    Keck       HIRES      60000        364-800      210.0     520        2012-04-01
2687   7202957     0    Keck       HIRES      60000        364-800      238.0     520        2012-04-02
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2012-04-10
2687   7202957     0    Keck       HIRES      60000        364-800      238.0     520        2012-05-26
2687   7202957     0    Keck       HIRES      60000        364-800      236.0     520        2012-05-28
2687   7202957     0    Keck       HIRES      60000        364-800      238.0     520        2012-05-29
2687   7202957     0    Keck       HIRES      60000        364-800      236.0     520        2012-06-20
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2012-06-21
2687   7202957     0    Keck       HIRES      60000        364-800      253.0     520        2012-06-22
2687   7202957     0    Keck       HIRES      60000        364-800      238.0     520        2012-06-22
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2012-06-23
2687   7202957     0    Keck       HIRES      60000        364-800      238.0     520        2012-06-24
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2012-06-25
2687   7202957     0    Keck       HIRES      60000        364-800      236.0     520        2012-06-26
2687   7202957     0    Keck       HIRES      60000        364-800      238.0     520        2012-07-06
2687   7202957     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-29
2687   7202957     0    Keck       HIRES      60000        364-800      210.0     520        2012-08-06
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2012-08-09
2687   7202957     0    Keck       HIRES      60000        364-800      213.0     520        2012-08-14
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2012-09-04
2687   7202957     0    Keck       HIRES      60000        364-800      167.0     520        2013-08-08
2687   7202957     0    Keck       HIRES      60000        364-800      168.0     520        2013-08-15
2687   7202957     0    Keck       HIRES      60000        364-800      237.0     520        2014-08-22
2687   7202957     0    Keck       HIRES      60000        364-800      140.0     520        2014-09-10
2687   7202957     0    Keck       HIRES      60000        364-800      166.0     520        2015-08-06
2687   7202957     0     Til        TRES      44000        385-910       30.5     511        2012-09-23
2687   7202957     0     Til        TRES      44000        385-910       43.1     511        2012-10-24
2687   7202957     0     Til        TRES      44000        385-910       53.1     511        2012-10-25
2690   5369827     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-22
2690   5369827     0     Til        TRES      44000        385-910       29.4     511        2012-11-07
2691   4552729     0    KP-4      RCSpec       3000        380-490       36.1     440        2012-10-09
2693   5185897     0    Keck       HIRES      60000        364-800       38.0     520        2012-09-02
2693   5185897     0     McD        Tull         60       380-1000       31.0     565        2013-04-17
2693   5185897     0     Til        TRES      44000        385-910       17.0     511        2012-10-28
2694   9475552     0    Keck       HIRES      60000        364-800       22.0     520        2014-09-07
2696  11071200     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-17
2696  11071200     0     Til        TRES      44000        385-910       32.5     511        2012-10-28
2698   5128673     0    Keck       HIRES      60000        364-800       49.0     520        2012-10-08
2703   5871985     0    KP-4      RCSpec       3000        380-490       40.9     440        2014-09-15
2703   5871985     0    Keck       HIRES      60000        364-800       13.0     520        2014-08-11
2705  11453592     0    KP-4      RCSpec       3000        380-490       31.4     440        2014-05-20
2706   9697131     2    Keck       HIRES      60000        364-800      116.0     520        2012-09-02
2706   9697131     2     Til        TRES      44000        385-910        5.3     511        2012-09-23
2706   9697131     2     Til        TRES      44000        385-910       66.3     511        2012-09-27
2706   9697131     2     Til        TRES      44000        385-910       33.3     511        2012-10-01
2707   5480640     0    KP-4      RCSpec       3000        380-490       40.6     440        2013-07-07
2707   5480640     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-22
2707   5480640     0     McD        Tull         60       380-1000       11.0     565        2013-10-23
2711   5272233     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-02
2711   5272233     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
2712  11098013     0    Keck       HIRES      60000        364-800       53.0     520        2012-09-02
2712  11098013     0     Til        TRES      44000        385-910       34.2     511        2013-05-25
2713   5443604     0     McD        Tull         60       380-1000       18.0     565        2013-03-19
2714  12206313     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
2714  12206313     0     McD        Tull      60000       380-1000        0.0       0        2012-11-03
2717   9467404     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
2717   9467404     0     McD        Tull      60000       380-1000        0.0       0        2012-08-02
2717   9467404     0     McD        Tull      60000       380-1000        0.0       0        2012-09-01
2717   9467404     0     Til        TRES      44000        385-910       42.1     511        2015-07-06
2720   8176564     2    Keck       HIRES      60000        364-800      167.0     520        2012-04-01
2720   8176564     2    Keck       HIRES      60000        364-800      238.0     520        2012-04-02
2720   8176564     2    Keck       HIRES      60000        364-800      240.0     520        2012-04-10
2720   8176564     2    Keck       HIRES      60000        364-800      210.0     520        2012-05-26
2720   8176564     2    Keck       HIRES      60000        364-800      241.0     520        2012-05-28
2720   8176564     2    Keck       HIRES      60000        364-800      240.0     520        2012-05-29
2720   8176564     2    Keck       HIRES      60000        364-800      242.0     520        2012-06-20
2720   8176564     2    Keck       HIRES      60000        364-800      240.0     520        2012-06-21
2720   8176564     2    Keck       HIRES      60000        364-800      257.0     520        2012-06-22
2720   8176564     2    Keck       HIRES      60000        364-800      243.0     520        2012-06-22
2720   8176564     2    Keck       HIRES      60000        364-800      258.0     520        2012-06-22
2720   8176564     2    Keck       HIRES      60000        364-800      240.0     520        2012-06-23
2720   8176564     2    Keck       HIRES      60000        364-800      234.0     520        2012-06-24
2720   8176564     2    Keck       HIRES      60000        364-800      240.0     520        2012-06-25
2720   8176564     2    Keck       HIRES      60000        364-800      239.0     520        2012-06-26
2720   8176564     2    Keck       HIRES      60000        364-800      241.0     520        2012-07-06
2720   8176564     2    Keck       HIRES      60000        364-800      243.0     520        2012-08-09
2720   8176564     2    Keck       HIRES      60000        364-800      215.0     520        2012-09-04
2720   8176564     2    Keck       HIRES      60000        364-800      189.0     520        2013-06-30
2720   8176564     2    Keck       HIRES      60000        364-800      174.0     520        2013-08-15
2720   8176564     2    Keck       HIRES      60000        364-800       52.0     520        2013-08-20
2720   8176564     2    Keck       HIRES      60000        364-800      224.0     520        2014-08-22
2720   8176564     2    Keck       HIRES      60000        364-800      239.0     520        2015-07-29
2720   8176564     2     Til        TRES      44000        385-910       69.6     511        2012-09-22
2721   6587105     0    KP-4      RCSpec       3000        380-490       52.4     440        2014-08-25
2722   7673192     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
2722   7673192     0     McD        Tull      60000       380-1000        0.0       0        2012-11-05
2722   7673192     0     Til        TRES      44000        385-910       28.0     511        2012-11-02
2722   7673192     0     Til        TRES      44000        385-910       32.1     511        2013-05-27
2728   4178606     0    Keck       HIRES      60000        364-800       51.0     520        2013-09-12
2728   4178606     0    Keck       HIRES      60000        364-800       48.0     520        2013-10-19
2729  12008872     0    Keck       HIRES      60000        364-800       50.0     520        2012-10-09
2730   8415200     0    KP-4      RCSpec       3000        380-490       46.7     440        2012-10-07
2730   8415200     0    Keck       HIRES      60000        364-800       49.0     520        2012-10-09
2732   9886361     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
2732   9886361     0    Keck       HIRES      60000        364-800      111.0     520        2015-08-01
2732   9886361     0    Keck       HIRES      60000        364-800       96.0     520        2015-08-11
2732   9886361     0     Til        TRES      44000        385-910       31.6     511        2012-10-02
2733   5953297     0    Keck       HIRES      60000        364-800       36.0     520        2013-08-21
2733   5953297     0     McD        Tull         60       380-1000       21.0     565        2013-04-23
2733   5953297     0     McD        Tull         60       380-1000       10.0     565        2013-06-22
2737   6614629     0    Keck       HIRES      60000        364-800       49.0     520        2012-07-29
2739   4831728     0    KP-4      RCSpec       3000        380-490       37.6     440        2013-07-07
2740   3336765     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2741   5513893     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-08
2741   5513893     0     McD        Tull      60000       380-1000        0.0       0        2012-08-05
2742   5980208     0    Keck       HIRES      60000        364-800       15.0     520        2014-09-09
2743   8095441     0    Keck       HIRES      60000        364-800       48.0     520        2012-10-09
2743   8095441     0     McD        Tull      60000       380-1000        0.0       0        2012-11-04
2743   8095441     0     McD        Tull         60       380-1000       35.0     565        2013-04-25
2744   5881813     0    KP-4      RCSpec       3000        380-490       40.3     440        2013-07-07
2744   5881813     0     McD        Tull         60       380-1000       16.0     565        2013-07-13
2748   9962455     0    Keck       HIRES      60000        364-800       50.0     520        2012-10-09
2748   9962455     0     McD        Tull         60       380-1000       18.0     565        2013-07-26
2749   8687088     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
2750   3663173     0    Keck       HIRES      60000        364-800       14.0     520        2014-08-11
2752   5717567     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
2753   6265792     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-23
2753   6265792     0     McD        Tull      60000       380-1000        0.0       0        2012-11-04
2754  10905911     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-05
2754  10905911     0     Til        TRES      44000        385-910       33.6     511        2012-09-25
2755   3545135     0    KP-4      RCSpec       3000        380-490      127.3     440        2013-09-01
2755   3545135     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
2755   3545135     0     Til        TRES      44000        385-910       15.4     511        2012-09-24
2755   3545135     0     Til        TRES      44000        385-910       35.3     511        2013-05-22
2756   6964929     0    KP-4      RCSpec       3000        380-490       51.0     440        2014-05-20
2756   6964929     0    Keck       HIRES      60000        364-800       36.0     520        2014-08-22
2757   6432345     0     McD        Tull         60       380-1000       18.0     565        2013-08-30
2758   8703129     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-02
2759  11076400     0     McD        Tull         60       380-1000       22.0     565        2014-10-06
2760   7877978     0     McD        Tull         60       380-1000       17.0     565        2013-05-22
2762   8210018     0    KP-4      RCSpec       3000        380-490       31.1     440        2012-09-15
2762   8210018     0    Keck       HIRES      60000        364-800       21.0     520        2012-09-26
2763   3834322     0    KP-4      RCSpec       3000        380-490       31.3     440        2013-09-05
2763   3834322     0    Keck       HIRES      60000        364-800       29.0     520        2014-08-20
2765  11188249     0    Keck       HIRES      60000        364-800       51.0     520        2012-10-09
2768   9008737     0    Keck       HIRES      60000        364-800       32.0     520        2014-07-27
2769   9692128     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2769   9692128     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
2770  10917043     0    KP-4      RCSpec       3000        380-490       29.3     440        2012-09-16
2770  10917043     0    Keck       HIRES      60000        364-800       18.0     520        2012-09-26
2771  11456382     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
2771  11456382     0     Til        TRES      44000        385-910       36.7     511        2012-09-22
2771  11456382     0     Til        TRES      44000        385-910       31.2     511        2012-10-29
2781   8190354     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-08
2785  10001368     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-26
2786   9466429     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-15
2787   4365442     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-09
2789   8885643     0     McD        Tull         60       380-1000       24.0     565        2015-08-17
2790   5652893     0    Keck       HIRES      60000        364-800       46.0     520        2012-09-22
2790   5652893     0     McD        Tull      60000       380-1000        0.0       0        2012-08-05
2790   5652893     0     McD        Tull         60       380-1000       20.0     565        2013-04-23
2791  11662184     0    KP-4      RCSpec       3000        380-490       56.8     440        2014-05-16
2792  11127479     2    Keck       HIRES      60000        364-800       51.0     520        2012-09-02
2792  11127479     2     Til        TRES      44000        385-910       43.1     511        2012-09-22
2792  11127479     2     Til        TRES      44000        385-910       27.9     511        2012-10-24
2792  11127479     2     Til        TRES      44000        385-910       33.3     511        2012-11-03
2796  11246161     0    KP-4      RCSpec       3000        380-490       40.3     440        2014-05-16
2796  11246161     0    Keck       HIRES      60000        364-800       31.0     520        2014-09-06
2798   6697756     0    Keck       HIRES      60000        364-800       29.0     520        2013-08-21
2801   5905822     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-02
2801   5905822     0     Til        TRES      44000        385-910       44.2     511        2012-09-22
2801   5905822     0     Til        TRES      44000        385-910       31.3     511        2012-10-24
2802   5775129     0    KP-4      RCSpec       3000        380-490       48.9     440        2014-05-18
2803   9898447     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-04
2803   9898447     0     Til        TRES      44000        385-910       16.9     511        2012-09-24
2803   9898447     0     Til        TRES      44000        385-910       30.0     511        2013-05-26
2805  11135308     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-09
2805  11135308     0     Til        TRES      44000        385-910       26.1     511        2012-10-09
2805  11135308     0     Til        TRES      44000        385-910       29.6     511        2013-06-17
2807   2985587     0    Keck       HIRES      60000        364-800       51.0     520        2012-10-09
2808   3730335     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2813  11197853     0    Keck       HIRES      60000        364-800       45.0     520        2012-09-26
2813  11197853     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
2815   9665922     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-26
2820  11963206     0    KP-4      RCSpec       3000        380-490       35.1     440        2012-10-09
2826   8227661     0    Keck       HIRES      60000        364-800       23.0     520        2012-04-10
2827   7428736     0     McD        Tull         60       380-1000       27.0     565        2015-09-15
2828   6436029     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-05
2829   6197215     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-08
2829   6197215     0     Til        TRES      44000        385-910       22.7     511        2012-10-01
2829   6197215     0     Til        TRES      44000        385-910       33.2     511        2013-05-28
2830   9244508     0    Keck       HIRES      60000        364-800       46.0     520        2012-09-26
2830   9244508     0     McD        Tull         60       380-1000       32.0     565        2013-04-25
2831   9692557     0    Keck       HIRES      60000        364-800       50.0     520        2012-07-29
2832   9995402     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-08
2833   9109857     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-02
2833   9109857     0     Til        TRES      44000        385-910       30.1     511        2012-11-06
2834   5609593     0    KP-4      RCSpec       3000        380-490       41.4     440        2013-09-01
2837  11565924     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-15
2837  11565924     0     Til        TRES      44000        385-910       29.0     511        2013-05-26
2838   6607357     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2838   6607357     0     Til        TRES      44000        385-910       24.4     511        2012-11-05
2840   6467363     0    Keck       HIRES      60000        364-800       49.0     520        2012-10-08
2841   8758204     0    Keck       HIRES      60000        364-800       13.0     520        2014-08-11
2848   7749773     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-05
2848   7749773     0     McD        Tull      60000       380-1000        0.0       0        2012-08-05
2848   7749773     0     McD        Tull         60       380-1000       18.0     565        2013-08-21
2849  10064256     0     McD        Tull         60       380-1000       25.0     565        2015-08-11
2851   6697605     0    KP-4      RCSpec       3000        380-490       42.8     440        2013-09-02
2853  12602314     0    KP-4      RCSpec       3000        380-490       40.2     440        2014-06-10
2854   5513866     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-23
2854   5513866     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-23
2855   4547603     0     McD        Tull         60       380-1000       20.0     565        2014-10-09
2857   6345732     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2857   6345732     0     McD        Tull      60000       380-1000        0.0       0        2012-11-07
2859  10397751     0    Keck       HIRES      60000        364-800       47.0     520        2012-10-09
2863   3241557     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-26
2864   3957082     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-08
2866   4138951     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-28
2867   9899181     0    Keck       HIRES      60000        364-800       44.0     520        2012-09-22
2867   9899181     0     McD        Tull         60       380-1000       17.0     565        2013-06-22
2867   9899181     0     Til        TRES      44000        385-910       21.9     511        2012-10-01
2867   9899181     0     Til        TRES      44000        385-910       28.8     511        2012-12-01
2869   7767162     0    KP-4      RCSpec       3000        380-490       76.4     440        2012-10-07
2869   7767162     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-26
2871  10793172     0    KP-4      RCSpec       3000        380-490       38.4     440        2013-07-07
2871  10793172     0     McD        Tull         60       380-1000       11.0     565        2013-10-23
2874   9149789     0    Keck       HIRES      60000        364-800       33.0     520        2013-10-23
2875  12170648     0    Keck       HIRES      60000        364-800       33.0     520        2013-10-23
2877   7019524     0     McD        Tull         60       380-1000       25.0     565        2015-08-12
2878   5106313     0    KP-4      RCSpec       3000        380-490       36.3     440        2014-05-16
2879   7051984     0    Keck       HIRES      60000        364-800       48.0     520        2012-07-30
2882   5642620     0    Keck       HIRES      60000        364-800       11.0     520        2014-09-06
2884   9652649     0    Keck       HIRES      60000        364-800       50.0     520        2012-10-09
2885  11100670     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-25
2891  10068024     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
2896   2853828     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
2904   3969687     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
2904   3969687     0     Til        TRES      44000        385-910       23.4     511        2012-09-25
2904   3969687     0     Til        TRES      44000        385-910       25.0     511        2012-11-07
2906   6716545     0    Keck       HIRES      60000        364-800       46.0     520        2012-09-26
2906   6716545     0     McD        Tull         60       380-1000       19.0     565        2013-03-22
2913   9693006     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
2914   6837283     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-04
2914   6837283     0     Til        TRES      44000        385-910       27.4     511        2012-09-25
2914   6837283     0     Til        TRES      44000        385-910       31.5     511        2013-05-25
2915   5613821     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-09
2915   5613821     0     Til        TRES      44000        385-910       23.8     511        2012-11-02
2915   5613821     0     Til        TRES      44000        385-910       28.0     511        2013-05-21
2916   7269881     0    Keck       HIRES      60000        364-800       36.0     520        2013-10-23
2920   7090524     0    KP-4      RCSpec       3000        380-490       47.2     440        2012-10-09
2923   9815053     0     McD        Tull         60       380-1000       25.0     565        2015-09-14
2924   7609553     0     McD        Tull         60       380-1000       21.0     565        2015-08-10
2925   6974658     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-22
2926  10122538     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-11
2931   8611257     0    KP-4      RCSpec       3000        380-490       33.8     440        2012-09-15
2931   8611257     0    Keck       HIRES      60000        364-800       22.0     520        2012-08-06
2931   8611257     0     McD        Tull      60000       380-1000        0.0       0        2012-10-02
2933  12416987     0    Keck       HIRES      60000        364-800       13.0     520        2014-08-11
2935   8259713     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-24
2935   8259713     0     Til        TRES      44000        385-910       29.6     511        2013-06-08
2936  10880507     0     McD        Tull         60       380-1000       19.0     565        2014-10-09
2943   9838468     0    Keck       HIRES      60000        364-800       48.0     520        2012-10-08
2943   9838468     0     McD        Tull         60       380-1000       17.0     565        2013-03-02
2943   9838468     0     McD        Tull         60       380-1000       19.0     565        2013-05-21
2948   6356692     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-04
2948   6356692     0     Til        TRES      44000        385-910       24.0     511        2012-09-25
2949   6026737     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-22
2949   6026737     0     Til        TRES      44000        385-910       18.0     511        2012-10-29
2949   6026737     0     Til        TRES      44000        385-910       36.4     511        2013-06-05
2951   4991208     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
2951   4991208     0     Til        TRES      44000        385-910       24.3     511        2012-11-04
2951   4991208     0     Til        TRES      44000        385-910       26.5     511        2013-06-06
2956   8801316     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
2956   8801316     0     Til        TRES      44000        385-910       32.3     511        2013-05-25
2956   8801316     0     Til        TRES      44000        385-910       31.3     511        2013-05-31
2957  10904004     0     McD        Tull         60       380-1000       32.0     565        2015-03-11
2960  10876237     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
2961  10471515     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
2961  10471515     0     Til        TRES      44000        385-910       22.9     511        2012-09-23
2961  10471515     0     Til        TRES      44000        385-910       32.3     511        2013-05-25
2962   4935172     0    KP-4      RCSpec       3000        380-490       50.2     440        2014-05-17
2963   8760040     0    KP-4      RCSpec       3000        380-490       50.7     440        2013-09-03
2964  10098844     0    Keck       HIRES      60000        364-800       49.0     520        2012-10-09
2965   8429415     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-04
2968   8873090     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-02
2968   8873090     0     Til        TRES      44000        385-910       34.8     511        2012-09-25
2969   8560804     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
2970   5450893     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
2970   5450893     0     Til        TRES      44000        385-910       18.8     511        2012-10-01
2970   5450893     0     Til        TRES      44000        385-910       33.9     511        2013-06-21
2971   4770174     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-04
2971   4770174     0     Til        TRES      44000        385-910       24.1     511        2012-09-30
2971   4770174     0     Til        TRES      44000        385-910       31.2     511        2013-05-28
2972   8949925     0    KP-4      RCSpec       3000        380-490       36.7     440        2015-06-19
2974   3336283     0    Keck       HIRES      60000        364-800       46.0     520        2012-09-26
2977  11090556     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-22
2977  11090556     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-23
2977  11090556     0     McD        Tull      60000       380-1000        0.0       0        2012-11-07
2979   2720514     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-22
2982   8360640     0     McD        Tull         60       380-1000       28.0     565        2015-10-15
2984   7918652     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-08
2984   7918652     0     Til        TRES      44000        385-910       25.8     511        2013-05-26
2990   5520547     0    KP-4      RCSpec       3000        380-490       44.7     440        2014-05-18
2991   4848424     0    KP-4      RCSpec       3000        380-490       45.4     440        2013-09-05
2992   8509442     0    Keck       HIRES      60000        364-800        9.0     520        2014-08-11
2994  11244137     0     McD        Tull         60       380-1000       19.0     565        2014-10-03
3000   5702939     0    Keck       HIRES      60000        364-800       49.0     520        2012-12-04
3002   3852655     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-09
3004   6103377     0    KP-4      RCSpec       3000        380-490       37.5     440        2015-06-21
3007  10190075     0     McD        Tull         60       380-1000       29.0     565        2015-03-29
3008   9070666     0    KP-4      RCSpec       3000        380-490      132.3     440        2014-08-24
3008   9070666     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
3008   9070666     0     Til        TRES      44000        385-910       23.1     511        2012-09-24
3008   9070666     0     Til        TRES      44000        385-910       24.6     511        2012-11-03
3009  12405333     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-11
3010   3642335     0    Keck       HIRES      60000        364-800       15.0     520        2012-10-08
3012   7109851     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-08
3015  11403530     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-09
3015  11403530     0     Til        TRES      44000        385-910       30.5     511        2012-10-08
3017  12072872     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-22
3017  12072872     0     Til        TRES      44000        385-910       30.1     511        2013-06-03
3019   8709688     0    KP-4      RCSpec       3000        380-490       37.6     440        2015-06-22
3020   8241079     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-22
3020   8241079     0     McD        Tull      60000       380-1000        0.0       0        2012-11-04
3021   3348285     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-22
3023   7732285     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-09
3024  12833566     0    Keck       HIRES      60000        364-800       53.0     520        2012-09-02
3029   5903749     0    KP-4      RCSpec       3000        380-490       40.3     440        2015-06-19
3032  10585738     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-12
3034   2973386     0    Keck       HIRES      60000        364-800       11.0     520        2015-07-04
3035   6388770     0    Keck       HIRES      60000        364-800       46.0     520        2012-09-26
3038   8051946     0    KP-4      RCSpec       3000        380-490       44.8     440        2013-09-05
3039   5445681     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-08
3039   5445681     0     McD        Tull         60       380-1000       15.0     565        2013-06-22
3043   9834731     0    KP-4      RCSpec       3000        380-490       31.1     440        2013-07-08
3046   8161830     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-22
3048   9714550     0     McD        Tull         60       380-1000       25.0     565        2015-08-12
3049   6263593     0     McD        Tull         60       380-1000       10.0     565        2013-03-27
3049   6263593     0     McD        Tull         60       380-1000       17.0     565        2013-05-22
3051   9959492     0    KP-4      RCSpec       3000        380-490       40.4     440        2015-06-22
3052   8827575     0    Keck       HIRES      60000        364-800       46.0     520        2012-09-26
3052   8827575     0     McD        Tull      60000       380-1000        0.0       0        2012-11-06
3052   8827575     0     McD        Tull         60       380-1000       19.0     565        2013-08-21
3057   3234843     0    Keck       HIRES      60000        364-800       30.0     520        2015-07-19
3060  11019987     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
3060  11019987     0     Til        TRES      44000        385-910       26.4     511        2012-09-30
3060  11019987     0     Til        TRES      44000        385-910       32.0     511        2013-05-26
3061   4857058     0     McD        Tull         60       380-1000       17.0     565        2013-08-22
3061   4857058     0     McD        Tull         60       380-1000       17.0     565        2013-09-28
3065   5040077     0    Keck       HIRES      60000        364-800       29.0     520        2014-08-12
3068   3230805     0    KP-4      RCSpec       3000        380-490       42.6     440        2014-06-08
3073   8546542     0     McD        Tull         60       380-1000       28.0     565        2015-10-14
3075   3328080     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-08
3075   3328080     0     Til        TRES      44000        385-910       26.4     511        2012-10-09
3075   3328080     0     Til        TRES      44000        385-910       28.3     511        2013-06-01
3083   7106173     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
3083   7106173     0    Keck       HIRES      60000        364-800       94.0     520        2015-08-11
3083   7106173     0    Keck       HIRES      60000        364-800       79.0     520        2015-08-19
3083   7106173     0     Til        TRES      44000        385-910       27.6     511        2012-09-30
3086  10749059     0    Keck       HIRES      60000        364-800       15.0     520        2014-08-11
3087   9119568     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-08
3088   9020114     0    KP-4      RCSpec       3000        380-490       44.1     440        2014-05-18
3093   5096590     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
3093   5096590     0     McD        Tull      60000       380-1000        0.0       0        2012-10-05
3095   9650989     0    KP-4      RCSpec       3000        380-490       43.1     440        2014-05-18
3096   7455981     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-26
3097   7582689     0    KP-4      RCSpec       3000        380-490      147.7     440        2013-09-01
3097   7582689     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
3097   7582689     0     Til        TRES      44000        385-910       23.9     511        2012-09-24
3097   7582689     0     Til        TRES      44000        385-910       37.8     511        2013-05-23
3100   7107561     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-23
3103  11237332     0    Keck       HIRES      60000        364-800       42.0     520        2012-09-06
3109  11572193     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-25
3109  11572193     0     Til        TRES      44000        385-910       33.1     511        2013-05-20
3110  11285870     0    KP-4      RCSpec       3000        380-490       27.7     440        2014-05-16
3111   8581240     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-08
3111   8581240     0     Til        TRES      44000        385-910       20.5     511        2012-10-01
3111   8581240     0     Til        TRES      44000        385-910       31.9     511        2012-11-30
3114   9288237     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-02
3117   6523351     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-22
3117   6523351     0     Til        TRES      44000        385-910       27.3     511        2012-10-05
3120  11499192     0    KP-4      RCSpec       3000        380-490       38.0     440        2014-05-16
3122  12416661     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
3122  12416661     0     Til        TRES      44000        385-910       21.8     511        2012-09-24
3122  12416661     0     Til        TRES      44000        385-910       31.8     511        2012-11-07
3123   8197793     0    KP-4      RCSpec       3000        380-490       59.5     440        2014-08-27
3125   8751796     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-10
3125   8751796     0     Til        TRES      44000        385-910       32.4     511        2013-05-26
3125   8751796     0     Til        TRES      44000        385-910       32.8     511        2013-05-28
3127   9907129     0    KP-4      RCSpec       3000        380-490       53.8     440        2014-06-10
3128   7609674     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-22
3128   7609674     0     Til        TRES      44000        385-910        4.2     511        2012-11-08
3128   7609674     0     Til        TRES      44000        385-910       35.5     511        2013-05-21
3128   7609674     0     Til        TRES      44000        385-910       33.4     511        2013-06-01
3130  10252275     0    Keck       HIRES      60000        364-800       47.0     520        2013-07-03
3130  10252275     0     McD        Tull         60       380-1000       16.0     565        2013-06-22
3132   9541295     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-02
3138   6444896     0    Keck       HIRES      60000        364-800        8.0     520        2015-06-24
3141   5440317     0     McD        Tull         60       380-1000       16.0     565        2014-10-06
3146  10908248     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
3146  10908248     0     McD        Tull         60       380-1000       20.0     565        2013-03-23
3147   7534267     0     McD        Tull         60       380-1000       19.0     565        2013-03-22
3147   7534267     0     McD        Tull         60       380-1000       19.0     565        2013-05-20
3156   4150611     0    Keck       HIRES      60000        364-800      119.0     520        2012-08-28
3156   4150611     0    Keck       HIRES      60000        364-800      107.0     520        2013-06-30
3156   4150611     0    Keck       HIRES      60000        364-800      109.0     520        2013-07-01
3156   4150611     0    Keck       HIRES      60000        364-800      110.0     520        2013-07-02
3156   4150611     0    Keck       HIRES      60000        364-800      110.0     520        2013-07-03
3156   4150611     0    Keck       HIRES      60000        364-800      110.0     520        2013-07-04
3156   4150611     0    Keck       HIRES      60000        364-800      115.0     520        2013-07-05
3156   4150611     0    Keck       HIRES      60000        364-800      107.0     520        2013-07-09
3156   4150611     0    Keck       HIRES      60000        364-800      117.0     520        2013-07-10
3156   4150611     0    Keck       HIRES      60000        364-800      113.0     520        2013-07-11
3156   4150611     0    Keck       HIRES      60000        364-800      113.0     520        2013-07-12
3156   4150611     0    Keck       HIRES      60000        364-800      111.0     520        2013-07-13
3156   4150611     0    Keck       HIRES      60000        364-800      104.0     520        2013-07-16
3158   6278762     2    Keck       HIRES      60000        364-800       50.0     520        2013-06-08
3158   6278762     2     Til        TRES      44000        385-910       68.6     511        2013-06-16
3161   2696703     0    Keck       HIRES      60000        364-800       53.0     520        2013-08-14
3162   9752973     0    Keck       HIRES      60000        364-800      115.0     520        2012-09-02
3165   9579208     2    Keck       HIRES      60000        364-800      117.0     520        2012-09-02
3165   9579208     2     Til        TRES      48000        505-535       28.3     511        2012-10-23
3167  12255382     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-02
3167  12255382     0     Til        TRES      44000        385-910       34.2     511        2015-04-08
3167  12255382     0     Til        TRES      44000        385-910       31.1     511        2015-05-27
3168   4450844     2    Keck       HIRES      60000        364-800      116.0     520        2012-09-02
3168   4450844     2     Til        TRES      48000        505-535       25.5     511        2012-10-23
3172   3337061     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
3178  10991239     0    Keck       HIRES      60000        364-800       41.0     520        2012-09-02
3179   6153407     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
3179   6153407     0    Keck       HIRES      60000        364-800      112.0     520        2013-08-19
3179   6153407     0     Til        TRES      44000        385-910       34.6     511        2013-06-17
3184   4735826     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-02
3184   4735826     0     Til        TRES      44000        385-910       30.4     511        2013-06-15
3184   4735826     0     Til        TRES      44000        385-910       39.3     511        2013-06-16
3190   5985713     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
3190   5985713     0     Til        TRES      44000        385-910       27.5     511        2013-06-16
3193   7430876     0    Keck       HIRES      60000        364-800       40.0     520        2012-09-02
3194  12004971     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-02
3194  12004971     0     Til        TRES      44000        385-910       34.4     511        2013-06-15
3196   9002538     0    Keck       HIRES      60000        364-800       90.0     520        2012-09-02
3196   9002538     0     Til        TRES      44000        385-910       29.5     511        2013-06-16
3196   9002538     0     Til        TRES      44000        385-910       35.4     511        2013-06-17
3197   8443527     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
3199   5482603     0     Til        TRES      44000        385-910       18.9     511        2015-07-09
3202   4262040     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-02
3203   3122872     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3203   3122872     0     Til        TRES      44000        385-910       46.3     511        2013-07-22
3204  11456279     0    KP-4      RCSpec       3000        380-490      126.5     440        2013-09-01
3204  11456279     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3204  11456279     0     Til        TRES      44000        385-910       31.1     511        2013-06-15
3208  10155029     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
3208  10155029     0     Til        TRES      44000        385-910       38.0     511        2013-06-15
3209   7017274     0    KP-4      RCSpec       3000        380-490      141.8     440        2014-08-24
3209   7017274     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3209   7017274     0     McD        Tull         60       380-1000       16.0     565        2013-08-24
3209   7017274     0     Til        TRES      44000        385-910       32.4     511        2013-06-18
3211   7293937     0    Keck       HIRES      60000        364-800       41.0     520        2012-09-08
3214   7983117     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
3216  10338279     0    Keck       HIRES      60000        364-800       47.0     520        2012-09-02
3218  10191036     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
3220  11189311     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-02
3220  11189311     0     McD        Tull         60       380-1000       16.0     565        2013-08-17
3220  11189311     0     Til        TRES      44000        385-910       32.1     511        2013-06-28
3224  10384298     0    KP-4      RCSpec       3000        380-490       69.9     440        2013-09-01
3224  10384298     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-04
3225   3109550     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-04
3227   8975368     0    Keck       HIRES      60000        364-800       47.0     520        2012-07-30
3231  10489539     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-02
3232   9569711     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
3232   9569711     0     Til        TRES      44000        385-910       31.3     511        2013-06-15
3234  10057494     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
3234  10057494     0     Til        TRES      44000        385-910       44.2     511        2013-06-15
3236   7902003     0    Keck       HIRES      60000        364-800       48.0     520        2012-09-02
3236   7902003     0     Til        TRES      44000        385-910       35.6     511        2013-06-16
3237   6587796     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-04
3237   6587796     0     McD        Tull         60       380-1000       20.0     565        2013-08-18
3237   6587796     0     Til        TRES      44000        385-910       30.8     511        2013-06-24
3239   5305240     0    Keck       HIRES      60000        364-800       48.0     520        2012-07-30
3240   6206559     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-04
3242   6928906     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3242   6928906     0     Til        TRES      44000        385-910       33.1     511        2013-06-15
3243   9821151     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-04
3244   6850665     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-08
3245   8073705     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-04
3245   8073705     0     Til        TRES      44000        385-910       34.7     511        2013-06-15
3246   9885417     0    Keck       HIRES      60000        364-800       40.0     520        2012-07-30
3246   9885417     0     Til        TRES      44000        385-910       27.6     511        2013-06-15
3248  10917433     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-05
3249   9083564     0    Keck       HIRES      60000        364-800       52.0     520        2012-09-04
3252   5653072     0    Keck       HIRES      60000        364-800       41.0     520        2012-09-09
3254   9899141     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-04
3255   8183288     0    KP-4      RCSpec       3000        380-490       34.8     440        2012-09-15
3255   8183288     0    Keck       HIRES      60000        364-800       25.0     520        2013-06-28
3255   8183288     0     McD        Tull         60       380-1000       20.0     565        2013-07-11
3255   8183288     0     McD        Tull         60       380-1000       22.0     565        2013-08-14
3259   2853029     0    KP-4      RCSpec       3000        380-490       34.6     440        2012-09-15
3260  12156174     0    KP-4      RCSpec       3000        380-490       36.0     440        2013-07-05
3260  12156174     0     McD        Tull         60       380-1000       14.0     565        2013-10-26
3266   8826007     0    KP-4      RCSpec       3000        380-490       36.4     440        2014-06-07
3277   3120904     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-08
3277   3120904     0     McD        Tull         60       380-1000       18.0     565        2013-08-20
3277   3120904     0     Til        TRES      44000        385-910       27.5     511        2013-06-16
3278   3342467     0    Keck       HIRES      60000        364-800       40.0     520        2014-09-09
3278   3342467     0     McD        Tull         60       380-1000       18.0     565        2013-09-26
3281  11177676     0    KP-4      RCSpec       3000        380-490       31.8     440        2015-06-19
3282  12066569     0    Keck       HIRES      60000        364-800       10.0     520        2014-08-11
3283   9008103     0    KP-4      RCSpec       3000        380-490       37.2     440        2015-06-19
3283   9008103     0    Keck       HIRES      60000        364-800       20.0     520        2015-06-30
3284   6497146     0    KP-4      RCSpec       3000        380-490       29.7     440        2013-07-07
3284   6497146     0    Keck       HIRES      60000        364-800       46.0     520        2013-06-07
3287   6584273     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-21
3288   5768816     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-27
3296   9447166     0    KP-4      RCSpec       3000        380-490       28.4     440        2013-07-06
3296   9447166     0     McD        Tull         60       380-1000       18.0     565        2013-07-13
3296   9447166     0     McD        Tull         60       380-1000       18.0     565        2013-08-15
3301   8301878     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-27
3308   3632089     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
3310  12253769     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-23
3310  12253769     0     Til        TRES      44000        385-910       29.7     511        2013-06-16
3311  12735830     0     McD        Tull         60       380-1000       20.0     565        2014-06-08
3313   9571186     0     McD        Tull         60       380-1000       13.0     565        2013-10-27
3315   8554701     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-03
3319   5965819     0    KP-4      RCSpec       3000        380-490       39.9     440        2013-07-06
3323   5193659     0    KP-4      RCSpec       3000        380-490       37.3     440        2015-06-20
3330   4736644     0    KP-4      RCSpec       3000        380-490       42.7     440        2013-09-05
3338   8263752     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3340   3529290     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3341   5621333     0    KP-4      RCSpec       3000        380-490       40.4     440        2015-06-20
3343   3236705     0    KP-4      RCSpec       3000        380-490       42.5     440        2014-09-14
3344  11810124     0    KP-4      RCSpec       3000        380-490       50.3     440        2013-09-03
3346  11241912     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-22
3346  11241912     0     McD        Tull         60       380-1000       19.0     565        2013-08-23
3348   9349757     0    KP-4      RCSpec       3000        380-490       40.0     440        2015-06-21
3353   7091432     0     McD        Tull         60       380-1000       25.0     565        2015-08-16
3358   4263529     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-21
3363  11651712     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-08
3370  11657614     0    KP-4      RCSpec       3000        380-490       37.2     440        2013-09-03
3371  11125797     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-08
3371  11125797     0     McD        Tull         60       380-1000       18.0     565        2013-08-22
3374   6705026     0    KP-4      RCSpec       3000        380-490       33.0     440        2013-07-07
3382   9991621     0    Keck       HIRES      60000        364-800       27.0     520        2013-08-08
3384   8644365     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-09
3384   8644365     0     McD        Tull         60       380-1000       21.0     565        2013-07-26
3389   3848966     0     McD        Tull         60       380-1000       31.0     565        2015-03-29
3393   9085563     0    KP-4      RCSpec       3000        380-490       49.0     440        2014-08-25
3395   3219037     0     McD        Tull         60       380-1000       23.0     565        2015-08-08
3398   3561464     0    Keck       HIRES      60000        364-800       51.0     520        2012-09-22
3398   3561464     0     McD        Tull         60       380-1000       16.0     565        2013-08-18
3401   9966219     0     McD        Tull         60       380-1000       20.0     565        2014-06-07
3403  11754430     0    KP-4      RCSpec       3000        380-490       45.7     440        2013-07-05
3403  11754430     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-09
3404   8409295     0    KP-4      RCSpec       3000        380-490       36.8     440        2014-05-16
3408  11922778     0    KP-4      RCSpec       3000        380-490       40.5     440        2014-05-17
3410   9285265     0    KP-4      RCSpec       3000        380-490       43.2     440        2015-06-20
3415   3433668     0    Keck       HIRES      60000        364-800       49.0     520        2012-09-09
3415   3433668     0     McD        Tull         60       380-1000       17.0     565        2013-08-23
3419  11519134     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-15
3420   7289338     0    KP-4      RCSpec       3000        380-490       40.0     440        2015-06-22
3421   5004909     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-03
3422   5898983     0    Keck       HIRES      60000        364-800       50.0     520        2012-09-09
3425   9117416     0    KP-4      RCSpec       3000        380-490       38.8     440        2013-07-05
3425   9117416     0    Keck       HIRES      60000        364-800       50.0     520        2013-06-06
3428   9027909     0     McD        Tull         60       380-1000       17.0     565        2014-08-16
3429   9230021     0    KP-4      RCSpec       3000        380-490       35.5     440        2015-06-21
3432   8738775     0    KP-4      RCSpec       3000        380-490       40.9     440        2013-09-06
3434   8628665     0    KP-4      RCSpec       3000        380-490       50.3     440        2014-06-09
3436   6265665     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-18
3437   4645174     0    KP-4      RCSpec       3000        380-490       50.7     440        2013-09-03
3438   6599975     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-03
3438   6599975     0     McD        Tull         60       380-1000       16.0     565        2013-08-24
3439   4282191     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
3440   3559860     0    KP-4      RCSpec       3000        380-490       37.6     440        2015-06-20
3444   5384713     0    Keck       HIRES      60000        364-800       40.0     520        2013-08-09
3444   5384713     0     McD        Tull         60       380-1000       20.0     565        2013-07-25
3444   5384713     0     McD        Tull         60       380-1000       14.0     565        2013-08-21
3445  11860395     0    KP-4      RCSpec       3000        380-490       40.8     440        2014-09-14
3448   3348216     0    KP-4      RCSpec       3000        380-490       47.3     440        2015-06-19
3451  10793576     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-21
3456   6364582     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-14
3456   6364582     0     McD        Tull         60       380-1000       17.0     565        2013-08-20
3460   9664276     0     McD        Tull         60       380-1000       16.0     565        2013-09-28
3462   9967009     0    KP-4      RCSpec       3000        380-490       33.8     440        2013-09-03
3465   9763612     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
3465   9763612     0     McD        Tull         60       380-1000       16.0     565        2013-08-23
3468   5213404     0     McD        Tull         60       380-1000       32.0     565        2015-03-30
3470   9995771     0    KP-4      RCSpec       3000        380-490       44.4     440        2015-06-22
3471  11875511     0    Keck       HIRES      60000        364-800       38.0     520        2013-08-20
3471  11875511     0    Keck       HIRES      60000        364-800       17.0     520        2013-08-20
3472   9536108     0     McD        Tull         60       380-1000       24.0     565        2015-09-15
3473   8905246     0    Keck       HIRES      60000        364-800       38.0     520        2013-08-21
3474   5213230     0    KP-4      RCSpec       3000        380-490       33.9     440        2013-07-06
3474   5213230     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-27
3481   8812045     0     McD        Tull         60       380-1000       19.0     565        2014-09-10
3482   7288444     0    KP-4      RCSpec       3000        380-490       31.9     440        2015-06-21
3483   3101923     0    KP-4      RCSpec       3000        380-490       51.6     440        2014-06-07
3484  10881457     0    KP-4      RCSpec       3000        380-490       46.8     440        2014-09-15
3486   8121328     0     McD        Tull         60       380-1000       27.0     565        2015-08-17
3493   8880123     0    KP-4      RCSpec       3000        380-490       40.7     440        2014-06-08
3495   9474756     0    KP-4      RCSpec       3000        380-490       38.9     440        2015-06-19
3496   7517261     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-08
3496   7517261     0     McD        Tull         60       380-1000       16.0     565        2013-08-22
3497   8424002     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-03
3500   6058816     0    KP-4      RCSpec       3000        380-490       36.2     440        2013-07-05
3500   6058816     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-03
3503   6368175     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-17
3506   8719419     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-19
3506   8719419     0     Til        TRES      44000        385-910       25.2     511        2013-07-30
3508   6697817     0     McD        Tull         60       380-1000       16.0     565        2014-07-24
3515   3240159     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-15
3522  12021387     0    Keck       HIRES      60000        364-800       54.0     520        2014-07-17
3522  12021387     0     Til        TRES      44000        385-910       43.9     511        2014-09-14
3527   8733497     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-26
3528   4255422     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
3528   4255422     0     Til        TRES      44000        385-910       37.2     511        2013-07-28
3541   8868364     0    Keck       HIRES      60000        364-800       52.0     520        2013-08-08
3557   5534965     0    Keck       HIRES      60000        364-800       49.0     520        2013-07-16
3560   4848423     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-14
3573  10068919     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-02
3583   5130740     0    Keck       HIRES      60000        364-800       53.0     520        2013-07-09
3583   5130740     0     Til        TRES      44000        385-910       40.1     511        2013-11-14
3583   5130740     0     Til        TRES      44000        385-910       24.8     511        2013-11-26
3602  10845188     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-09
3605   6137704     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-27
3606  10275074     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
3608  10259301     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-15
3641   3534118     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-15
3663  12735740     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
3663  12735740     0     McD        Tull         60       380-1000       18.0     565        2013-08-18
3678   4150804     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
3678   4150804     0     McD        Tull         60       380-1000       18.0     565        2013-08-18
3680   9025971     0    Keck       HIRES      60000        364-800       19.0     520        2014-09-13
3680   9025971     0     McD        Tull         60       380-1000       19.0     565        2013-09-24
3681   2581316     0    KP-4      RCSpec       3000        380-490       52.8     440        2013-07-05
3681   2581316     0    Keck       HIRES      60000        364-800       49.0     520        2013-06-08
3681   2581316     0     McD        Tull         60       380-1000       17.0     565        2013-08-21
3683  10795103     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3683  10795103     0     Til        TRES      44000        385-910       35.4     511        2013-07-22
3689   7017372     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-21
3716   8719324     0     Til        TRES      44000        385-910       10.3     511        2015-06-25
3716   8719324     0     Til        TRES      44000        385-910       29.8     511        2015-07-28
3720  10735331     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-20
3721   7763269     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-27
3725   3459199     0     Til        TRES      44000        385-910       37.8     511        2015-05-28
3726   6973796     0    Keck       HIRES      60000        364-800       11.0     520        2014-08-12
3728   7515679     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-19
3728   7515679     0     Til        TRES      44000        385-910       37.4     511        2013-07-22
3741   8780959     0    Keck       HIRES      60000        364-800       50.0     520        2013-06-06
3749  11547869     0    Keck       HIRES      60000        364-800        9.0     520        2014-08-12
3762  11518142     0     McD        Tull         60       380-1000       16.0     565        2013-08-30
3770   5008245     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-26
3780   6775985     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-21
3782  11357192     0    Keck       HIRES      60000        364-800       44.0     520        2013-07-20
3783   9533489     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-19
3783   9533489     0     Til        TRES      44000        385-910       46.1     511        2014-09-03
3783   9533489     0     Til        TRES      44000        385-910       41.0     511        2014-10-12
3787   7813039     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-08
3791   5437945     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-17
3801   8827930     0    Keck       HIRES      60000        364-800       13.0     520        2014-08-13
3811   4638237     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-14
3811   4638237     0     McD        Tull         60       380-1000       18.0     565        2013-07-26
3818   6515722     0    Keck       HIRES      60000        364-800       55.0     520        2013-08-14
3818   6515722     0     Til        TRES      44000        385-910       47.8     511        2013-11-14
3818   6515722     0     Til        TRES      44000        385-910       44.7     511        2013-11-25
3818   6515722     0     Til        TRES      44000        385-910       33.5     511        2015-03-11
3818   6515722     0     Til        TRES      44000        385-910       46.4     511        2015-03-13
3823   4820550     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-21
3823   4820550     0     McD        Tull         60       380-1000       18.0     565        2013-07-26
3823   4820550     0     McD        Tull         60       380-1000       17.0     565        2013-08-30
3835   2581554     0    Keck       HIRES      60000        364-800       46.0     520        2013-07-15
3835   2581554     0     Til        TRES      44000        385-910       25.7     511        2013-07-30
3837   9761573     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-27
3853   2697935     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-14
3853   2697935     0     McD        Tull         60       380-1000       19.0     565        2013-08-24
3864   4164922     0    Keck       HIRES      60000        364-800       46.0     520        2013-07-03
3864   4164922     0     McD        Tull         60       380-1000       19.0     565        2013-08-19
3867   9353742     0    KP-4      RCSpec       3000        380-490       46.8     440        2014-06-10
3867   9353742     0    Keck       HIRES      60000        364-800       28.0     520        2014-09-06
3871   9752982     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-19
3875  11911561     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-03
3876   3440118     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-09
3876   3440118     0     Til        TRES      44000        385-910       28.3     511        2013-07-22
3878   4472818     0     Til        TRES      44000        385-910       27.9     511        2014-09-11
3880   4147444     0    Keck       HIRES      60000        364-800       52.0     520        2013-08-14
3886   8848288     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-15
3889  10733174     0    Keck       HIRES      60000        364-800       50.0     520        2013-10-23
3889  10733174     0     McD        Tull         60       380-1000       17.0     565        2013-09-26
3890   8564976     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-17
3890   8564976     0     Til        TRES      44000        385-910       20.9     511        2015-05-29
3890   8564976     0     Til        TRES      44000        385-910       29.2     511        2015-07-07
3890   8564976     0     Til        TRES      44000        385-910       26.0     511        2015-08-03
3890   8564976     0     Til        TRES      44000        385-910       20.9     511        2015-10-01
3890   8564976     0     Til        TRES      44000        385-910       14.9     511        2015-10-09
3890   8564976     0     Til        TRES      44000        385-910       19.5     511        2015-10-24
3891   8765560     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-03
3892  11760860     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-09
3892  11760860     0     Til        TRES      44000        385-910       31.1     511        2013-07-28
3901   9480535     0    KP-4      RCSpec       3000        380-490       40.7     440        2014-09-15
3907   7137213     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
3908  10363115     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
3909   5966810     0    KP-4      RCSpec       3000        380-490       54.2     440        2014-09-15
3911   9761615     0     McD        Tull         60       380-1000       27.0     565        2015-10-15
3913  10281221     0    Keck       HIRES      60000        364-800       29.0     520        2014-09-07
3923   5015459     0    Keck       HIRES      60000        364-800       11.0     520        2014-08-13
3925  10788461     0    Keck       HIRES      60000        364-800       40.0     520        2013-08-21
3928   4242692     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-18
3933  11244682     0     McD        Tull         60       380-1000       27.0     565        2015-10-15
3936   4947556     0    Keck       HIRES      60000        364-800       46.0     520        2013-07-04
3943   7679812     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
3943   7679812     0     Til        TRES      44000        385-910       25.8     511        2013-07-22
3943   7679812     0     Til        TRES      44000        385-910       31.4     511        2013-07-23
3946   8636434     0    KP-4      RCSpec       3000        380-490       41.3     440        2013-07-05
3946   8636434     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-16
3946   8636434     0     Til        TRES      44000        385-910       32.3     511        2014-04-22
3966   3732035     0     McD        Tull         60       380-1000       16.0     565        2013-07-11
3966   3732035     0     McD        Tull         60       380-1000       19.0     565        2013-09-25
3975   9280239     0    KP-4      RCSpec       3000        380-490       39.1     440        2013-09-06
3980   6750902     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-19
3991  10352333     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-16
3993   2970804     0     Til        TRES      44000        385-910      101.9     511        2015-04-08
4002   5773121     0    KP-4      RCSpec       3000        380-490       34.7     440        2014-06-09
4002   5773121     0    Keck       HIRES      60000        364-800       26.0     520        2014-08-13
4004   4814502     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4004   4814502     0     Til        TRES      44000        385-910       29.8     511        2013-07-28
4005   8142787     0    KP-4      RCSpec       3000        380-490       42.3     440        2013-07-04
4005   8142787     0    Keck       HIRES      60000        364-800       31.0     520        2013-06-28
4005   8142787     0     McD        Tull         60       380-1000       18.0     565        2013-07-26
4009   8934103     0     McD        Tull         60       380-1000       15.0     565        2013-07-13
4011  11969988     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-15
4014   9009953     0    KP-4      RCSpec       3000        380-490       52.3     440        2013-07-05
4014   9009953     0    Keck       HIRES      60000        364-800       44.0     520        2013-08-20
4014   9009953     0     McD        Tull         60       380-1000       17.0     565        2013-07-11
4015   8282846     0    KP-4      RCSpec       3000        380-490       38.4     440        2014-09-15
4016   5938970     0    Keck       HIRES      60000        364-800       35.0     520        2013-08-26
4016   5938970     0     McD        Tull         60       380-1000       15.0     565        2013-08-29
4018   4929299     0    Keck       HIRES      60000        364-800       34.0     520        2014-08-23
4021  11967788     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-01
4021  11967788     0     Til        TRES      44000        385-910       25.3     511        2013-11-28
4022   7733731     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-17
4024  10714072     0    Keck       HIRES      60000        364-800       44.0     520        2013-08-19
4032   7100673     0    Keck       HIRES      60000        364-800       49.0     520        2013-06-08
4032   7100673     0    Keck       HIRES      60000        364-800      114.0     520        2015-07-26
4032   7100673     0    Keck       HIRES      60000        364-800       94.0     520        2015-08-11
4032   7100673     0     Til        TRES      44000        385-910       17.7     511        2013-07-24
4034  10089911     0     McD        Tull         60       380-1000       18.0     565        2014-11-11
4036  11415243     0    Keck       HIRES      60000        364-800       38.0     520        2013-10-23
4036  11415243     0     McD        Tull         60       380-1000       20.0     565        2013-09-27
4037   8264402     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4037   8264402     0     Til        TRES      44000        385-910       35.6     511        2014-04-24
4051  10360722     0    KP-4      RCSpec       3000        380-490       30.7     440        2013-07-04
4053   1718958     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4053   1718958     0     Til        TRES      44000        385-910       31.3     511        2013-07-30
4054   6428794     0    KP-4      RCSpec       3000        380-490       43.6     440        2013-07-04
4054   6428794     0    Keck       HIRES      60000        364-800       31.0     520        2015-08-31
4054   6428794     0     McD        Tull         60       380-1000       18.0     565        2013-08-14
4054   6428794     0     McD        Tull         60       380-1000       16.0     565        2013-10-24
4057   3757407     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-20
4060   9086154     0    KP-4      RCSpec       3000        380-490       50.8     440        2013-07-05
4060   9086154     0    Keck       HIRES      60000        364-800       39.0     520        2013-08-20
4060   9086154     0     McD        Tull         60       380-1000       17.0     565        2013-07-11
4062  11858979     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-21
4066   8686373     0    KP-4      RCSpec       3000        380-490       56.1     440        2013-07-08
4066   8686373     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-15
4066   8686373     0     McD        Tull         60       380-1000       10.0     565        2013-08-15
4066   8686373     0     McD        Tull         60       380-1000       17.0     565        2013-08-21
4067   5530112     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
4069   5906694     0    KP-4      RCSpec       3000        380-490       41.8     440        2014-09-14
4070  10186945     0    Keck       HIRES      60000        364-800       30.0     520        2014-08-05
4072   6755944     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-18
4076   9455677     0    KP-4      RCSpec       3000        380-490       30.7     440        2013-07-06
4084   3937814     0    KP-4      RCSpec       3000        380-490       32.1     440        2013-07-04
4084   3937814     0     McD        Tull         60       380-1000       17.0     565        2013-07-13
4084   3937814     0     McD        Tull         60       380-1000       14.0     565        2013-10-24
4087   6106282     0    KP-4      RCSpec       3000        380-490       35.6     440        2013-09-05
4087   6106282     0    Keck       HIRES      60000        364-800       16.0     520        2013-06-28
4091   3103227     0     McD        Tull         60       380-1000       18.0     565        2013-09-26
4097   5688683     0    Keck       HIRES      60000        364-800       39.0     520        2013-08-15
4098   8222627     0    Keck       HIRES      60000        364-800       12.0     520        2013-08-17
4098   8222627     0    Keck       HIRES      60000        364-800       39.0     520        2013-09-12
4103   3747817     0    Keck       HIRES      60000        364-800       18.0     520        2014-08-13
4109   7907808     0    Keck       HIRES      60000        364-800       30.0     520        2014-08-02
4117   3955817     0    KP-4      RCSpec       3000        380-490       42.6     440        2014-06-10
4120   9700449     0     McD        Tull         60       380-1000       14.0     565        2013-10-28
4121   6349881     0    KP-4      RCSpec       3000        380-490       36.3     440        2013-09-01
4123   6140059     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-18
4123   6140059     0     McD        Tull         60       380-1000       15.0     565        2013-08-19
4129  11970988     0    Keck       HIRES      60000        364-800       46.0     520        2013-07-15
4131   6129694     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
4131   6129694     0     Til        TRES      44000        385-910       31.9     511        2013-11-14
4131   6129694     0     Til        TRES      44000        385-910       30.4     511        2013-11-15
4135   5386264     0    KP-4      RCSpec       3000        380-490       42.0     440        2014-06-08
4136   7256914     0    KP-4      RCSpec       3000        380-490       32.9     440        2013-07-06
4136   7256914     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-09
4144   3112129     0    Keck       HIRES      60000        364-800       36.0     520        2014-07-24
4145   3103212     0     McD        Tull         60       380-1000       18.0     565        2014-10-05
4146  10000941     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-14
4152   7199060     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4156   5881120     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-18
4157   4548098     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4157   4548098     0     Til        TRES      44000        385-910       29.8     511        2013-07-28
4159   6607644     0    Keck       HIRES      60000        364-800       31.0     520        2014-08-02
4159   6607644     0     McD        Tull         60       380-1000       20.0     565        2014-10-03
4160   7610663     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-15
4169   7838675     0     McD        Tull         60       380-1000       26.0     565        2015-08-10
4184   6752002     0    Keck       HIRES      60000        364-800       44.0     520        2013-08-02
4188   6879171     0    Keck       HIRES      60000        364-800       34.0     520        2013-08-20
4190  12505503     0    Keck       HIRES      60000        364-800       41.0     520        2013-07-19
4192   9828127     0    KP-4      RCSpec       3000        380-490       42.3     440        2014-06-09
4198   9072639     0    KP-4      RCSpec       3000        380-490       55.9     440        2013-07-08
4198   9072639     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4199   5340878     0    Keck       HIRES      60000        364-800       28.0     520        2014-07-11
4199   5340878     0     McD        Tull         60       380-1000       18.0     565        2014-10-06
4204  10593535     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-21
4205   3450040     0     McD        Tull         60       380-1000       18.0     565        2014-10-07
4207   9456281     0    Keck       HIRES      60000        364-800       20.0     520        2014-09-11
4212   1724719     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-09
4215   9366617     0    Keck       HIRES      60000        364-800       36.0     520        2013-08-21
4222   9183378     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-19
4226   9491832     0    Keck       HIRES      60000        364-800       40.0     520        2013-08-20
4226   9491832     0     Til        TRES      44000        385-910       25.0     511        2013-07-30
4230   9872831     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-09
4235  10794974     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-16
4235  10794974     0     McD        Tull         60       380-1000       17.0     565        2013-08-21
4242   9514372     0    KP-4      RCSpec       3000        380-490       31.8     440        2013-07-04
4242   9514372     0     McD        Tull         60       380-1000       17.0     565        2013-09-24
4245  12737015     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-20
4245  12737015     0     McD        Tull         60       380-1000       18.0     565        2013-08-24
4246   5177859     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-18
4251   8741470     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-09
4252  10525049     0    Keck       HIRES      60000        364-800       30.0     520        2013-08-21
4253   9202434     0     McD        Tull         60       380-1000       16.0     565        2013-08-22
4257   7901016     0    Keck       HIRES      60000        364-800       40.0     520        2013-10-19
4260   7429287     2     Til        TRES      44000        385-910       44.4     511        2014-05-18
4267   7450747     0    KP-4      RCSpec       3000        380-490       52.6     440        2014-05-20
4268   7826620     0    Keck       HIRES      60000        364-800       19.0     520        2014-09-12
4269   8890924     0    Keck       HIRES      60000        364-800       48.0     520        2013-07-04
4273   9716028     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
4273   9716028     0     Til        TRES      44000        385-910       27.7     511        2013-07-30
4276   6026924     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4276   6026924     0     McD        Tull         60       380-1000       18.0     565        2013-07-12
4287  11081504     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4287  11081504     0     Til        TRES      44000        385-910       31.9     511        2013-06-30
4288   4548011     0    KP-4      RCSpec       3000        380-490       54.4     440        2013-07-05
4288   4548011     0    Keck       HIRES      60000        364-800       51.0     520        2013-06-08
4288   4548011     0     Til        TRES      44000        385-910       30.3     511        2013-07-23
4292  10063208     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-11
4292  10063208     0     McD        Tull         60       380-1000       36.0     565        2013-07-24
4296   7661893     0    Keck       HIRES      60000        364-800       47.0     520        2013-07-14
4298   2852941     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-20
4301   8773015     0    Keck       HIRES      60000        364-800       39.0     520        2013-08-20
4302   6290935     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-15
4303  12734396     0    KP-4      RCSpec       3000        380-490       45.4     440        2013-09-01
4304  11612280     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-26
4307   3558849     0     McD        Tull         60       380-1000       18.0     565        2013-09-24
4312  10722485     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-21
4318   9286088     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4318   9286088     0     McD        Tull         60       380-1000       16.0     565        2013-08-20
4320   5095082     0    KP-4      RCSpec       3000        380-490       54.5     440        2013-09-05
4323   5385410     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-19
4327   5371777     0    KP-4      RCSpec       3000        380-490       62.6     440        2014-05-19
4329  12456063     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4329  12456063     0     McD        Tull         60       380-1000       17.0     565        2013-08-23
4329  12456063     0     Til        TRES      44000        385-910       35.0     511        2013-07-27
4331   5096053     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-15
4333   2576962     0    KP-4      RCSpec       3000        380-490       66.1     440        2013-09-01
4333   2576962     0     McD        Tull         60       380-1000       12.0     565        2013-08-29
4333   2576962     0     McD        Tull         60       380-1000       16.0     565        2014-03-14
4335  10730070     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-27
4337   8573193     0     McD        Tull         60       380-1000       25.0     565        2015-08-10
4341   6792908     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-15
4343   8087812     0    Keck       HIRES      60000        364-800       41.0     520        2013-08-20
4343   8087812     0     McD        Tull         60       380-1000       17.0     565        2013-08-20
4345  10534155     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-20
4346   9509343     0    KP-4      RCSpec       3000        380-490       41.6     440        2014-06-10
4347   3244792     0     McD        Tull         60       380-1000       25.0     565        2015-08-11
4355   4571004     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-03
4356   8459663     0    Keck       HIRES      60000        364-800       10.0     520        2014-08-12
4360  10669994     0    KP-4      RCSpec       3000        380-490       43.8     440        2014-05-16
4365   4754831     0    Keck       HIRES      60000        364-800       50.0     520        2013-06-07
4365   4754831     0    Keck       HIRES      60000        364-800       50.0     520        2013-06-08
4366  10647452     0    Keck       HIRES      60000        364-800       22.0     520        2014-08-11
4367   4773392     0    Keck       HIRES      60000        364-800       52.0     520        2013-08-09
4367   4773392     0     McD        Tull         60       380-1000       16.0     565        2013-07-11
4368   5471489     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-03
4374  10991114     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-27
4377   4945764     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-18
4382   6937529     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-27
4383   9883606     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-14
4384   5860968     0     McD        Tull         60       380-1000       15.0     565        2013-10-27
4385   3645438     0    Keck       HIRES      60000        364-800       17.0     520        2014-08-13
4391   6359926     0    KP-4      RCSpec       3000        380-490       48.1     440        2014-06-08
4396  11296045     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-01
4399   8345384     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-09
4399   8345384     0     McD        Tull         60       380-1000       28.0     565        2013-07-24
4399   8345384     0     McD        Tull         60       380-1000       17.0     565        2013-08-20
4400   2831055     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-14
4407   8396660     0    KP-4      RCSpec       3000        380-490      210.6     440        2013-09-01
4407   8396660     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4407   8396660     0     Til        TRES      44000        385-910       33.4     511        2013-06-30
4409   5308537     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-15
4409   5308537     0     Til        TRES      44000        385-910       17.3     511        2013-07-24
4411   5281113     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-15
4418   2859893     0    Keck       HIRES      60000        364-800       19.0     520        2015-07-25
4419   7582691     0    Keck       HIRES      60000        364-800       27.0     520        2014-08-24
4421   9836563     0    KP-4      RCSpec       3000        380-490       92.5     440        2014-08-24
4421   9836563     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
4421   9836563     0     McD        Tull         60       380-1000       15.0     565        2013-08-20
4423   3866536     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-15
4426   8240790     0    Keck       HIRES      60000        364-800       51.0     520        2013-10-23
4426   8240790     0     McD        Tull         60       380-1000       18.0     565        2013-09-24
4427   4172805     0    KP-4      RCSpec       3000        380-490       21.6     440        2013-09-06
4427   4172805     0    Keck       HIRES      60000        364-800       12.0     520        2013-06-28
4428   5126182     0     McD        Tull         60       380-1000       26.0     565        2015-09-15
4430   9642018     0    Keck       HIRES      60000        364-800       30.0     520        2014-08-26
4431   9936080     0    Keck       HIRES      60000        364-800       52.0     520        2013-06-08
4431   9936080     0     McD        Tull         60       380-1000       16.0     565        2013-08-29
4431   9936080     0     Til        TRES      44000        385-910       31.4     511        2013-07-28
4435   8278685     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
4441   8416523     0    Keck       HIRES      60000        364-800       30.0     520        2013-10-23
4442  11124436     0     McD        Tull         60       380-1000       19.0     565        2014-11-09
4443   5780855     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-15
4446  10329196     0    Keck       HIRES      60000        364-800       49.0     520        2013-07-09
4446  10329196     0     McD        Tull         60       380-1000       18.0     565        2013-08-18
4450   7429240     0    KP-4      RCSpec       3000        380-490       45.2     440        2013-09-01
4450   7429240     0     McD        Tull         60       380-1000       13.0     565        2013-10-24
4450   7429240     0     McD        Tull         60       380-1000       10.0     565        2014-03-14
4452   4474462     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-17
4456   3557560     0    KP-4      RCSpec       3000        380-490       46.6     440        2014-05-20
4457  12109267     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-15
4460   9947389     0     McD        Tull         60       380-1000       19.0     565        2014-07-01
4462   9775385     0    Keck       HIRES      60000        364-800       45.0     520        2013-10-19
4462   9775385     0     Til        TRES      44000        385-910       52.5     511        2013-11-14
4462   9775385     0     Til        TRES      44000        385-910       53.7     511        2013-11-25
4466   7272132     0     McD        Tull         60       380-1000       15.0     565        2013-10-25
4469  10006641     0    Keck       HIRES      60000        364-800       30.0     520        2014-07-17
4473   7133294     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-17
4478   8636600     0     McD        Tull         60       380-1000       27.0     565        2015-08-17
4480  10467714     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
4482   7778427     0    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4482   7778427     0     Til        TRES      44000        385-910       26.4     511        2013-07-28
4487   8098212     0     McD        Tull         60       380-1000       32.0     565        2015-03-12
4491   4556468     0    KP-4      RCSpec       3000        380-490       51.9     440        2014-08-24
4498   4844367     0    KP-4      RCSpec       3000        380-490       49.9     440        2014-06-09
4499  10937749     0     McD        Tull         60       380-1000       24.0     565        2015-08-14
4505   8493354     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-20
4510  11671579     0    KP-4      RCSpec       3000        380-490       41.8     440        2013-09-03
4513   9216775     0    KP-4      RCSpec       3000        380-490       36.2     440        2014-05-16
4519  10003058     0     McD        Tull         60       380-1000       16.0     565        2013-10-25
4520   9031703     0     McD        Tull         60       380-1000       30.0     565        2015-03-28
4523   8700895     0    KP-4      RCSpec       3000        380-490       46.8     440        2014-05-19
4524   5003670     0    KP-4      RCSpec       3000        380-490       47.4     440        2013-09-02
4526   3765917     0    KP-4      RCSpec       3000        380-490       41.8     440        2015-06-21
4530  12647577     0    KP-4      RCSpec       3000        380-490       71.5     440        2014-05-19
4530  12647577     0     McD        Tull         60       380-1000       19.0     565        2014-05-22
4533   3330684     0    Keck       HIRES      60000        364-800       14.0     520        2013-06-06
4535   3547760     0    KP-4      RCSpec       3000        380-490       34.7     440        2014-05-16
4541   5511659     0    KP-4      RCSpec       3000        380-490       40.5     440        2015-06-21
4546   5033823     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-19
4546   5033823     0     McD        Tull         60       380-1000       20.0     565        2014-10-04
4548   3223433     0    KP-4      RCSpec       3000        380-490       46.8     440        2014-05-16
4550   5977470     0    KP-4      RCSpec       3000        380-490       37.4     440        2013-09-01
4551  11769689     0     McD        Tull         60       380-1000       25.0     565        2015-08-14
4554   6369131     0     McD        Tull         60       380-1000       17.0     565        2014-10-05
4556  10399321     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4556  10399321     0     McD        Tull         60       380-1000       18.0     565        2013-08-21
4556  10399321     0     Til        TRES      44000        385-910       40.0     511        2013-07-22
4557  10257229     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
4561   7747457     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-27
4563  10585749     0    KP-4      RCSpec       3000        380-490       49.1     440        2013-09-06
4567   8332521     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-17
4571   6761777     0    KP-4      RCSpec       3000        380-490       43.2     440        2013-09-06
4571   6761777     0     McD        Tull         60       380-1000       16.0     565        2014-08-14
4575   9893468     0    KP-4      RCSpec       3000        380-490       38.5     440        2013-07-05
4575   9893468     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-16
4575   9893468     0     McD        Tull         60       380-1000       18.0     565        2013-07-12
4577  10610039     0     McD        Tull         60       380-1000       15.0     565        2013-10-26
4580   8628761     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-11
4581   2572029     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-15
4582   7905106     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4582   7905106     0     Til        TRES      44000        385-910       35.6     511        2013-07-22
4582   7905106     0     Til        TRES      44000        385-910       29.4     511        2013-07-24
4583   9007151     0    KP-4      RCSpec       3000        380-490       37.0     440        2013-09-01
4585   9009036     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-18
4586  11506654     0     McD        Tull         60       380-1000       15.0     565        2013-09-29
4588   8806985     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4588   8806985     0     Til        TRES      44000        385-910       26.0     511        2013-07-31
4597  10873178     0     McD        Tull         60       380-1000       25.0     565        2015-08-08
4601  11153476     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-03
4602   6144039     0     McD        Tull         60       380-1000       17.0     565        2014-10-05
4603   8430053     0    Keck       HIRES      60000        364-800       40.0     520        2013-08-20
4605  12458605     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-20
4613  10220837     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-02
4614   7583650     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-08
4617   9701962     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-20
4617   9701962     0     McD        Tull         60       380-1000       16.0     565        2013-08-20
4622  11284772     0    Keck       HIRES      60000        364-800       15.0     520        2013-06-28
4626   3539231     0    KP-4      RCSpec       3000        380-490       50.9     440        2014-06-07
4627   6311891     0    KP-4      RCSpec       3000        380-490       49.2     440        2014-05-20
4630   7834045     0    KP-4      RCSpec       3000        380-490       42.6     440        2014-06-10
4633   5954001     0    Keck       HIRES      60000        364-800       38.0     520        2013-08-20
4634   8196226     0    Keck       HIRES      60000        364-800       46.0     520        2013-07-20
4637   9457728     2    KP-4      RCSpec       3000        380-490       73.8     440        2013-07-05
4637   9457728     2    Keck       HIRES      60000        364-800       52.0     520        2013-07-09
4637   9457728     2     Til        TRES      44000        385-910       31.1     511        2013-07-23
4639   4825872     0    Keck       HIRES      60000        364-800       50.0     520        2013-06-08
4640   9412623     0    Keck       HIRES      60000        364-800       52.0     520        2013-08-17
4647   9947653     0    Keck       HIRES      60000        364-800       38.0     520        2013-08-20
4651   6717252     0    Keck       HIRES      60000        364-800       33.0     520        2013-08-20
4653  11181260     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-15
4656   8107611     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-17
4657   6527078     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-17
4659   2857607     0    Keck       HIRES      60000        364-800       41.0     520        2013-08-20
4661   5962262     0    KP-4      RCSpec       3000        380-490       34.9     440        2014-05-16
4663   7515336     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-09
4663   7515336     0     Til        TRES      44000        385-910       27.1     511        2013-07-28
4665   7366895     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-02
4674   6839010     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-19
4676   4953173     0    Keck       HIRES      60000        364-800       37.0     520        2013-08-21
4686   5819801     0    KP-4      RCSpec       3000        380-490       92.1     440        2014-08-24
4686   5819801     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-15
4686   5819801     0     McD        Tull         60       380-1000       18.0     565        2013-08-19
4691   9773980     0    KP-4      RCSpec       3000        380-490       49.0     440        2013-09-05
4693   8417078     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-18
4694   9457948     0     McD        Tull         60       380-1000       23.0     565        2015-08-16
4699   7891294     0    Keck       HIRES      60000        364-800       51.0     520        2013-07-09
4699   7891294     0     Til        TRES      44000        385-910       31.5     511        2013-07-30
4706  10026502     0    Keck       HIRES      60000        364-800       48.0     520        2013-07-19
4713   5253802     0    Keck       HIRES      60000        364-800       14.0     520        2013-08-19
4713   5253802     0    Keck       HIRES      60000        364-800       18.0     520        2013-09-12
4715   6264750     0    Keck       HIRES      60000        364-800       44.0     520        2013-08-21
4716  11290515     0    KP-4      RCSpec       3000        380-490      110.1     440        2014-08-24
4716  11290515     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-19
4716  11290515     0     McD        Tull         60       380-1000       18.0     565        2013-08-20
4717   4902202     0    KP-4      RCSpec       3000        380-490       34.9     440        2014-09-15
4717   4902202     0    Keck       HIRES      60000        364-800       20.0     520        2014-08-12
4725   7778621     0    Keck       HIRES      60000        364-800       36.0     520        2013-08-19
4735  11338056     0    KP-4      RCSpec       3000        380-490       42.0     440        2013-09-05
4737   7266212     0     McD        Tull         60       380-1000       23.0     565        2015-08-14
4742   4138008     0    KP-4      RCSpec       3000        380-490       45.5     440        2013-09-02
4742   4138008     0    Keck       HIRES      60000        364-800       21.0     520        2013-06-28
4742   4138008     0     McD        Tull         60       380-1000       15.0     565        2013-08-29
4744   5709906     0    Keck       HIRES      60000        364-800       38.0     520        2013-08-20
4745  11757451     0    Keck       HIRES      60000        364-800       15.0     520        2013-06-28
4746   2711597     0    Keck       HIRES      60000        364-800       31.0     520        2014-07-26
4747   8047428     0    KP-4      RCSpec       3000        380-490       52.2     440        2014-08-24
4755  10118266     0    KP-4      RCSpec       3000        380-490       34.1     440        2014-06-07
4759   7949593     0    KP-4      RCSpec       3000        380-490       44.8     440        2014-05-18
4763   8349399     0    Keck       HIRES      60000        364-800       43.0     520        2013-08-21
4765  10615440     0    Keck       HIRES      60000        364-800       50.0     520        2013-10-23
4765  10615440     0     McD        Tull         60       380-1000       21.0     565        2014-11-09
4766   4919550     0    KP-4      RCSpec       3000        380-490       37.8     440        2015-06-22
4771  11658036     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-21
4772   8397947     0    KP-4      RCSpec       3000        380-490       39.6     440        2015-06-22
4773   7906892     0    Keck       HIRES      60000        364-800       42.0     520        2013-08-20
4774   4277304     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-17
4775   8626325     0    Keck       HIRES      60000        364-800       48.0     520        2013-07-15
4776   8054719     0    KP-4      RCSpec       3000        380-490       46.3     440        2014-05-18
4790   8328916     0     McD        Tull         60       380-1000       23.0     565        2015-09-12
4792  11618569     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-27
4794   6358937     0    KP-4      RCSpec       3000        380-490       41.2     440        2013-09-05
4799   8278073     0     McD        Tull         60       380-1000       30.0     565        2015-03-11
4801  10810859     0    KP-4      RCSpec       3000        380-490       51.4     440        2014-08-24
4803   4473613     0    KP-4      RCSpec       3000        380-490       36.1     440        2014-06-10
4807   9822284     0     Til        TRES      44000        385-910       27.5     511        2015-04-09
4810   4270799     0    KP-4      RCSpec       3000        380-490       43.1     440        2014-09-15
4811   8811490     0    Keck       HIRES      60000        364-800       46.0     520        2013-08-21
4813   4840672     0    Keck       HIRES      60000        364-800        9.0     520        2013-08-21
4813   4840672     0    Keck       HIRES      60000        364-800       11.0     520        2013-09-12
4815   7287677     0    KP-4      RCSpec       3000        380-490       45.5     440        2014-05-18
4818   9459162     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-19
4822   9702945     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
4823  11401253     0     Til        TRES      44000        385-910       23.1     511        2013-07-28
4826  10549902     0     McD        Tull         60       380-1000       16.0     565        2014-10-08
4829  12401132     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-27
4833  10584140     0    Keck       HIRES      60000        364-800       51.0     520        2013-08-08
4834   8233326     0    Keck       HIRES      60000        364-800       46.0     520        2013-07-16
4838   8216763     0    KP-4      RCSpec       3000        380-490       35.6     440        2014-06-07
4839   9110610     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-18
4840   6665860     0    KP-4      RCSpec       3000        380-490       48.1     440        2013-09-05
4841   5480884     0    Keck       HIRES      60000        364-800       14.0     520        2014-08-11
4848   9005321     0    KP-4      RCSpec       3000        380-490       29.4     440        2013-09-06
4849   2976017     0     McD        Tull         60       380-1000       27.0     565        2015-08-08
4850   6786224     0    Keck       HIRES      60000        364-800       45.0     520        2013-08-26
4852  11072016     0    KP-4      RCSpec       3000        380-490       47.6     440        2013-09-05
4854   8360041     0     McD        Tull         60       380-1000       19.0     565        2014-10-05
4855   9827596     0    KP-4      RCSpec       3000        380-490       63.5     440        2014-05-20
4855   9827596     0     McD        Tull         60       380-1000       20.0     565        2014-10-04
4864   7345248     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-18
4871   6767227     0    Keck       HIRES      60000        364-800       49.0     520        2013-08-19
4877   9581589     0     McD        Tull         60       380-1000       24.0     565        2015-08-08
4878  11804437     0     Til        TRES      44000        385-910       34.2     511        2014-07-22
4881   8094120     0    Keck       HIRES      60000        364-800       48.0     520        2013-08-19
4887   4059887     0    Keck       HIRES      60000        364-800       50.0     520        2013-07-11
4892  10586744     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-27
4895  12416597     0     McD        Tull         60       380-1000       19.0     565        2014-08-19
4898  10065053     0    KP-4      RCSpec       3000        380-490       42.2     440        2015-06-20
4898  10065053     0    Keck       HIRES      60000        364-800       21.0     520        2015-07-18
4900   6424561     0    KP-4      RCSpec       3000        380-490       41.4     440        2014-06-09
4902  10000162     0    KP-4      RCSpec       3000        380-490       53.9     440        2015-06-18
4902  10000162     0    Keck       HIRES      60000        364-800       20.0     520        2015-06-30
4904   8803757     0    KP-4      RCSpec       3000        380-490       48.6     440        2013-09-05
4907   5437762     0    Keck       HIRES      60000        364-800       47.0     520        2013-08-21
4912   5208962     0    KP-4      RCSpec       3000        380-490       43.5     440        2013-09-05
4913   5769810     0    Keck       HIRES      60000        364-800       50.0     520        2013-08-18
4914  12071754     0    KP-4      RCSpec       3000        380-490       42.4     440        2013-09-03
4923   1429589     0    KP-4      RCSpec       3000        380-490       62.7     440        2014-05-20
4927   1870398     0    KP-4      RCSpec       3000        380-490       53.4     440        2014-06-07
4929   2010607     2     Til        TRES      44000        385-910       45.6     511        2014-06-13
4933   2163226     0    KP-4      RCSpec       3000        380-490       44.9     440        2014-06-09
4936   2305543     0     Til        TRES      44000        385-910       34.0     511        2014-09-11
4939   2437209     0    Keck       HIRES      60000        364-800       15.0     520        2014-08-22
4941   2438406     0    Keck       HIRES      60000        364-800       14.0     520        2014-08-23
4954   2833632     0     McD        Tull         60       380-1000       20.0     565        2014-07-02
4958   2861298     0     Til        TRES      44000        385-910       42.7     511        2014-04-20
4961   3001955     0    KP-4      RCSpec       3000        380-490       41.1     440        2014-09-14
4961   3001955     0    Keck       HIRES      60000        364-800       18.0     520        2014-08-23
4962   3003673     0     McD        Tull         60       380-1000       18.0     565        2014-09-09
4968   3240049     0     Til        TRES      44000        385-910       37.2     511        2014-09-06
4971   3329985     0    Keck       HIRES      60000        364-800       12.0     520        2014-08-12
4972   3340165     0    KP-4      RCSpec       3000        380-490       54.0     440        2014-05-20
4972   3340165     0     McD        Tull         60       380-1000       19.0     565        2014-05-22
4976   3356156     0     McD        Tull         60       380-1000       17.0     565        2014-05-18
4978   3428127     0    KP-4      RCSpec       3000        380-490       40.1     440        2014-09-15
4978   3428127     0    Keck       HIRES      60000        364-800       20.0     520        2014-08-23
4980   3439031     0     Til        TRES      44000        385-910       29.8     511        2014-03-13
4985   3532510     0     Til        TRES      44000        385-910       32.7     511        2014-03-24
4985   3532510     0     Til        TRES      44000        385-910       38.9     511        2014-04-17
4986   3540873     0    KP-4      RCSpec       3000        380-490       38.6     440        2014-05-17
4988   3542928     0     McD        Tull         60       380-1000       21.0     565        2014-04-09
4991   3548645     0    KP-4      RCSpec       3000        380-490       40.6     440        2014-05-18
4993   3554819     0    KP-4      RCSpec       3000        380-490       49.2     440        2014-05-20
4996   3641216     0     Til        TRES      44000        385-910       31.4     511        2014-09-26
4997   3644399     0    KP-4      RCSpec       3000        380-490       43.4     440        2014-08-25
4999   3646449     0    KP-4      RCSpec       3000        380-490       48.5     440        2014-06-07
5002   3730176     0     Til        TRES      44000        385-910       26.0     511        2014-03-14
5004   3751118     0     McD        Tull         60       380-1000       19.0     565        2014-06-08
5007   3758499     0     Til        TRES      44000        385-910       17.2     511        2014-03-13
5017   3852865     0     McD        Tull         60       380-1000       20.0     565        2014-07-21
5018   3854101     0    Keck       HIRES      60000        364-800       20.0     520        2014-08-24
5021   3863877     0    KP-4      RCSpec       3000        380-490       36.9     440        2014-09-15
5021   3863877     0    Keck       HIRES      60000        364-800       22.0     520        2014-08-24
5030   3968809     0     McD        Tull         60       380-1000       17.0     565        2014-09-10
5031   3970397     0     Til        TRES      44000        385-910       28.7     511        2014-09-14
5034   4058169     0     Til        TRES      44000        385-910       27.9     511        2014-09-26
5039   4077767     0    Keck       HIRES      60000        364-800       18.0     520        2014-08-24
5040   4135912     0     McD        Tull         60       380-1000       29.0     565        2015-03-30
5046   4164511     0    KP-4      RCSpec       3000        380-490       49.5     440        2014-05-19
5047   4179201     0     McD        Tull         60       380-1000       20.0     565        2014-07-03
5048   4241238     0    Keck       HIRES      60000        364-800       35.0     520        2015-05-08
5052   4253860     0     Til        TRES      44000        385-910       29.0     511        2014-03-26
5053   4274816     0    KP-4      RCSpec       3000        380-490       61.8     440        2014-05-20
5057   4346339     0    Keck       HIRES      60000        364-800       34.0     520        2015-05-08
5057   4346339     0     Til        TRES      44000        385-910       20.1     511        2014-03-13
5059   4366923     0     Til        TRES      44000        385-910       28.8     511        2014-09-30
5067   4478142     0     McD        Tull         60       380-1000       18.0     565        2014-08-14
5068   4484179     0     McD        Tull         60       380-1000       19.0     565        2014-05-11
5070   4565943     0    Keck       HIRES      60000        364-800       55.0     520        2014-07-07
5070   4565943     0     Til        TRES      44000        385-910       59.7     511        2014-04-17
5076   4732015     0     Til        TRES      44000        385-910       25.3     511        2015-06-06
5079   4737848     0     Til        TRES      44000        385-910       25.7     511        2014-03-18
5080   4740375     0    KP-4      RCSpec       3000        380-490       43.0     440        2014-06-08
5081   4741777     0     McD        Tull         60       380-1000       21.0     565        2014-06-07
5084   4760478     0    Keck       HIRES      60000        364-800       20.0     520        2014-08-26
5085   4761427     0    Keck       HIRES      60000        364-800       15.0     520        2014-09-09
5086   4769799     0     Til        TRES      44000        385-910       32.9     511        2015-06-11
5087   4770798     0    KP-4      RCSpec       3000        380-490       87.2     440        2014-08-24
5087   4770798     0     McD        Tull         60       380-1000       20.0     565        2014-05-11
5092   4833409     0     McD        Tull         60       380-1000       16.0     565        2014-08-15
5093   4840327     0     Til        TRES      44000        385-910       32.2     511        2014-09-11
5098   4912650     0    KP-4      RCSpec       3000        380-490       30.7     440        2015-06-21
5099   4914221     0     Til        TRES      44000        385-910       32.6     511        2014-09-11
5101   4915582     0     McD        Tull         60       380-1000       18.0     565        2014-05-11
5102   4917357     0    KP-4      RCSpec       3000        380-490       43.8     440        2014-08-24
5107   4940376     0    Keck       HIRES      60000        364-800       33.0     520        2015-06-06
5109   4946581     0     McD        Tull         60       380-1000       18.0     565        2014-09-11
5110   4953262     0     Til        TRES      44000        385-910       33.7     511        2014-10-02
5119   5036052     0    Keck       HIRES      60000        364-800       34.0     520        2015-05-08
5119   5036052     0     Til        TRES      44000        385-910       26.0     511        2014-10-02
5121   5039053     0     Til        TRES      44000        385-910       48.2     511        2014-04-20
5123   5091808     0     McD        Tull         60       380-1000       16.0     565        2014-02-12
5124   5094412     0    Keck       HIRES      60000        364-800       16.0     520        2014-09-09
5126   5110453     0     Til        TRES      44000        385-910       25.4     511        2015-06-02
5126   5110453     0     Til        TRES      44000        385-910       27.7     511        2015-07-07
5126   5110453     0     Til        TRES      44000        385-910       22.5     511        2015-08-03
5126   5110453     0     Til        TRES      44000        385-910       29.5     511        2015-10-01
5129   5131276     0     Til        TRES      44000        385-910       20.6     511        2014-09-11
5132   5179609     0     Til        TRES      44000        385-910       28.9     511        2014-09-12
5135   5184144     0    KP-4      RCSpec       3000        380-490       44.7     440        2014-08-25
5135   5184144     0    Keck       HIRES      60000        364-800       20.0     520        2014-08-25
5136   5192660     0     Til        TRES      44000        385-910       28.8     511        2014-09-11
5155   5374838     0    Keck       HIRES      60000        364-800       23.0     520        2015-07-12
5156   5390913     0     Til        TRES      44000        385-910       28.5     511        2014-09-26
5158   5394585     0     Til        TRES      44000        385-910       20.1     511        2015-07-26
5159   5397106     0    KP-4      RCSpec       3000        380-490       43.8     440        2014-09-15
5159   5397106     0    Keck       HIRES      60000        364-800       20.0     520        2014-09-12
5164   5436455     0    KP-4      RCSpec       3000        380-490       49.8     440        2014-05-17
5166   5440435     0     Til        TRES      44000        385-910       32.4     511        2014-09-11
5176   5529385     0    KP-4      RCSpec       3000        380-490       62.5     440        2014-05-20
5176   5529385     0     McD        Tull         60       380-1000       19.0     565        2014-05-11
5178   5551240     0     McD        Tull         60       380-1000       25.0     565        2015-08-14
5179   5563057     0     Til        TRES      44000        385-910       38.6     511        2014-10-04
5185   5623137     0     McD        Tull         60       380-1000       15.0     565        2014-08-15
5186   5623839     0    KP-4      RCSpec       3000        380-490       50.5     440        2014-05-19
5186   5623839     0     McD        Tull         60       380-1000       16.0     565        2014-05-19
5191   5685113     0     McD        Tull         60       380-1000       21.0     565        2014-06-09
5192   5697395     0    KP-4      RCSpec       3000        380-490       45.0     440        2015-06-19
5193   5698524     0     Til        TRES      44000        385-910       27.2     511        2014-09-26
5194   5709014     0     McD        Tull         60       380-1000       19.0     565        2014-05-06
5196   5734702     0     Til        TRES      44000        385-910       34.2     511        2014-10-04
5197   5779606     0     McD        Tull         60       380-1000       17.0     565        2014-07-22
5198   5780194     0    KP-4      RCSpec       3000        380-490       43.7     440        2014-08-25
5198   5780194     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-25
5201   5791713     0    KP-4      RCSpec       3000        380-490       35.3     440        2014-06-08
5202   5793275     0     McD        Tull         60       380-1000       20.0     565        2014-06-06
5205   5857656     0     Til        TRES      44000        385-910       29.4     511        2014-07-25
5207   5859725     0     Til        TRES      44000        385-910       28.0     511        2014-07-25
5210   5942112     0    KP-4      RCSpec       3000        380-490       38.9     440        2014-06-08
5211   5946568     0     Til        TRES      44000        385-910       24.6     511        2014-03-14
5212   5949765     0     Til        TRES      44000        385-910       29.3     511        2014-03-25
5216   5965629     0    KP-4      RCSpec       3000        380-490       36.4     440        2014-09-15
5216   5965629     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-25
5219   5981058     0    KP-4      RCSpec       3000        380-490       34.1     440        2014-06-09
5220   5986270     0     Til        TRES      44000        385-910       34.2     511        2014-10-02
5224   6025174     0     McD        Tull         60       380-1000       16.0     565        2014-08-19
5228   6036286     0    Keck       HIRES      60000        364-800       13.0     520        2015-08-11
5230   6043490     0     McD        Tull         60       380-1000       20.0     565        2014-05-18
5232   6047853     0     McD        Tull         60       380-1000       18.0     565        2014-05-06
5235   6065010     0     Til        TRES      44000        385-910       29.1     511        2014-09-12
5236   6067545     0    Keck       HIRES      60000        364-800       48.0     520        2015-08-30
5236   6067545     0     Til        TRES      44000        385-910       32.5     511        2014-10-04
5237   6115356     0    KP-4      RCSpec       3000        380-490       39.8     440        2014-05-19
5241   6139220     0    Keck       HIRES      60000        364-800       18.0     520        2014-09-06
5243   6145939     0     Til        TRES      44000        385-910       30.1     511        2014-10-01
5245   6184894     0     Til        TRES      44000        385-910       13.7     511        2014-07-25
5247   6197658     0    Keck       HIRES      60000        364-800       33.0     520        2015-07-27
5248   6198670     0    KP-4      RCSpec       3000        380-490       41.9     440        2014-05-18
5249   6203955     0     McD        Tull         60       380-1000       23.0     565        2015-09-13
5254   6266866     0    KP-4      RCSpec       3000        380-490      190.9     440        2014-08-24
5254   6266866     0     Til        TRES      44000        385-910       33.0     511        2014-03-10
5255   6277594     0     Til        TRES      44000        385-910       28.5     511        2014-09-15
5257   6285906     0    KP-4      RCSpec       3000        380-490       39.1     440        2014-05-18
5259   6289459     0     McD        Tull         60       380-1000       17.0     565        2014-08-14
5261   6290467     0    KP-4      RCSpec       3000        380-490       40.7     440        2014-06-08
5263   6342980     0     McD        Tull         60       380-1000       17.0     565        2014-09-09
5267   6350031     0     McD        Tull         60       380-1000       30.0     565        2015-03-12
5269   6359929     0    Keck       HIRES      60000        364-800       14.0     520        2014-09-09
5274   6366559     0     Til        TRES      44000        385-910       30.7     511        2014-09-12
5275   6367663     0     McD        Tull         60       380-1000       26.0     565        2015-08-14
5278   6372194     0    Keck       HIRES      60000        364-800        7.0     520        2014-09-09
5279   6387557     0    KP-4      RCSpec       3000        380-490       49.6     440        2015-06-18
5283   6442735     0    KP-4      RCSpec       3000        380-490       57.6     440        2014-05-19
5283   6442735     0     McD        Tull         60       380-1000       20.0     565        2014-05-22
5284   6443093     0    Keck       HIRES      60000        364-800       32.0     520        2015-08-02
5290   6517200     0    KP-4      RCSpec       3000        380-490       33.6     440        2015-06-20
5290   6517200     0    Keck       HIRES      60000        364-800       21.0     520        2015-07-05
5297   6543192     0     McD        Tull         60       380-1000       16.0     565        2014-10-07
5300   6594945     0     Til        TRES      44000        385-910       32.2     511        2014-03-17
5309   6635813     0    KP-4      RCSpec       3000        380-490       54.4     440        2014-08-24
5310   6675757     0     McD        Tull         60       380-1000       20.0     565        2014-10-09
5321   6721603     0     McD        Tull         60       380-1000       19.0     565        2014-05-20
5324   6765563     0    Keck       HIRES      60000        364-800       33.0     520        2015-06-06
5326   6767337     0     Til        TRES      44000        385-910       27.6     511        2014-09-10
5331   6869373     0    KP-4      RCSpec       3000        380-490       29.9     440        2014-06-09
5332   6875342     0     McD        Tull         60       380-1000       25.0     565        2015-08-11
5335   6891512     0     Til        TRES      44000        385-910       34.4     511        2014-09-15
5336   6934045     0     Til        TRES      44000        385-910       25.2     511        2014-03-22
5340   6952570     0    KP-4      RCSpec       3000        380-490       48.5     440        2014-08-23
5341   7009548     0     Til        TRES      44000        385-910       36.1     511        2014-07-20
5344   7018210     0     McD        Tull         60       380-1000       16.0     565        2014-08-15
5345   7019580     0     Til        TRES      44000        385-910       34.4     511        2014-07-26
5347   7024045     0    KP-4      RCSpec       3000        380-490       32.2     440        2014-09-14
5356   7123580     0    KP-4      RCSpec       3000        380-490       43.6     440        2014-06-08
5356   7123580     0     McD        Tull         60       380-1000       17.0     565        2014-08-19
5357   7123614     0     McD        Tull         60       380-1000       18.0     565        2014-05-06
5358   7125794     0     Til        TRES      44000        385-910       30.3     511        2014-09-11
5369   7198587     0     Til        TRES      44000        385-910       29.5     511        2014-09-26
5372   7205717     0     McD        Tull         60       380-1000       21.0     565        2014-05-11
5373   7206422     0     Til        TRES      44000        385-910       26.7     511        2014-09-06
5375   7213311     0    Keck       HIRES      60000        364-800       33.0     520        2015-06-06
5376   7255910     0     Til        TRES      44000        385-910       17.3     511        2014-03-12
5379   7282470     0    Keck       HIRES      60000        364-800       34.0     520        2015-05-08
5379   7282470     0     Til        TRES      44000        385-910       30.9     511        2014-09-11
5380   7289139     0    Keck       HIRES      60000        364-800       25.0     520        2015-07-27
5387   7416016     0    KP-4      RCSpec       3000        380-490       41.3     440        2014-05-16
5393   7458743     0    Keck       HIRES      60000        364-800       32.0     520        2015-06-06
5398   7539277     0     McD        Tull         60       380-1000       18.0     565        2014-07-22
5405   7619667     0     McD        Tull         60       380-1000       19.0     565        2014-04-10
5406   7625138     0    KP-4      RCSpec       3000        380-490      118.2     440        2014-05-17
5408   7631138     0     McD        Tull         60       380-1000       17.0     565        2014-05-18
5410   7662502     0     McD        Tull         60       380-1000       19.0     565        2014-11-11
5411   7672215     0     Til        TRES      44000        385-910       31.0     511        2014-09-12
5413   7690782     0     McD        Tull         60       380-1000       19.0     565        2014-05-09
5422   7757620     0     McD        Tull         60       380-1000       19.0     565        2014-06-09
5423   7762153     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-26
5426   7770901     0     McD        Tull         60       380-1000       15.0     565        2014-08-14
5433   7829836     0     McD        Tull         60       380-1000       19.0     565        2014-06-09
5436   7837526     0     Til        TRES      44000        385-910       16.1     511        2014-09-03
5436   7837526     0     Til        TRES      44000        385-910       26.3     511        2014-10-29
5447   7935997     0     Til        TRES      44000        385-910       37.5     511        2014-07-17
5451   7950158     0     McD        Tull         60       380-1000       18.0     565        2014-08-15
5454   7978202     0     McD        Tull         60       380-1000       15.0     565        2014-09-09
5459   8009811     0    KP-4      RCSpec       3000        380-490      167.1     440        2014-08-24
5459   8009811     0     Til        TRES      44000        385-910       29.6     511        2014-03-10
5461   8016650     0    Keck       HIRES      60000        364-800       30.0     520        2015-06-06
5465   8036863     0     McD        Tull         60       380-1000       19.0     565        2014-05-07
5472   8076215     0     Til        TRES      44000        385-910       29.7     511        2014-03-11
5476   8105719     0    KP-4      RCSpec       3000        380-490       39.1     440        2014-08-25
5484   8192427     0     Til        TRES      44000        385-910       30.2     511        2014-09-10
5486   8197406     0     Til        TRES      44000        385-910       36.3     511        2014-10-04
5490   8234889     0    KP-4      RCSpec       3000        380-490       41.2     440        2014-09-15
5493   8242350     0     Til        TRES      44000        385-910       30.7     511        2014-09-30
5497   8279146     0    KP-4      RCSpec       3000        380-490       68.9     440        2014-05-17
5498   8288404     0     Til        TRES      44000        385-910       22.0     511        2014-07-26
5499   8294683     0    KP-4      RCSpec       3000        380-490       44.3     440        2014-06-07
5500   8295087     0     McD        Tull         60       380-1000       18.0     565        2014-08-16
5506   8352009     0    KP-4      RCSpec       3000        380-490       51.3     440        2014-05-19
5506   8352009     0     McD        Tull         60       380-1000       18.0     565        2014-05-09
5511   8395870     0     Til        TRES      44000        385-910       31.8     511        2014-10-04
5514   8415353     0     McD        Tull         60       380-1000       16.0     565        2014-09-09
5528   8507586     0    KP-4      RCSpec       3000        380-490       44.2     440        2014-08-24
5529   8509781     0     Til        TRES      44000        385-910       34.2     511        2014-09-26
5530   8510197     0     Til        TRES      44000        385-910       29.4     511        2014-09-26
5533   8525286     0     McD        Tull         60       380-1000       18.0     565        2014-05-22
5541   8548454     0     McD        Tull         60       380-1000       17.0     565        2014-08-14
5545   8570210     0     McD        Tull         60       380-1000       20.0     565        2014-04-10
5546   8571421     0    KP-4      RCSpec       3000        380-490       50.6     440        2014-09-15
5546   8571421     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-26
5552   8644545     0     McD        Tull         60       380-1000       16.0     565        2014-09-09
5554   8652997     0    KP-4      RCSpec       3000        380-490      177.2     440        2014-08-24
5554   8652997     0     McD        Tull         60       380-1000       35.0     565        2014-04-12
5556   8656535     0     McD        Tull         60       380-1000       20.0     565        2014-05-11
5564   8718273     0     Til        TRES      44000        385-910       35.8     511        2014-09-10
5565   8737343     0     Til        TRES      44000        385-910       40.3     511        2014-07-22
5566   8741367     0     Til        TRES      44000        385-910       25.1     511        2014-07-22
5567   8742270     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-26
5568   8745553     0     McD        Tull         60       380-1000       19.0     565        2014-07-21
5570   8747910     0     McD        Tull         60       380-1000       19.0     565        2014-06-06
5572   8807988     0     McD        Tull         60       380-1000       18.0     565        2014-08-14
5574   8814872     0    Keck       HIRES      60000        364-800       12.0     520        2015-07-07
5577   8841297     0     McD        Tull         60       380-1000       19.0     565        2014-05-11
5578   8868481     2     Til        TRES      44000        385-910       31.4     511        2014-03-10
5578   8868481     2     Til        TRES      44000        385-910       40.9     511        2014-04-17
5578   8868481     2     Til        TRES      44000        385-910       38.2     511        2014-04-22
5585   8937555     0     Til        TRES      44000        385-910       17.1     511        2014-03-13
5591   8959240     0     McD        Tull         60       380-1000       20.0     565        2014-09-11
5592   8971044     0    Keck       HIRES      60000        364-800       29.0     520        2015-07-06
5597   9011877     0     McD        Tull         60       380-1000       21.0     565        2014-10-09
5601   9024568     0     McD        Tull         60       380-1000       21.0     565        2014-06-09
5602   9026007     0     McD        Tull         60       380-1000       16.0     565        2014-09-10
5603   9026248     0     Til        TRES      44000        385-910       31.7     511        2014-09-11
5604   9044060     0     McD        Tull         60       380-1000       16.0     565        2014-04-14
5604   9044060     0     Til        TRES      44000        385-910       32.8     511        2014-04-22
5608   9073549     0    KP-4      RCSpec       3000        380-490       53.3     440        2014-08-24
5612   9087853     0    Keck       HIRES      60000        364-800       18.0     520        2015-07-08
5613   9097470     0    Keck       HIRES      60000        364-800       12.0     520        2014-09-09
5622   9141355     0    Keck       HIRES      60000        364-800       21.0     520        2015-07-27
5623   9142225     0     McD        Tull         60       380-1000       19.0     565        2014-06-06
5625   9147012     0    Keck       HIRES      60000        364-800       16.0     520        2015-07-25
5626   9147029     0    Keck       HIRES      60000        364-800       18.0     520        2014-09-06
5629   9157523     0     Til        TRES      44000        385-910       29.4     511        2014-09-30
5632   9166700     0     Til        TRES      44000        385-910       35.4     511        2014-03-25
5633   9173014     0     Til        TRES      44000        385-910       37.0     511        2014-03-24
5638   9209981     0    KP-4      RCSpec       3000        380-490       58.0     440        2014-09-14
5640   9214176     0     Til        TRES      44000        385-910       33.5     511        2014-07-22
5642   9217583     0     Til        TRES      44000        385-910       37.6     511        2014-07-22
5645   9229807     0    Keck       HIRES      60000        364-800       16.0     520        2015-07-06
5649   9274092     0    KP-4      RCSpec       3000        380-490       38.6     440        2014-06-08
5652   9292100     0    KP-4      RCSpec       3000        380-490       44.6     440        2014-05-18
5653   9300066     0    KP-4      RCSpec       3000        380-490       35.1     440        2014-09-14
5656   9330740     0     Til        TRES      44000        385-910       30.1     511        2014-03-15
5656   9330740     0     Til        TRES      44000        385-910       33.5     511        2014-03-17
5657   9334027     0     McD        Tull         60       380-1000       16.0     565        2014-04-08
5663   9391817     0     Til        TRES      44000        385-910       28.2     511        2014-07-25
5665   9394953     2     Til        TRES      44000        385-910       32.7     511        2014-03-22
5665   9394953     2     Til        TRES      48000        505-535       32.6     511        2014-05-25
5666   9397862     0     McD        Tull         60       380-1000       19.0     565        2014-07-21
5671   9417931     0     McD        Tull         60       380-1000       16.0     565        2014-05-19
5677   9456887     0    KP-4      RCSpec       3000        380-490       44.2     440        2015-06-20
5680   9466486     0     McD        Tull         60       380-1000       21.0     565        2014-05-11
5684   9475697     0     Til        TRES      44000        385-910       37.2     511        2014-03-15
5689   9534832     0    Keck       HIRES      60000        364-800       14.0     520        2015-07-19
5692   9575728     0     McD        Tull         60       380-1000       24.0     565        2014-10-03
5694   9579606     0     McD        Tull         60       380-1000       18.0     565        2014-07-22
5702   9659022     0    KP-4      RCSpec       3000        380-490       39.7     440        2015-06-20
5702   9659022     0    Keck       HIRES      60000        364-800       25.0     520        2015-07-08
5704   9674789     0     McD        Tull         60       380-1000       21.0     565        2014-05-11
5706   9715631     0    Keck       HIRES      60000        364-800       21.0     520        2015-07-27
5708   9724993     0     Til        TRES      44000        385-910       28.5     511        2014-09-30
5713   9780149     0     Til        TRES      44000        385-910       29.7     511        2014-09-15
5736   9935983     0     McD        Tull         60       380-1000       20.0     565        2014-07-03
5737   9941136     0     McD        Tull         60       380-1000       17.0     565        2014-07-21
5740   9942658     0    KP-4      RCSpec       3000        380-490       36.9     440        2014-05-16
5744   9957668     0     Til        TRES      44000        385-910       31.9     511        2014-09-30
5747   9968924     0     McD        Tull         60       380-1000       19.0     565        2014-05-18
5748   9993683     0     McD        Tull         60       380-1000       17.0     565        2014-09-10
5749   9994381     0    Keck       HIRES      60000        364-800       18.0     520        2014-09-07
5758  10027861     0    KP-4      RCSpec       3000        380-490       41.2     440        2014-05-19
5761  10083325     0     McD        Tull         60       380-1000       19.0     565        2014-10-08
5769  10146103     0     McD        Tull         60       380-1000       19.0     565        2014-10-03
5772  10186761     0     McD        Tull         60       380-1000       17.0     565        2014-07-25
5774  10191056     0     Til        TRES      44000        385-910       23.9     511        2014-07-14
5776  10199984     0     Til        TRES      44000        385-910       26.3     511        2014-09-12
5782  10272858     1    Keck       HIRES      60000        364-800       35.0     520        2015-05-08
5782  10272858     1     McD        Tull      60000       376-1020       74.9     565        2014-07-25
5782  10272858     1     Til        TRES      44000        385-910       35.9     511        2014-06-04
5782  10272858     1     Til        TRES      44000        385-910       36.9     511        2014-09-06
5785  10319834     0    KP-4      RCSpec       3000        380-490       60.0     440        2014-05-18
5787  10339000     0     McD        Tull         60       380-1000       17.0     565        2014-07-25
5788  10356840     0     McD        Tull         60       380-1000       19.0     565        2014-06-06
5790  10394802     0    Keck       HIRES      60000        364-800       17.0     520        2014-09-07
5792  10416390     0    Keck       HIRES      60000        364-800       18.0     520        2015-08-02
5796  10470779     0     McD        Tull         60       380-1000       18.0     565        2014-06-06
5797  10480952     0     Til        TRES      44000        385-910       29.1     511        2014-09-30
5798  10487228     0    Keck       HIRES      60000        364-800       15.0     520        2014-09-07
5799  10519727     0     McD        Tull         60       380-1000       31.0     565        2015-04-03
5801  10535708     0    KP-4      RCSpec       3000        380-490       41.0     440        2014-08-25
5805  10552151     0     McD        Tull         60       380-1000       26.0     565        2015-03-10
5806  10552263     0    KP-4      RCSpec       3000        380-490       34.6     440        2014-05-17
5806  10552263     0     Til        TRES      44000        385-910       16.4     511        2015-07-26
5806  10552263     0     Til        TRES      44000        385-910       30.7     511        2015-07-28
5807  10554421     0     McD        Tull         60       380-1000       18.0     565        2014-06-07
5810  10581308     0    KP-4      RCSpec       3000        380-490       60.9     440        2014-05-19
5810  10581308     0     McD        Tull         60       380-1000       21.0     565        2014-05-10
5812  10601163     0     McD        Tull         60       380-1000       24.0     565        2015-09-18
5815  10618044     0     McD        Tull         60       380-1000       21.0     565        2014-06-07
5816  10656842     0     Til        TRES      44000        385-910       32.7     511        2014-03-25
5816  10656842     0     Til        TRES      44000        385-910       27.2     511        2015-05-03
5816  10656842     0     Til        TRES      44000        385-910      190.4     511        2015-05-03
5816  10656842     0     Til        TRES      44000        385-910       23.3     511        2015-05-27
5816  10656842     0     Til        TRES      44000        385-910       28.2     511        2015-06-03
5816  10656842     0     Til        TRES      44000        385-910       30.5     511        2015-07-30
5816  10656842     0     Til        TRES      44000        385-910       27.0     511        2015-09-25
5817  10658177     0     Til        TRES      44000        385-910       29.6     511        2014-09-15
5819  10663976     0    KP-4      RCSpec       3000        380-490       54.3     440        2014-05-19
5819  10663976     0     McD        Tull         60       380-1000       16.0     565        2014-05-09
5822  10685764     0     Til        TRES      44000        385-910       27.9     511        2014-10-02
5825  10737437     0     McD        Tull         60       380-1000       19.0     565        2014-05-22
5827  10777591     0     McD        Tull         60       380-1000       21.0     565        2014-10-04
5829  10802364     0    KP-4      RCSpec       3000        380-490       39.8     440        2014-06-08
5833  10850327     0     Til        TRES      44000        385-910       19.4     511        2014-07-26
5835  10858504     0    KP-4      RCSpec       3000        380-490       49.0     440        2014-06-10
5837  10878117     0    Keck       HIRES      60000        364-800       14.0     520        2014-09-06
5839  10879899     0     Til        TRES      44000        385-910       26.3     511        2014-10-03
5840  10905641     0     Til        TRES      44000        385-910       22.8     511        2014-03-12
5849  10989620     0     McD        Tull         60       380-1000       26.0     565        2015-08-16
5850  10991389     0    Keck       HIRES      60000        364-800       19.0     520        2014-08-25
5852  11021266     0    Keck       HIRES      60000        364-800       22.0     520        2015-07-30
5854  11026582     0     McD        Tull         60       380-1000       15.0     565        2014-09-09
5855  11036168     0    KP-4      RCSpec       3000        380-490       46.7     440        2014-09-15
5855  11036168     0    Keck       HIRES      60000        364-800       21.0     520        2014-08-26
5856  11037818     0     McD        Tull         60       380-1000       18.0     565        2014-06-06
5861  11073238     0     McD        Tull         60       380-1000       16.0     565        2014-07-24
5863  11080702     0     McD        Tull         60       380-1000       18.0     565        2014-10-05
5868  11098704     0     McD        Tull         60       380-1000       15.0     565        2014-11-09
5869  11100170     0    Keck       HIRES      60000        364-800       21.0     520        2014-09-11
5874  11152511     0     McD        Tull         60       380-1000       19.0     565        2014-07-03
5877  11183752     0    KP-4      RCSpec       3000        380-490       38.8     440        2014-09-15
5877  11183752     0    Keck       HIRES      60000        364-800       24.0     520        2014-09-11
5884  11338918     0     McD        Tull         60       380-1000       19.0     565        2014-07-24
5885  11340218     0    KP-4      RCSpec       3000        380-490       55.8     440        2014-08-23
5887  11341314     0     Til        TRES      44000        385-910       30.6     511        2014-07-26
5888  11348610     0    KP-4      RCSpec       3000        380-490       39.8     440        2014-08-25
5888  11348610     0    Keck       HIRES      60000        364-800       23.0     520        2014-09-11
5889  11351454     0    KP-4      RCSpec       3000        380-490       46.8     440        2014-08-24
5892  11393248     0    KP-4      RCSpec       3000        380-490       38.0     440        2015-06-19
5899  11446961     0     McD        Tull         60       380-1000       18.0     565        2014-07-25
5900  11453930     0    Keck       HIRES      60000        364-800       50.0     520        2014-07-17
5901  11456256     0     Til        TRES      44000        385-910       36.1     511        2014-07-22
5902  11457664     0     McD        Tull         60       380-1000       20.0     565        2014-05-10
5904  11465869     0    KP-4      RCSpec       3000        380-490      120.2     440        2014-08-24
5904  11465869     0     Til        TRES      44000        385-910       32.3     511        2014-09-26
5904  11465869     0     Til        TRES      44000        385-910       29.2     511        2014-10-30
5906  11506938     0     Til        TRES      44000        385-910       42.0     511        2014-09-03
5906  11506938     0     Til        TRES      44000        385-910       34.8     511        2014-09-12
5906  11506938     0     Til        TRES      44000        385-910       30.6     511        2014-09-30
5911  11559493     0    KP-4      RCSpec       3000        380-490       42.0     440        2014-09-15
5918  11601633     0     McD        Tull         60       380-1000       20.0     565        2014-05-22
5919  11601972     0     Til        TRES      44000        385-910       25.2     511        2014-03-18
5920  11603298     0     Til        TRES      44000        385-910       31.8     511        2014-03-25
5924  11616434     0    Keck       HIRES      60000        364-800       16.0     520        2015-07-06
5925  11651240     0     Til        TRES      44000        385-910       22.7     511        2014-07-25
5927  11654039     0     Til        TRES      44000        385-910       28.1     511        2014-03-24
5928  11674709     0     Til        TRES      44000        385-910       42.6     511        2014-09-03
5928  11674709     0     Til        TRES      44000        385-910       30.8     511        2014-09-15
5928  11674709     0     Til        TRES      44000        385-910       32.5     511        2014-10-01
5929  11716643     0    Keck       HIRES      60000        364-800       34.0     520        2015-07-12
5932  11803074     0    Keck       HIRES      60000        364-800       20.0     520        2015-08-01
5935  11818566     0    KP-4      RCSpec       3000        380-490       29.7     440        2014-06-08
5938  11860294     0     Til        TRES      44000        385-910       29.8     511        2014-09-10
5939  11868941     0     McD        Tull         60       380-1000       20.0     565        2014-05-20
5941  11910670     0     McD        Tull         60       380-1000       18.0     565        2014-07-24
5943  11923213     0     McD        Tull         60       380-1000       19.0     565        2014-11-09
5948  12007270     0     McD        Tull         60       380-1000       20.0     565        2014-04-08
5948  12007270     0     McD        Tull         60       380-1000       19.0     565        2014-05-09
5948  12007270     0     McD        Tull         60       380-1000       18.0     565        2014-07-24
5949  12009917     0    Keck       HIRES      60000        364-800       47.0     520        2015-08-30
5949  12009917     0     Til        TRES      44000        385-910       25.3     511        2014-03-26
5950  12020376     0    KP-4      RCSpec       3000        380-490       50.6     440        2014-05-19
5950  12020376     0     McD        Tull         60       380-1000       20.0     565        2014-05-07
5950  12020376     0     McD        Tull         60       380-1000       18.0     565        2014-07-24
5952  12071775     0    KP-4      RCSpec       3000        380-490       44.8     440        2014-08-24
5953  12102775     0    Keck       HIRES      60000        364-800       19.0     520        2015-08-01
5954  12105086     0     Til        TRES      44000        385-910       30.7     511        2014-09-12
5959  12168895     0     McD        Tull         60       380-1000       18.0     565        2014-04-09
5960  12170767     0     McD        Tull         60       380-1000       32.0     565        2015-03-29
5964  12300524     0     Til        TRES      44000        385-910       23.5     511        2014-07-26
5966  12350136     0    Keck       HIRES      60000        364-800       16.0     520        2014-09-12
5968  12402588     0     Til        TRES      44000        385-910       31.6     511        2014-03-10
5971  12418418     0     McD        Tull         60       380-1000       22.0     565        2014-05-08
5974  12554212     0     McD        Tull         60       380-1000       23.0     565        2014-10-03
6047   7914906     0     Til        TRES      44000        385-910       30.8     511        2014-10-04
6066   9221398     0     Til        TRES      44000        385-910       31.9     511        2014-09-06
6093   2019477     0     McD        Tull         60       380-1000       18.0     565        2014-09-09
6100   3229028     0     Til        TRES      44000        385-910       33.0     511        2014-09-26
6101   3230787     0     Til        TRES      44000        385-910       26.7     511        2014-09-11
6101   3230787     0     Til        TRES      44000        385-910       16.9     511        2014-09-11
6102   3545840     0    Keck       HIRES      60000        364-800       51.0     520        2014-07-17
6102   3545840     0     Til        TRES      44000        385-910       50.2     511        2014-07-17
6103   3634051     0     McD        Tull         60       380-1000       16.0     565        2014-08-15
6108   4139254     0     Til        TRES      44000        385-910       34.9     511        2014-07-22
6108   4139254     0     Til        TRES      44000        385-910       29.2     511        2014-09-10
6109   4144236     0     Til        TRES      44000        385-910       33.7     511        2014-07-26
6109   4144236     0     Til        TRES      44000        385-910       39.8     511        2014-09-06
6111   4255944     0     Til        TRES      44000        385-910       29.3     511        2014-09-26
6112   4285087     0     Til        TRES      44000        385-910       30.9     511        2015-06-12
6114   4459068     0     Til        TRES      44000        385-910       44.8     511        2014-09-06
6115   4464394     0     McD        Tull         60       380-1000       25.0     565        2014-08-16
6118   4739229     0     Til        TRES      44000        385-910       27.4     511        2014-09-10
6120   4742420     0    KP-4      RCSpec       3000        380-490       48.3     440        2015-06-18
6124   5034333     0     Til        TRES      44000        385-910       37.0     511        2014-09-30
6134   5738698     0     Til        TRES      44000        385-910       33.0     511        2015-07-04
6137   5816144     0     McD        Tull         60       380-1000       25.0     565        2015-08-16
6141   6032730     0    Keck       HIRES      60000        364-800       56.0     520        2014-07-07
6141   6032730     0     Til        TRES      44000        385-910       37.9     511        2014-07-14
6141   6032730     0     Til        TRES      44000        385-910       68.3     511        2014-09-06
6150   6946681     0     Til        TRES      44000        385-910       42.4     511        2014-07-22
6151   6946708     0     McD        Tull         60       380-1000       17.0     565        2014-07-22
6164   7835312     0    KP-4      RCSpec       3000        380-490       36.7     440        2015-06-21
6165   7838906     0     Til        TRES      44000        385-910       27.7     511        2015-06-11
6172   8163784     0     McD        Tull         60       380-1000       17.0     565        2014-07-25
6175   8197761     0     Til        TRES      44000        385-910       32.9     511        2014-09-26
6175   8197761     0     Til        TRES      44000        385-910       35.9     511        2014-10-29
6176   8223568     0     Til        TRES      44000        385-910       33.1     511        2014-07-26
6180   8494783     0     Til        TRES      44000        385-910       42.9     511        2014-07-22
6182   8590149     0    KP-4      RCSpec       3000        380-490       36.5     440        2015-06-18
6183   8590780     0     Til        TRES      44000        385-910       24.9     511        2015-07-08
6186   8653134     0     McD        Tull         60       380-1000       21.0     565        2014-11-12
6191   9093086     0     McD        Tull         60       380-1000       24.0     565        2015-08-14
6194   9145861     0     Til        TRES      44000        385-910       31.0     511        2014-09-10
6194   9145861     0     Til        TRES      44000        385-910       20.8     511        2015-04-28
6194   9145861     0     Til        TRES      44000        385-910       24.2     511        2015-07-22
6194   9145861     0     Til        TRES      44000        385-910       29.8     511        2015-09-25
6202   9389245     0     Til        TRES      44000        385-910       36.2     511        2014-07-25
6210   9727765     0     Til        TRES      44000        385-910       27.4     511        2014-10-02
6216  10198662     0     Til        TRES      44000        385-910       38.1     511        2014-07-22
6219  10228942     0     Til        TRES      44000        385-910       31.6     511        2015-08-01
6224  10414727     0     Til        TRES      44000        385-910       28.2     511        2014-09-15
6238  11341164     0     Til        TRES      44000        385-910       39.3     511        2014-07-22
6239  11462969     0     McD        Tull         60       380-1000       32.0     565        2015-03-10
6242  11656928     0     Til        TRES      44000        385-910       29.5     511        2014-09-11
6243  11673686     0     Til        TRES      44000        385-910       40.1     511        2014-09-03
6243  11673686     0     Til        TRES      44000        385-910       30.6     511        2014-09-15
6243  11673686     0     Til        TRES      44000        385-910       34.2     511        2014-09-30
6245  11775507     0     Til        TRES      44000        385-910       29.6     511        2014-09-30
6246  11856178     0     Til        TRES      44000        385-910       18.0     511        2014-07-26
6254   1433531     0     Til        TRES      44000        385-910       23.0     511        2015-06-07
6258   2013883     0     Til        TRES      44000        385-910       39.1     511        2015-06-04
6259   2161949     0     McD        Tull         60       380-1000       26.0     565        2015-08-14
6263   2301068     0     Til        TRES      44000        385-910       23.3     511        2015-06-07
6291   2716979     0     McD        Tull         60       380-1000       27.0     565        2015-06-05
6293   2834463     0     McD        Tull         60       380-1000       24.0     565        2015-09-17
6299   2970670     0     McD        Tull         60       380-1000       26.0     565        2015-05-11
6311   3230227     0     Til        TRES      44000        385-910       54.6     511        2015-06-06
6315   3246867     0     McD        Tull         60       380-1000       28.0     565        2015-06-01
6320   3324069     0     McD        Tull         60       380-1000       30.0     565        2015-10-16
6329   3346543     0     McD        Tull         60       380-1000       23.0     565        2015-07-12
6338   3542573     0     Til        TRES      44000        385-910       24.4     511        2015-06-07
6342   3547178     0     Til        TRES      44000        385-910       31.4     511        2015-05-29
6355   3748855     0     McD        Tull         60       380-1000       25.0     565        2015-08-10
6361   3831523     0     Til        TRES      44000        385-910       34.6     511        2015-05-06
6361   3831523     0     Til        TRES      44000        385-910       32.2     511        2015-05-27
6372   3936061     0     McD        Tull         60       380-1000       25.0     565        2015-06-01
6375   3972432     0     McD        Tull         60       380-1000       25.0     565        2015-08-10
6378   4042088     0     McD        Tull         60       380-1000       29.0     565        2015-06-01
6384   4076061     0    Keck       HIRES      60000        364-800       19.0     520        2015-07-19
6391   4160669     0     McD        Tull         60       380-1000       33.0     565        2015-06-05
6398   4269252     0     Til        TRES      44000        385-910       23.6     511        2015-06-07
6401   4282390     0     McD        Tull         60       380-1000       26.0     565        2015-06-05
6408   4372410     0     Til        TRES      44000        385-910       43.0     511        2015-05-11
6425   4567118     0    Keck       HIRES      60000        364-800       35.0     520        2015-08-10
6438   4729553     0     Til        TRES      44000        385-910       34.8     511        2015-05-06
6447   4758350     0     Til        TRES      44000        385-910       27.4     511        2015-06-03
6450   4764969     0     Til        TRES      44000        385-910       27.5     511        2015-06-02
6450   4764969     0     Til        TRES      44000        385-910       41.1     511        2015-09-27
6454   4830859     0    KP-4      RCSpec       3000        380-490       38.9     440        2015-06-20
6460   4851217     0     Til        TRES      44000        385-910       32.7     511        2015-06-11
6469   4912589     0     Til        TRES      44000        385-910       21.9     511        2015-06-07
6475   4939265     0     McD        Tull         60       380-1000       32.0     565        2015-04-07
6483   4950557     0     Til        TRES      44000        385-910       28.0     511        2015-07-28
6489   5021432     0     McD        Tull         60       380-1000       28.0     565        2015-06-05
6497   5025234     0     McD        Tull         60       380-1000       25.0     565        2015-06-07
6499   5026187     0     McD        Tull         60       380-1000       25.0     565        2015-09-14
6503   5036530     0     McD        Tull         60       380-1000       24.0     565        2015-05-11
6505   5038469     0     Til        TRES      44000        385-910       27.4     511        2015-06-11
6507   5042785     0     Til        TRES      44000        385-910       31.8     511        2015-04-29
6514   5091075     0     Til        TRES      44000        385-910       27.9     511        2015-05-09
6519   5097278     0     Til        TRES      44000        385-910       41.4     511        2015-06-04
6521   5111801     0     Til        TRES      44000        385-910       46.6     511        2015-04-30
6527   5119143     0     Til        TRES      44000        385-910       35.6     511        2015-07-30
6533   5172274     0     Til        TRES      44000        385-910       31.5     511        2015-05-06
6534   5174492     0     Til        TRES      44000        385-910       36.9     511        2015-05-02
6534   5174492     0     Til        TRES      44000        385-910       36.5     511        2015-05-27
6538   5193439     0     McD        Tull         60       380-1000       26.0     565        2015-09-13
6539   5196851     0     Til        TRES      44000        385-910       26.0     511        2015-06-11
6542   5215508     0     Til        TRES      44000        385-910       48.1     511        2015-05-31
6557   5295206     0     McD        Tull         60       380-1000       25.0     565        2015-09-15
6560   5301955     0     Til        TRES      44000        385-910       25.4     511        2015-06-04
6563   5308778     0     Til        TRES      44000        385-910       26.5     511        2015-07-08
6567   5347784     0     Til        TRES      44000        385-910       24.5     511        2015-06-06
6570   5380812     0     Til        TRES      44000        385-910       30.0     511        2015-06-07
6578   5444392     0     Til        TRES      44000        385-910       25.6     511        2015-06-07
6598   5552808     0     Til        TRES      44000        385-910       29.9     511        2015-06-12
6600   5564082     0     Til        TRES      44000        385-910       39.2     511        2015-04-27
6602   5598639     0     Til        TRES      44000        385-910       39.7     511        2015-06-06
6604   5616489     0     Til        TRES      44000        385-910       22.5     511        2015-06-07
6605   5617510     0     Til        TRES      44000        385-910       29.5     511        2015-05-09
6630   5809372     0     Til        TRES      44000        385-910       25.0     511        2015-04-30
6631   5860347     0     McD        Tull         60       380-1000       26.0     565        2015-05-14
6648   6035335     0     Til        TRES      44000        385-910       28.9     511        2015-05-09
6649   6041511     0     McD        Tull         60       380-1000       24.0     565        2015-05-14
6653   6045093     0    KP-4      RCSpec       3000        380-490       40.1     440        2015-06-19
6656   6048255     0     McD        Tull         60       380-1000       24.0     565        2015-09-15
6657   6057750     0     McD        Tull         60       380-1000       27.0     565        2015-05-11
6668   6146838     0     Til        TRES      44000        385-910       28.9     511        2015-08-01
6670   6152521     0     Til        TRES      44000        385-910       25.3     511        2015-05-31
6676   6209225     0    Keck       HIRES      60000        364-800       39.0     520        2015-08-19
6676   6209225     0     McD        Tull         60       380-1000       25.0     565        2015-10-14
6680   6265961     0     McD        Tull         60       380-1000       29.0     565        2015-06-01
6686   6292732     0     McD        Tull         60       380-1000       28.0     565        2015-06-01
6733   6584278     0     McD        Tull         60       380-1000       23.0     565        2015-05-10
6734   6590726     0    KP-4      RCSpec       3000        380-490       38.2     440        2015-06-20
6734   6590726     0    Keck       HIRES      60000        364-800       22.0     520        2015-07-30
6744   6610433     0     Til        TRES      44000        385-910       44.6     511        2015-05-09
6745   6614748     0    Keck       HIRES      60000        364-800       27.0     520        2015-07-26
6750   6664842     0     McD        Tull         60       380-1000       23.0     565        2015-07-12
6751   6665064     0    KP-4      RCSpec       3000        380-490       38.8     440        2015-06-22
6753   6670742     0     Til        TRES      44000        385-910       51.8     511        2015-06-06
6759   6697976     0    Keck       HIRES      60000        364-800       31.0     520        2015-07-08
6762   6715997     0     McD        Tull         60       380-1000       24.0     565        2015-08-11
6763   6763884     0     Til        TRES      44000        385-910       29.9     511        2015-05-06
6768   6781047     0     Til        TRES      44000        385-910       29.0     511        2015-05-29
6781   6864706     0    KP-4      RCSpec       3000        380-490       35.7     440        2015-06-19
6786   6878408     0    Keck       HIRES      60000        364-800       17.0     520        2015-07-10
6794   6947837     0     Til        TRES      44000        385-910       30.3     511        2015-05-28
6800   6965293     0     Til        TRES      44000        385-910       27.8     511        2015-06-12
6819   7103300     0     Til        TRES      44000        385-910       31.0     511        2015-05-06
6835   7135549     0     McD        Tull         60       380-1000       26.0     565        2015-06-01
6849   7217088     0    KP-4      RCSpec       3000        380-490       34.4     440        2015-06-22
6860   7335514     0     McD        Tull         60       380-1000       32.0     565        2015-05-08
6872   7381580     0    KP-4      RCSpec       3000        380-490       36.7     440        2015-06-19
6877   7431665     0     Til        TRES      44000        385-910       26.3     511        2015-06-06
6878   7447895     0     McD        Tull         60       380-1000       26.0     565        2015-08-11
6883   7499571     0    KP-4      RCSpec       3000        380-490       32.9     440        2015-06-18
6883   7499571     0    Keck       HIRES      60000        364-800       22.0     520        2015-07-03
6884   7537660     0     McD        Tull         60       380-1000       26.0     565        2015-09-15
6888   7588436     0     Til        TRES      44000        385-910       28.4     511        2015-04-30
6889   7592529     0     Til        TRES      44000        385-910       34.7     511        2015-05-04
6892   7602351     0    KP-4      RCSpec       3000        380-490       39.0     440        2015-06-21
6906   7695445     0     Til        TRES      44000        385-910       28.0     511        2015-06-12
6927   7871395     0    KP-4      RCSpec       3000        380-490       36.8     440        2015-06-24
6927   7871395     0    Keck       HIRES      60000        364-800       26.0     520        2015-07-07
6949   8007675     0     Til        TRES      44000        385-910       36.6     511        2015-04-27
6954   8016692     0     Til        TRES      44000        385-910       21.4     511        2015-05-06
6955   8027902     0     Til        TRES      44000        385-910       27.3     511        2015-05-27
6956   8039925     0     McD        Tull         60       380-1000       24.0     565        2015-09-14
6960   8091197     0     McD        Tull         60       380-1000       27.0     565        2015-10-14
6965   8098515     0     Til        TRES      44000        385-910       45.8     511        2015-05-11
6970   8115647     0    KP-4      RCSpec       3000        380-490       44.4     440        2015-06-18
6971   8120820     0    KP-4      RCSpec       3000        380-490       49.4     440        2015-06-18
6971   8120820     0    Keck       HIRES      60000        364-800       26.0     520        2015-07-03
6972   8123170     0     McD        Tull         60       380-1000       24.0     565        2015-07-12
6978   8145958     0     McD        Tull         60       380-1000       27.0     565        2015-05-11
6981   8158324     0    KP-4      RCSpec       3000        380-490       51.9     440        2015-06-18
6981   8158324     0    Keck       HIRES      60000        364-800       28.0     520        2015-07-03
6983   8167504     0     McD        Tull         60       380-1000       24.0     565        2015-04-07
6985   8180290     0     McD        Tull         60       380-1000       26.0     565        2015-08-12
6994   8227464     0     Til        TRES      44000        385-910       27.6     511        2015-05-27
7003   8256882     0     McD        Tull         60       380-1000       33.0     565        2015-04-06
7014   8302455     0     Til        TRES      44000        385-910       33.7     511        2015-06-07
7016   8311864     0    Keck       HIRES      60000        364-800       36.0     520        2015-08-08
7016   8311864     0     McD        Tull         60       380-1000       27.0     565        2015-09-12
7023   8362974     0     McD        Tull         60       380-1000       18.0     565        2015-05-08
7023   8362974     0     McD        Tull         60       380-1000       22.0     565        2015-05-09
7025   8367298     0     McD        Tull         60       380-1000       25.0     565        2015-08-17
7032   8394475     0     Til        TRES      44000        385-910       25.5     511        2015-05-23
7033   8398290     0     Til        TRES      44000        385-910       33.4     511        2015-04-29
7040   8442795     0    KP-4      RCSpec       3000        380-490       51.4     440        2015-06-18
7040   8442795     0    Keck       HIRES      60000        364-800       29.0     520        2015-06-28
7044   8453324     0     Til        TRES      44000        385-910       32.7     511        2015-06-12
7050   8517433     0     McD        Tull         60       380-1000       24.0     565        2015-05-10
7054   8552540     0     Til        TRES      44000        385-910       29.0     511        2015-06-06
7057   8559796     0     Til        TRES      44000        385-910       28.6     511        2015-05-28
7061   8566113     0     Til        TRES      44000        385-910       28.9     511        2015-06-01
7073   8625408     0     Til        TRES      44000        385-910       29.5     511        2015-06-01
7074   8686442     0    KP-4      RCSpec       3000        380-490       38.1     440        2015-06-20
7076   8693536     0     McD        Tull         60       380-1000       21.0     565        2015-08-16
7084   8739209     0     Til        TRES      44000        385-910       30.1     511        2015-05-02
7093   8807057     0     McD        Tull         60       380-1000       24.0     565        2015-09-13
7106   8881169     0     McD        Tull         60       380-1000       25.0     565        2015-08-13
7116   8958811     0     McD        Tull         60       380-1000       27.0     565        2015-05-10
7117   8958939     0    KP-4      RCSpec       3000        380-490       41.0     440        2015-06-21
7125   9025739     0     McD        Tull         60       380-1000       25.0     565        2015-08-11
7127   9049010     0     McD        Tull         60       380-1000       26.0     565        2015-10-16
7129   9085039     0     McD        Tull         60       380-1000       25.0     565        2015-09-13
7133   9099773     0    KP-4      RCSpec       3000        380-490       47.2     440        2015-06-18
7136   9150870     0    KP-4      RCSpec       3000        380-490       32.7     440        2015-06-20
7136   9150870     0    Keck       HIRES      60000        364-800       20.0     520        2015-07-06
7140   9164788     0     Til        TRES      44000        385-910       29.2     511        2015-06-03
7150   9243795     0     Til        TRES      44000        385-910       34.0     511        2015-08-01
7157   9301564     0     McD        Tull         60       380-1000       27.0     565        2015-09-14
7162   9340411     0     Til        TRES      44000        385-910       21.0     511        2015-05-27
7169   9397900     0     Til        TRES      44000        385-910       23.5     511        2015-05-27
7174   9458266     0     McD        Tull         60       380-1000       32.0     565        2015-08-08
7175   9466042     0     Til        TRES      44000        385-910       27.9     511        2015-05-29
7179   9480398     0     Til        TRES      44000        385-910       27.9     511        2015-04-27
7195   9588862     0     McD        Tull         60       380-1000       24.0     565        2015-08-12
7209   9640123     0     McD        Tull         60       380-1000       24.0     565        2015-04-07
7216   9652166     0     Til        TRES      44000        385-910       24.5     511        2015-05-23
7219   9657636     0     Til        TRES      44000        385-910       35.5     511        2015-04-30
7223   9674320     0    Keck       HIRES      60000        364-800       26.0     520        2015-08-12
7226   9726452     0    KP-4      RCSpec       3000        380-490       46.6     440        2015-06-19
7230   9786821     0     Til        TRES      44000        385-910       26.1     511        2015-06-12
7235   9821428     0    Keck       HIRES      60000        364-800       31.0     520        2015-08-08
7236   9837013     0    KP-4      RCSpec       3000        380-490       33.8     440        2015-06-19
7249   9906489     0     Til        TRES      44000        385-910       25.0     511        2015-05-31
7251   9906841     0     Til        TRES      44000        385-910       26.1     511        2015-07-26
7252   9909965     0     McD        Tull         60       380-1000       27.0     565        2015-10-16
7258   9943009     0     Til        TRES      44000        385-910       26.6     511        2015-05-10
7264   9959093     0     McD        Tull         60       380-1000       23.0     565        2015-05-14
7266   9963639     0     Til        TRES      44000        385-910       31.5     511        2015-04-30
7267   9965691     0     Til        TRES      44000        385-910       27.8     511        2015-07-08
7279  10053138     0     McD        Tull         60       380-1000       25.0     565        2015-05-10
7285  10093664     0     Til        TRES      44000        385-910       31.7     511        2015-05-31
7291  10163067     0     Til        TRES      44000        385-910       31.9     511        2015-05-30
7296  10214328     2     Til        TRES      44000        385-910       37.6     511        2015-04-30
7305  10290021     2     Til        TRES      44000        385-910       56.5     511        2015-04-27
7320  10396708     0    KP-4      RCSpec       3000        380-490       41.3     440        2015-06-20
7330  10464199     0     Til        TRES      44000        385-910       25.5     511        2015-05-27
7345  10586619     0    KP-4      RCSpec       3000        380-490       34.6     440        2015-06-22
7345  10586619     0    Keck       HIRES      60000        364-800       26.0     520        2015-07-06
7350  10613718     0     Til        TRES      44000        385-910       22.4     511        2015-07-02
7352  10646620     0     Til        TRES      44000        385-910       18.8     511        2015-04-29
7352  10646620     0     Til        TRES      44000        385-910       21.0     511        2015-06-04
7354  10659624     0     McD        Tull         60       380-1000       22.0     565        2015-06-07
7356  10661976     0     McD        Tull         60       380-1000       27.0     565        2015-06-05
7368  10736489     0     Til        TRES      44000        385-910       29.2     511        2015-06-01
7380  10848097     0    KP-4      RCSpec       3000        380-490       41.4     440        2015-06-20
7383  10866969     0    KP-4      RCSpec       3000        380-490       42.8     440        2015-06-20
7389  10932270     0     Til        TRES      44000        385-910       33.2     511        2015-07-02
7395  10982373     0     Til        TRES      44000        385-910       34.2     511        2015-04-30
7401  11027270     0     Til        TRES      44000        385-910       32.7     511        2015-05-09
7416  11187972     0     Til        TRES      44000        385-910       33.9     511        2015-05-27
7418  11199725     0     Til        TRES      44000        385-910       25.3     511        2015-06-11
7427  11244571     0     McD        Tull         60       380-1000       24.0     565        2015-08-10
7430  11282568     0     Til        TRES      44000        385-910       26.0     511        2015-06-06
7434  11288492     0     McD        Tull         60       380-1000       25.0     565        2015-08-13
7435  11288772     0     McD        Tull         60       380-1000       25.0     565        2015-06-05
7439  11356602     0     Til        TRES      44000        385-910       30.5     511        2015-05-31
7448  11462556     0     Til        TRES      44000        385-910       31.4     511        2015-05-28
7449  11495989     0     McD        Tull         60       380-1000       27.0     565        2015-06-01
7455  11551652     0     Til        TRES      44000        385-910       31.1     511        2015-05-08
7467  11650543     0     McD        Tull         60       380-1000       26.0     565        2015-10-14
7468  11651105     0     McD        Tull         60       380-1000       26.0     565        2015-08-12
7479  11773625     0     McD        Tull         60       380-1000       27.0     565        2015-05-09
7482  11817750     0     Til        TRES      44000        385-910       34.0     511        2015-06-07
7483  11825996     0     Til        TRES      44000        385-910       28.3     511        2015-06-03
7501  11970288     0     Til        TRES      44000        385-910       32.0     511        2015-06-11
7520  12304728     0     McD        Tull         60       380-1000       30.0     565        2015-04-06
7533  12418816     0     Til        TRES      44000        385-910       26.0     511        2015-06-12
7534  12454800     0     McD        Tull         60       380-1000       29.0     565        2015-09-14
7539  12519942     0    KP-4      RCSpec       3000        380-490       42.4     440        2015-06-19
7540  12555616     0     McD        Tull         60       380-1000       25.0     565        2015-09-14
7565   6350522     0    KP-4      RCSpec       3000        380-490       35.5     440        2015-06-18
7566   6385302     0    KP-4      RCSpec       3000        380-490       42.3     440        2015-06-18
7566   6385302     0    Keck       HIRES      60000        364-800       21.0     520        2015-07-04
7567   6443274     0    KP-4      RCSpec       3000        380-490       48.6     440        2015-06-18
7567   6443274     0    Keck       HIRES      60000        364-800       17.0     520        2015-06-28
7587   8096395     0     Til        TRES      44000        385-910       36.9     511        2015-07-26
7591   8297319     0    KP-4      RCSpec       3000        380-490       42.2     440        2015-06-18
7591   8297319     0    Keck       HIRES      60000        364-800       24.0     520        2015-06-27
7592   8423344     0    Keck       HIRES      60000        364-800       11.0     520        2015-06-30
7599   9025662     0    Keck       HIRES      60000        364-800       18.0     520        2015-08-20
7605   9655792     0    KP-4      RCSpec       3000        380-490       38.2     440        2015-06-24
7605   9655792     0    Keck       HIRES      60000        364-800       24.0     520        2015-07-03
7618  11621897     0     McD        Tull         60       380-1000       24.0     565        2015-08-10
7619  12253534     0     Til        TRES      44000        385-910       25.9     511        2015-07-24

